Multiscale functions, Scale dynamics and Applications to partial differential equations

Modeling phenomena from experimental data, always begin with a \emph{choice of hypothesis} on the observed dynamics such as \emph{determinism}, \emph{randomness}, \emph{derivability} etc. Depending on these choices, different behaviors can be observed. The natural question associated to the modeling problem is the following : \emph{"With a finite set of data concerning a phenomenon, can we recover its underlying nature ?} From this problem, we introduce in this paper the definition of \emph{multi-scale functions}, \emph{scale calculus} and \emph{scale dynamics} based on the \emph{time-scale calculus} (see \cite{bohn}). These definitions will be illustrated on the \emph{multi-scale Okamoto's functions}. The introduced formalism explains why there exists different continuous models associated to an equation with different \emph{scale regimes} whereas the equation is \emph{scale invariant}. A typical example of such an equation, is the \emph{Euler-Lagrange equation} and particularly the \emph{Newton's equation} which will be discussed. Notably, we obtain a \emph{non-linear diffusion equation} via the \emph{scale Newton's equation} and also the \emph{non-linear Schr\"odinger equation} via the \emph{scale Newton's equation}. Under special assumptions, we recover the classical \emph{diffusion} equation and the \emph{Schr\"odinger equation}.

==> diff_lambda.txt <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.2; terminal rev. 99, script rev. 100)
%% ven. 03 avril 2015 18:58:11 CEST
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={1.000,1.000,1.000}} (1.355,3.503)--(3.400,3.503)--(3.400,5.548)--(1.355,5.548)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.355,3.503)--(1.355,5.548)--(3.400,5.548)--(3.400,3.503)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.355,3.503)--(1.606,3.503);
\draw[gp path] (3.401,3.503)--(3.150,3.503);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,3.503) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,3.912)--(1.606,3.912);
\draw[gp path] (3.401,3.912)--(3.150,3.912);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,3.912) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,4.321)--(1.606,4.321);
\draw[gp path] (3.401,4.321)--(3.150,4.321);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,4.321) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,4.731)--(1.606,4.731);
\draw[gp path] (3.401,4.731)--(3.150,4.731);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,4.731) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,5.140)--(1.606,5.140);
\draw[gp path] (3.401,5.140)--(3.150,5.140);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,5.140) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,5.549)--(1.606,5.549);
\draw[gp path] (3.401,5.549)--(3.150,5.549);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,5.549) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,3.503)--(1.606,3.503);
\draw[gp path] (3.401,3.503)--(3.150,3.503);
\draw[gp path] (1.355,3.912)--(1.606,3.912);
\draw[gp path] (3.401,3.912)--(3.150,3.912);
\draw[gp path] (1.355,4.321)--(1.606,4.321);
\draw[gp path] (3.401,4.321)--(3.150,4.321);
\draw[gp path] (1.355,4.731)--(1.606,4.731);
\draw[gp path] (3.401,4.731)--(3.150,4.731);
\draw[gp path] (1.355,5.140)--(1.606,5.140);
\draw[gp path] (3.401,5.140)--(3.150,5.140);
\draw[gp path] (1.355,5.549)--(1.606,5.549);
\draw[gp path] (3.401,5.549)--(3.150,5.549);
\draw[gp path] (1.355,3.503)--(1.355,3.754);
\draw[gp path] (1.355,5.549)--(1.355,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.355,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.764,3.503)--(1.764,3.754);
\draw[gp path] (1.764,5.549)--(1.764,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.764,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.173,3.503)--(2.173,3.754);
\draw[gp path] (2.173,5.549)--(2.173,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.173,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.583,3.503)--(2.583,3.754);
\draw[gp path] (2.583,5.549)--(2.583,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.583,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.992,3.503)--(2.992,3.754);
\draw[gp path] (2.992,5.549)--(2.992,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.992,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.401,3.503)--(3.401,3.754);
\draw[gp path] (3.401,5.549)--(3.401,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.401,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,3.503)--(1.355,3.754);
\draw[gp path] (1.355,5.549)--(1.355,5.298);
\draw[gp path] (1.764,3.503)--(1.764,3.754);
\draw[gp path] (1.764,5.549)--(1.764,5.298);
\draw[gp path] (2.173,3.503)--(2.173,3.754);
\draw[gp path] (2.173,5.549)--(2.173,5.298);
\draw[gp path] (2.583,3.503)--(2.583,3.754);
\draw[gp path] (2.583,5.549)--(2.583,5.298);
\draw[gp path] (2.992,3.503)--(2.992,3.754);
\draw[gp path] (2.992,5.549)--(2.992,5.298);
\draw[gp path] (3.401,3.503)--(3.401,3.754);
\draw[gp path] (3.401,5.549)--(3.401,5.298);
\draw[gp path] (1.355,5.549)--(1.355,3.503)--(3.401,3.503)--(3.401,5.549)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.355,3.503)--(1.363,3.538)--(1.372,3.547)--(1.380,3.583)--(1.389,3.592)%
  --(1.397,3.594)--(1.406,3.603)--(1.414,3.638)--(1.422,3.647)--(1.431,3.683)--(1.439,3.691)%
  --(1.448,3.694)--(1.456,3.703)--(1.464,3.705)--(1.473,3.705)--(1.481,3.708)--(1.490,3.716)%
  --(1.498,3.719)--(1.507,3.728)--(1.515,3.763)--(1.523,3.772)--(1.532,3.807)--(1.540,3.816)%
  --(1.549,3.818)--(1.557,3.827)--(1.565,3.863)--(1.574,3.872)--(1.582,3.907)--(1.591,3.916)%
  --(1.599,3.918)--(1.608,3.927)--(1.616,3.929)--(1.624,3.930)--(1.633,3.932)--(1.641,3.941)%
  --(1.650,3.943)--(1.658,3.952)--(1.667,3.954)--(1.675,3.955)--(1.683,3.957)--(1.692,3.958)%
  --(1.700,3.958)--(1.709,3.958)--(1.717,3.961)--(1.725,3.961)--(1.734,3.963)--(1.742,3.972)%
  --(1.751,3.974)--(1.759,3.983)--(1.768,3.985)--(1.776,3.986)--(1.784,3.988)--(1.793,3.997)%
  --(1.801,3.999)--(1.810,4.008)--(1.818,4.044)--(1.827,4.053)--(1.835,4.088)--(1.843,4.097)%
  --(1.852,4.099)--(1.860,4.108)--(1.869,4.143)--(1.877,4.152)--(1.885,4.188)--(1.894,4.197)%
  --(1.902,4.199)--(1.911,4.208)--(1.919,4.210)--(1.928,4.211)--(1.936,4.213)--(1.944,4.222)%
  --(1.953,4.224)--(1.961,4.233)--(1.970,4.268)--(1.978,4.277)--(1.986,4.313)--(1.995,4.321)%
  --(2.003,4.324)--(2.012,4.333)--(2.020,4.368)--(2.029,4.377)--(2.037,4.412)--(2.045,4.421)%
  --(2.054,4.423)--(2.062,4.432)--(2.071,4.435)--(2.079,4.435)--(2.088,4.437)--(2.096,4.446)%
  --(2.104,4.448)--(2.113,4.457)--(2.121,4.459)--(2.130,4.460)--(2.138,4.462)--(2.146,4.463)%
  --(2.155,4.463)--(2.163,4.463)--(2.172,4.466)--(2.180,4.466)--(2.189,4.468)--(2.197,4.477)%
  --(2.205,4.480)--(2.214,4.488)--(2.222,4.491)--(2.231,4.491)--(2.239,4.493)--(2.247,4.502)%
  --(2.256,4.505)--(2.264,4.513)--(2.273,4.516)--(2.281,4.516)--(2.290,4.518)--(2.298,4.519)%
  --(2.306,4.519)--(2.315,4.520)--(2.323,4.522)--(2.332,4.522)--(2.340,4.525)--(2.349,4.525)%
  --(2.357,4.525)--(2.365,4.526)--(2.374,4.526)--(2.382,4.526)--(2.391,4.526)--(2.399,4.527)%
  --(2.407,4.527)--(2.416,4.527)--(2.424,4.530)--(2.433,4.530)--(2.441,4.532)--(2.450,4.533)%
  --(2.458,4.533)--(2.466,4.534)--(2.475,4.536)--(2.483,4.536)--(2.492,4.539)--(2.500,4.547)%
  --(2.509,4.550)--(2.517,4.559)--(2.525,4.561)--(2.534,4.561)--(2.542,4.564)--(2.551,4.572)%
  --(2.559,4.575)--(2.567,4.584)--(2.576,4.586)--(2.584,4.586)--(2.593,4.589)--(2.601,4.589)%
  --(2.610,4.589)--(2.618,4.590)--(2.626,4.592)--(2.635,4.593)--(2.643,4.595)--(2.652,4.604)%
  --(2.660,4.606)--(2.668,4.615)--(2.677,4.617)--(2.685,4.617)--(2.694,4.620)--(2.702,4.629)%
  --(2.711,4.631)--(2.719,4.640)--(2.727,4.675)--(2.736,4.684)--(2.744,4.719)--(2.753,4.728)%
  --(2.761,4.731)--(2.770,4.739)--(2.778,4.775)--(2.786,4.784)--(2.795,4.819)--(2.803,4.828)%
  --(2.812,4.830)--(2.820,4.839)--(2.828,4.841)--(2.837,4.842)--(2.845,4.844)--(2.854,4.853)%
  --(2.862,4.855)--(2.871,4.864)--(2.879,4.900)--(2.887,4.909)--(2.896,4.944)--(2.904,4.953)%
  --(2.913,4.955)--(2.921,4.964)--(2.929,4.999)--(2.938,5.008)--(2.946,5.044)--(2.955,5.053)%
  --(2.963,5.055)--(2.972,5.064)--(2.980,5.066)--(2.988,5.067)--(2.997,5.069)--(3.005,5.078)%
  --(3.014,5.080)--(3.022,5.089)--(3.031,5.091)--(3.039,5.091)--(3.047,5.094)--(3.056,5.094)%
  --(3.064,5.094)--(3.073,5.095)--(3.081,5.097)--(3.089,5.098)--(3.098,5.100)--(3.106,5.109)%
  --(3.115,5.111)--(3.123,5.120)--(3.132,5.122)--(3.140,5.123)--(3.148,5.125)--(3.157,5.134)%
  --(3.165,5.136)--(3.174,5.145)--(3.182,5.180)--(3.191,5.189)--(3.199,5.225)--(3.207,5.234)%
  --(3.216,5.236)--(3.224,5.245)--(3.233,5.280)--(3.241,5.289)--(3.249,5.324)--(3.258,5.333)%
  --(3.266,5.336)--(3.275,5.344)--(3.283,5.347)--(3.292,5.347)--(3.300,5.349)--(3.308,5.358)%
  --(3.317,5.361)--(3.325,5.369)--(3.334,5.405)--(3.342,5.414)--(3.350,5.449)--(3.359,5.458)%
  --(3.367,5.460)--(3.376,5.469)--(3.384,5.505)--(3.393,5.514)--(3.401,5.549);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.355cm}{3.503cm}}{\pgfpoint{3.401cm}{5.549cm}}
\gpfill{rgb color={1.000,1.000,1.000}} (4.877,3.503)--(6.922,3.503)--(6.922,5.548)--(4.877,5.548)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.877,3.503)--(4.877,5.548)--(6.922,5.548)--(6.922,3.503)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (4.877,3.503)--(5.128,3.503);
\draw[gp path] (6.923,3.503)--(6.672,3.503);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,3.503) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,3.912)--(5.128,3.912);
\draw[gp path] (6.923,3.912)--(6.672,3.912);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,3.912) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,4.321)--(5.128,4.321);
\draw[gp path] (6.923,4.321)--(6.672,4.321);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,4.321) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,4.731)--(5.128,4.731);
\draw[gp path] (6.923,4.731)--(6.672,4.731);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,4.731) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,5.140)--(5.128,5.140);
\draw[gp path] (6.923,5.140)--(6.672,5.140);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,5.140) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,5.549)--(5.128,5.549);
\draw[gp path] (6.923,5.549)--(6.672,5.549);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,5.549) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,3.503)--(5.128,3.503);
\draw[gp path] (6.923,3.503)--(6.672,3.503);
\draw[gp path] (4.877,3.912)--(5.128,3.912);
\draw[gp path] (6.923,3.912)--(6.672,3.912);
\draw[gp path] (4.877,4.321)--(5.128,4.321);
\draw[gp path] (6.923,4.321)--(6.672,4.321);
\draw[gp path] (4.877,4.731)--(5.128,4.731);
\draw[gp path] (6.923,4.731)--(6.672,4.731);
\draw[gp path] (4.877,5.140)--(5.128,5.140);
\draw[gp path] (6.923,5.140)--(6.672,5.140);
\draw[gp path] (4.877,5.549)--(5.128,5.549);
\draw[gp path] (6.923,5.549)--(6.672,5.549);
\draw[gp path] (4.877,3.503)--(4.877,3.754);
\draw[gp path] (4.877,5.549)--(4.877,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.877,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.286,3.503)--(5.286,3.754);
\draw[gp path] (5.286,5.549)--(5.286,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.286,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.695,3.503)--(5.695,3.754);
\draw[gp path] (5.695,5.549)--(5.695,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.695,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.105,3.503)--(6.105,3.754);
\draw[gp path] (6.105,5.549)--(6.105,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.105,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.514,3.503)--(6.514,3.754);
\draw[gp path] (6.514,5.549)--(6.514,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.514,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.923,3.503)--(6.923,3.754);
\draw[gp path] (6.923,5.549)--(6.923,5.298);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.923,3.195) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,3.503)--(4.877,3.754);
\draw[gp path] (4.877,5.549)--(4.877,5.298);
\draw[gp path] (5.286,3.503)--(5.286,3.754);
\draw[gp path] (5.286,5.549)--(5.286,5.298);
\draw[gp path] (5.695,3.503)--(5.695,3.754);
\draw[gp path] (5.695,5.549)--(5.695,5.298);
\draw[gp path] (6.105,3.503)--(6.105,3.754);
\draw[gp path] (6.105,5.549)--(6.105,5.298);
\draw[gp path] (6.514,3.503)--(6.514,3.754);
\draw[gp path] (6.514,5.549)--(6.514,5.298);
\draw[gp path] (6.923,3.503)--(6.923,3.754);
\draw[gp path] (6.923,5.549)--(6.923,5.298);
\draw[gp path] (4.877,5.549)--(4.877,3.503)--(6.923,3.503)--(6.923,5.549)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.877,3.503)--(4.885,3.567)--(4.894,3.567)--(4.902,3.631)--(4.911,3.631)%
  --(4.919,3.631)--(4.928,3.631)--(4.936,3.695)--(4.944,3.695)--(4.953,3.759)--(4.961,3.759)%
  --(4.970,3.759)--(4.978,3.759)--(4.986,3.759)--(4.995,3.759)--(5.003,3.759)--(5.012,3.759)%
  --(5.020,3.759)--(5.029,3.759)--(5.037,3.823)--(5.045,3.823)--(5.054,3.887)--(5.062,3.887)%
  --(5.071,3.887)--(5.079,3.887)--(5.087,3.951)--(5.096,3.951)--(5.104,4.015)--(5.113,4.015)%
  --(5.121,4.015)--(5.130,4.015)--(5.138,4.015)--(5.146,4.015)--(5.155,4.015)--(5.163,4.015)%
  --(5.172,4.015)--(5.180,4.015)--(5.189,4.015)--(5.197,4.015)--(5.205,4.015)--(5.214,4.015)%
  --(5.222,4.015)--(5.231,4.015)--(5.239,4.015)--(5.247,4.015)--(5.256,4.015)--(5.264,4.015)%
  --(5.273,4.015)--(5.281,4.015)--(5.290,4.015)--(5.298,4.015)--(5.306,4.015)--(5.315,4.015)%
  --(5.323,4.015)--(5.332,4.015)--(5.340,4.078)--(5.349,4.078)--(5.357,4.142)--(5.365,4.142)%
  --(5.374,4.142)--(5.382,4.142)--(5.391,4.206)--(5.399,4.206)--(5.407,4.270)--(5.416,4.270)%
  --(5.424,4.270)--(5.433,4.270)--(5.441,4.270)--(5.450,4.270)--(5.458,4.270)--(5.466,4.270)%
  --(5.475,4.270)--(5.483,4.270)--(5.492,4.334)--(5.500,4.334)--(5.508,4.398)--(5.517,4.398)%
  --(5.525,4.398)--(5.534,4.398)--(5.542,4.462)--(5.551,4.462)--(5.559,4.526)--(5.567,4.526)%
  --(5.576,4.526)--(5.584,4.526)--(5.593,4.526)--(5.601,4.526)--(5.610,4.526)--(5.618,4.526)%
  --(5.626,4.526)--(5.635,4.526)--(5.643,4.526)--(5.652,4.526)--(5.660,4.526)--(5.668,4.526)%
  --(5.677,4.526)--(5.685,4.526)--(5.694,4.526)--(5.702,4.526)--(5.711,4.526)--(5.719,4.526)%
  --(5.727,4.526)--(5.736,4.526)--(5.744,4.526)--(5.753,4.526)--(5.761,4.526)--(5.769,4.526)%
  --(5.778,4.526)--(5.786,4.526)--(5.795,4.526)--(5.803,4.526)--(5.812,4.526)--(5.820,4.526)%
  --(5.828,4.526)--(5.837,4.526)--(5.845,4.526)--(5.854,4.526)--(5.862,4.526)--(5.871,4.526)%
  --(5.879,4.526)--(5.887,4.526)--(5.896,4.526)--(5.904,4.526)--(5.913,4.526)--(5.921,4.526)%
  --(5.929,4.526)--(5.938,4.526)--(5.946,4.526)--(5.955,4.526)--(5.963,4.526)--(5.972,4.526)%
  --(5.980,4.526)--(5.988,4.526)--(5.997,4.526)--(6.005,4.526)--(6.014,4.526)--(6.022,4.526)%
  --(6.031,4.526)--(6.039,4.526)--(6.047,4.526)--(6.056,4.526)--(6.064,4.526)--(6.073,4.526)%
  --(6.081,4.526)--(6.089,4.526)--(6.098,4.526)--(6.106,4.526)--(6.115,4.526)--(6.123,4.526)%
  --(6.132,4.526)--(6.140,4.526)--(6.148,4.526)--(6.157,4.526)--(6.165,4.526)--(6.174,4.526)%
  --(6.182,4.526)--(6.190,4.526)--(6.199,4.526)--(6.207,4.526)--(6.216,4.526)--(6.224,4.526)%
  --(6.233,4.526)--(6.241,4.526)--(6.249,4.590)--(6.258,4.590)--(6.266,4.654)--(6.275,4.654)%
  --(6.283,4.654)--(6.292,4.654)--(6.300,4.718)--(6.308,4.718)--(6.317,4.782)--(6.325,4.782)%
  --(6.334,4.782)--(6.342,4.782)--(6.350,4.782)--(6.359,4.782)--(6.367,4.782)--(6.376,4.782)%
  --(6.384,4.782)--(6.393,4.782)--(6.401,4.846)--(6.409,4.846)--(6.418,4.910)--(6.426,4.910)%
  --(6.435,4.910)--(6.443,4.910)--(6.451,4.974)--(6.460,4.974)--(6.468,5.038)--(6.477,5.038)%
  --(6.485,5.038)--(6.494,5.038)--(6.502,5.038)--(6.510,5.038)--(6.519,5.038)--(6.527,5.038)%
  --(6.536,5.038)--(6.544,5.038)--(6.553,5.038)--(6.561,5.038)--(6.569,5.038)--(6.578,5.038)%
  --(6.586,5.038)--(6.595,5.038)--(6.603,5.038)--(6.611,5.038)--(6.620,5.038)--(6.628,5.038)%
  --(6.637,5.038)--(6.645,5.038)--(6.654,5.038)--(6.662,5.038)--(6.670,5.038)--(6.679,5.038)%
  --(6.687,5.038)--(6.696,5.038)--(6.704,5.101)--(6.713,5.101)--(6.721,5.165)--(6.729,5.165)%
  --(6.738,5.165)--(6.746,5.165)--(6.755,5.229)--(6.763,5.229)--(6.771,5.293)--(6.780,5.293)%
  --(6.788,5.293)--(6.797,5.293)--(6.805,5.293)--(6.814,5.293)--(6.822,5.293)--(6.830,5.293)%
  --(6.839,5.293)--(6.847,5.293)--(6.856,5.357)--(6.864,5.357)--(6.872,5.421)--(6.881,5.421)%
  --(6.889,5.421)--(6.898,5.421)--(6.906,5.485)--(6.915,5.485)--(6.923,5.549);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{4.877cm}{3.503cm}}{\pgfpoint{6.923cm}{5.549cm}}
\gpfill{rgb color={1.000,1.000,1.000}} (1.355,0.660)--(3.400,0.660)--(3.400,2.705)--(1.355,2.705)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.355,0.660)--(1.355,2.705)--(3.400,2.705)--(3.400,0.660)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (1.355,0.660)--(1.606,0.660);
\draw[gp path] (3.401,0.660)--(3.150,0.660);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,0.660) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,1.069)--(1.606,1.069);
\draw[gp path] (3.401,1.069)--(3.150,1.069);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,1.069) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,1.478)--(1.606,1.478);
\draw[gp path] (3.401,1.478)--(3.150,1.478);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,1.478) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,1.888)--(1.606,1.888);
\draw[gp path] (3.401,1.888)--(3.150,1.888);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,1.888) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,2.297)--(1.606,2.297);
\draw[gp path] (3.401,2.297)--(3.150,2.297);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,2.297) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,2.706)--(1.606,2.706);
\draw[gp path] (3.401,2.706)--(3.150,2.706);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (1.171,2.706) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,0.660)--(1.606,0.660);
\draw[gp path] (3.401,0.660)--(3.150,0.660);
\draw[gp path] (1.355,1.069)--(1.606,1.069);
\draw[gp path] (3.401,1.069)--(3.150,1.069);
\draw[gp path] (1.355,1.478)--(1.606,1.478);
\draw[gp path] (3.401,1.478)--(3.150,1.478);
\draw[gp path] (1.355,1.888)--(1.606,1.888);
\draw[gp path] (3.401,1.888)--(3.150,1.888);
\draw[gp path] (1.355,2.297)--(1.606,2.297);
\draw[gp path] (3.401,2.297)--(3.150,2.297);
\draw[gp path] (1.355,2.706)--(1.606,2.706);
\draw[gp path] (3.401,2.706)--(3.150,2.706);
\draw[gp path] (1.355,0.660)--(1.355,0.911);
\draw[gp path] (1.355,2.706)--(1.355,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.355,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.764,0.660)--(1.764,0.911);
\draw[gp path] (1.764,2.706)--(1.764,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (1.764,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.173,0.660)--(2.173,0.911);
\draw[gp path] (2.173,2.706)--(2.173,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.173,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.583,0.660)--(2.583,0.911);
\draw[gp path] (2.583,2.706)--(2.583,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.583,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (2.992,0.660)--(2.992,0.911);
\draw[gp path] (2.992,2.706)--(2.992,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (2.992,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (3.401,0.660)--(3.401,0.911);
\draw[gp path] (3.401,2.706)--(3.401,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (3.401,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (1.355,0.660)--(1.355,0.911);
\draw[gp path] (1.355,2.706)--(1.355,2.455);
\draw[gp path] (1.764,0.660)--(1.764,0.911);
\draw[gp path] (1.764,2.706)--(1.764,2.455);
\draw[gp path] (2.173,0.660)--(2.173,0.911);
\draw[gp path] (2.173,2.706)--(2.173,2.455);
\draw[gp path] (2.583,0.660)--(2.583,0.911);
\draw[gp path] (2.583,2.706)--(2.583,2.455);
\draw[gp path] (2.992,0.660)--(2.992,0.911);
\draw[gp path] (2.992,2.706)--(2.992,2.455);
\draw[gp path] (3.401,0.660)--(3.401,0.911);
\draw[gp path] (3.401,2.706)--(3.401,2.455);
\draw[gp path] (1.355,2.706)--(1.355,0.660)--(3.401,0.660)--(3.401,2.706)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (1.355,0.660)--(1.363,0.929)--(1.372,0.795)--(1.380,1.064)--(1.389,0.929)%
  --(1.397,0.997)--(1.406,0.862)--(1.414,1.132)--(1.422,0.997)--(1.431,1.266)--(1.439,1.132)%
  --(1.448,1.199)--(1.456,1.064)--(1.464,1.132)--(1.473,1.098)--(1.481,1.165)--(1.490,1.030)%
  --(1.498,1.098)--(1.507,0.963)--(1.515,1.233)--(1.523,1.098)--(1.532,1.367)--(1.540,1.233)%
  --(1.549,1.300)--(1.557,1.165)--(1.565,1.435)--(1.574,1.300)--(1.582,1.569)--(1.591,1.435)%
  --(1.599,1.502)--(1.608,1.367)--(1.616,1.435)--(1.624,1.401)--(1.633,1.468)--(1.641,1.334)%
  --(1.650,1.401)--(1.658,1.266)--(1.667,1.334)--(1.675,1.300)--(1.683,1.367)--(1.692,1.334)%
  --(1.700,1.350)--(1.709,1.317)--(1.717,1.384)--(1.725,1.350)--(1.734,1.418)--(1.742,1.283)%
  --(1.751,1.350)--(1.759,1.216)--(1.768,1.283)--(1.776,1.249)--(1.784,1.317)--(1.793,1.182)%
  --(1.801,1.249)--(1.810,1.115)--(1.818,1.384)--(1.827,1.249)--(1.835,1.519)--(1.843,1.384)%
  --(1.852,1.451)--(1.860,1.317)--(1.869,1.586)--(1.877,1.451)--(1.885,1.721)--(1.894,1.586)%
  --(1.902,1.654)--(1.911,1.519)--(1.919,1.586)--(1.928,1.552)--(1.936,1.620)--(1.944,1.485)%
  --(1.953,1.552)--(1.961,1.418)--(1.970,1.687)--(1.978,1.552)--(1.986,1.822)--(1.995,1.687)%
  --(2.003,1.755)--(2.012,1.620)--(2.020,1.889)--(2.029,1.755)--(2.037,2.024)--(2.045,1.889)%
  --(2.054,1.957)--(2.062,1.822)--(2.071,1.889)--(2.079,1.856)--(2.088,1.923)--(2.096,1.788)%
  --(2.104,1.856)--(2.113,1.721)--(2.121,1.788)--(2.130,1.755)--(2.138,1.822)--(2.146,1.788)%
  --(2.155,1.805)--(2.163,1.771)--(2.172,1.839)--(2.180,1.805)--(2.189,1.872)--(2.197,1.738)%
  --(2.205,1.805)--(2.214,1.670)--(2.222,1.738)--(2.231,1.704)--(2.239,1.771)--(2.247,1.637)%
  --(2.256,1.704)--(2.264,1.569)--(2.273,1.637)--(2.281,1.603)--(2.290,1.670)--(2.298,1.637)%
  --(2.306,1.654)--(2.315,1.620)--(2.323,1.687)--(2.332,1.654)--(2.340,1.721)--(2.349,1.687)%
  --(2.357,1.704)--(2.365,1.670)--(2.374,1.687)--(2.382,1.679)--(2.391,1.696)--(2.399,1.662)%
  --(2.407,1.679)--(2.416,1.645)--(2.424,1.712)--(2.433,1.679)--(2.441,1.746)--(2.450,1.712)%
  --(2.458,1.729)--(2.466,1.696)--(2.475,1.763)--(2.483,1.729)--(2.492,1.797)--(2.500,1.662)%
  --(2.509,1.729)--(2.517,1.595)--(2.525,1.662)--(2.534,1.628)--(2.542,1.696)--(2.551,1.561)%
  --(2.559,1.628)--(2.567,1.494)--(2.576,1.561)--(2.584,1.527)--(2.593,1.595)--(2.601,1.561)%
  --(2.610,1.578)--(2.618,1.544)--(2.626,1.611)--(2.635,1.578)--(2.643,1.645)--(2.652,1.510)%
  --(2.660,1.578)--(2.668,1.443)--(2.677,1.510)--(2.685,1.477)--(2.694,1.544)--(2.702,1.409)%
  --(2.711,1.477)--(2.719,1.342)--(2.727,1.611)--(2.736,1.477)--(2.744,1.746)--(2.753,1.611)%
  --(2.761,1.679)--(2.770,1.544)--(2.778,1.814)--(2.786,1.679)--(2.795,1.948)--(2.803,1.814)%
  --(2.812,1.881)--(2.820,1.746)--(2.828,1.814)--(2.837,1.780)--(2.845,1.847)--(2.854,1.712)%
  --(2.862,1.780)--(2.871,1.645)--(2.879,1.915)--(2.887,1.780)--(2.896,2.049)--(2.904,1.915)%
  --(2.913,1.982)--(2.921,1.847)--(2.929,2.117)--(2.938,1.982)--(2.946,2.251)--(2.955,2.117)%
  --(2.963,2.184)--(2.972,2.049)--(2.980,2.117)--(2.988,2.083)--(2.997,2.150)--(3.005,2.016)%
  --(3.014,2.083)--(3.022,1.948)--(3.031,2.016)--(3.039,1.982)--(3.047,2.049)--(3.056,2.016)%
  --(3.064,2.032)--(3.073,1.999)--(3.081,2.066)--(3.089,2.032)--(3.098,2.100)--(3.106,1.965)%
  --(3.115,2.032)--(3.123,1.898)--(3.132,1.965)--(3.140,1.931)--(3.148,1.999)--(3.157,1.864)%
  --(3.165,1.931)--(3.174,1.797)--(3.182,2.066)--(3.191,1.931)--(3.199,2.201)--(3.207,2.066)%
  --(3.216,2.133)--(3.224,1.999)--(3.233,2.268)--(3.241,2.133)--(3.249,2.403)--(3.258,2.268)%
  --(3.266,2.336)--(3.275,2.201)--(3.283,2.268)--(3.292,2.234)--(3.300,2.302)--(3.308,2.167)%
  --(3.317,2.234)--(3.325,2.100)--(3.334,2.369)--(3.342,2.234)--(3.350,2.504)--(3.359,2.369)%
  --(3.367,2.437)--(3.376,2.302)--(3.384,2.571)--(3.393,2.437)--(3.401,2.706);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{1.355cm}{0.660cm}}{\pgfpoint{3.401cm}{2.706cm}}
\gpfill{rgb color={1.000,1.000,1.000}} (4.877,0.660)--(6.922,0.660)--(6.922,2.705)--(4.877,2.705)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.877,0.660)--(4.877,2.705)--(6.922,2.705)--(6.922,0.660)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path] (4.877,0.660)--(5.128,0.660);
\draw[gp path] (6.923,0.660)--(6.672,0.660);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,0.660) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,1.069)--(5.128,1.069);
\draw[gp path] (6.923,1.069)--(6.672,1.069);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,1.069) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,1.478)--(5.128,1.478);
\draw[gp path] (6.923,1.478)--(6.672,1.478);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,1.478) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,1.888)--(5.128,1.888);
\draw[gp path] (6.923,1.888)--(6.672,1.888);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,1.888) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,2.297)--(5.128,2.297);
\draw[gp path] (6.923,2.297)--(6.672,2.297);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,2.297) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,2.706)--(5.128,2.706);
\draw[gp path] (6.923,2.706)--(6.672,2.706);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node right,font={\fontsize{10pt}{12pt}\selectfont}] at (4.693,2.706) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,0.660)--(5.128,0.660);
\draw[gp path] (6.923,0.660)--(6.672,0.660);
\draw[gp path] (4.877,1.069)--(5.128,1.069);
\draw[gp path] (6.923,1.069)--(6.672,1.069);
\draw[gp path] (4.877,1.478)--(5.128,1.478);
\draw[gp path] (6.923,1.478)--(6.672,1.478);
\draw[gp path] (4.877,1.888)--(5.128,1.888);
\draw[gp path] (6.923,1.888)--(6.672,1.888);
\draw[gp path] (4.877,2.297)--(5.128,2.297);
\draw[gp path] (6.923,2.297)--(6.672,2.297);
\draw[gp path] (4.877,2.706)--(5.128,2.706);
\draw[gp path] (6.923,2.706)--(6.672,2.706);
\draw[gp path] (4.877,0.660)--(4.877,0.911);
\draw[gp path] (4.877,2.706)--(4.877,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (4.877,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.286,0.660)--(5.286,0.911);
\draw[gp path] (5.286,2.706)--(5.286,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.286,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (5.695,0.660)--(5.695,0.911);
\draw[gp path] (5.695,2.706)--(5.695,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (5.695,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.105,0.660)--(6.105,0.911);
\draw[gp path] (6.105,2.706)--(6.105,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.105,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.514,0.660)--(6.514,0.911);
\draw[gp path] (6.514,2.706)--(6.514,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.514,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (6.923,0.660)--(6.923,0.911);
\draw[gp path] (6.923,2.706)--(6.923,2.455);
\gpcolor{rgb color={0.000,0.000,0.000}}
\node[gp node center,font={\fontsize{10pt}{12pt}\selectfont}] at (6.923,0.352) {};
\gpcolor{color=gp lt color border}
\draw[gp path] (4.877,0.660)--(4.877,0.911);
\draw[gp path] (4.877,2.706)--(4.877,2.455);
\draw[gp path] (5.286,0.660)--(5.286,0.911);
\draw[gp path] (5.286,2.706)--(5.286,2.455);
\draw[gp path] (5.695,0.660)--(5.695,0.911);
\draw[gp path] (5.695,2.706)--(5.695,2.455);
\draw[gp path] (6.105,0.660)--(6.105,0.911);
\draw[gp path] (6.105,2.706)--(6.105,2.455);
\draw[gp path] (6.514,0.660)--(6.514,0.911);
\draw[gp path] (6.514,2.706)--(6.514,2.455);
\draw[gp path] (6.923,0.660)--(6.923,0.911);
\draw[gp path] (6.923,2.706)--(6.923,2.455);
\draw[gp path] (4.877,2.706)--(4.877,0.660)--(6.923,0.660)--(6.923,2.706)--cycle;
\gpcolor{rgb color={0.000,0.000,1.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (4.877,0.660)--(4.885,1.482)--(4.894,0.824)--(4.902,1.647)--(4.911,0.989)%
  --(4.919,1.515)--(4.928,0.857)--(4.936,1.680)--(4.944,1.022)--(4.953,1.844)--(4.961,1.186)%
  --(4.970,1.712)--(4.978,1.055)--(4.986,1.581)--(4.995,1.160)--(5.003,1.686)--(5.012,1.028)%
  --(5.020,1.555)--(5.029,0.897)--(5.037,1.719)--(5.045,1.061)--(5.054,1.883)--(5.062,1.226)%
  --(5.071,1.752)--(5.079,1.094)--(5.087,1.916)--(5.096,1.259)--(5.104,2.081)--(5.113,1.423)%
  --(5.121,1.949)--(5.130,1.291)--(5.138,1.818)--(5.146,1.397)--(5.155,1.923)--(5.163,1.265)%
  --(5.172,1.791)--(5.180,1.134)--(5.189,1.660)--(5.197,1.239)--(5.205,1.765)--(5.214,1.344)%
  --(5.222,1.681)--(5.231,1.260)--(5.239,1.786)--(5.247,1.365)--(5.256,1.891)--(5.264,1.234)%
  --(5.273,1.760)--(5.281,1.102)--(5.290,1.628)--(5.298,1.207)--(5.306,1.734)--(5.315,1.076)%
  --(5.323,1.602)--(5.332,0.944)--(5.340,1.766)--(5.349,1.109)--(5.357,1.931)--(5.365,1.273)%
  --(5.374,1.799)--(5.382,1.142)--(5.391,1.964)--(5.399,1.306)--(5.407,2.128)--(5.416,1.470)%
  --(5.424,1.997)--(5.433,1.339)--(5.441,1.865)--(5.450,1.444)--(5.458,1.970)--(5.466,1.313)%
  --(5.475,1.839)--(5.483,1.181)--(5.492,2.003)--(5.500,1.345)--(5.508,2.168)--(5.517,1.510)%
  --(5.525,2.036)--(5.534,1.378)--(5.542,2.201)--(5.551,1.543)--(5.559,2.365)--(5.567,1.707)%
  --(5.576,2.233)--(5.584,1.576)--(5.593,2.102)--(5.601,1.681)--(5.610,2.207)--(5.618,1.549)%
  --(5.626,2.076)--(5.635,1.418)--(5.643,1.944)--(5.652,1.523)--(5.660,2.049)--(5.668,1.628)%
  --(5.677,1.965)--(5.685,1.544)--(5.694,2.070)--(5.702,1.649)--(5.711,2.176)--(5.719,1.518)%
  --(5.727,2.044)--(5.736,1.386)--(5.744,1.912)--(5.753,1.491)--(5.761,2.018)--(5.769,1.360)%
  --(5.778,1.886)--(5.786,1.228)--(5.795,1.755)--(5.803,1.334)--(5.812,1.860)--(5.820,1.439)%
  --(5.828,1.776)--(5.837,1.355)--(5.845,1.881)--(5.854,1.460)--(5.862,1.986)--(5.871,1.565)%
  --(5.879,1.902)--(5.887,1.481)--(5.896,1.818)--(5.904,1.548)--(5.913,1.885)--(5.921,1.464)%
  --(5.929,1.801)--(5.938,1.380)--(5.946,1.906)--(5.955,1.485)--(5.963,2.011)--(5.972,1.590)%
  --(5.980,1.927)--(5.988,1.506)--(5.997,2.032)--(6.005,1.611)--(6.014,2.138)--(6.022,1.480)%
  --(6.031,2.006)--(6.039,1.348)--(6.047,1.875)--(6.056,1.454)--(6.064,1.980)--(6.073,1.322)%
  --(6.081,1.848)--(6.089,1.190)--(6.098,1.717)--(6.106,1.296)--(6.115,1.822)--(6.123,1.401)%
  --(6.132,1.738)--(6.140,1.317)--(6.148,1.843)--(6.157,1.422)--(6.165,1.948)--(6.174,1.290)%
  --(6.182,1.817)--(6.190,1.159)--(6.199,1.685)--(6.207,1.264)--(6.216,1.790)--(6.224,1.133)%
  --(6.233,1.659)--(6.241,1.001)--(6.249,1.823)--(6.258,1.165)--(6.266,1.988)--(6.275,1.330)%
  --(6.283,1.856)--(6.292,1.198)--(6.300,2.021)--(6.308,1.363)--(6.317,2.185)--(6.325,1.527)%
  --(6.334,2.053)--(6.342,1.396)--(6.350,1.922)--(6.359,1.501)--(6.367,2.027)--(6.376,1.369)%
  --(6.384,1.896)--(6.393,1.238)--(6.401,2.060)--(6.409,1.402)--(6.418,2.224)--(6.426,1.567)%
  --(6.435,2.093)--(6.443,1.435)--(6.451,2.257)--(6.460,1.600)--(6.468,2.422)--(6.477,1.764)%
  --(6.485,2.290)--(6.494,1.632)--(6.502,2.159)--(6.510,1.738)--(6.519,2.264)--(6.527,1.606)%
  --(6.536,2.132)--(6.544,1.475)--(6.553,2.001)--(6.561,1.580)--(6.569,2.106)--(6.578,1.685)%
  --(6.586,2.022)--(6.595,1.601)--(6.603,2.127)--(6.611,1.706)--(6.620,2.232)--(6.628,1.575)%
  --(6.637,2.101)--(6.645,1.443)--(6.654,1.969)--(6.662,1.548)--(6.670,2.075)--(6.679,1.417)%
  --(6.687,1.943)--(6.696,1.285)--(6.704,2.107)--(6.713,1.450)--(6.721,2.272)--(6.729,1.614)%
  --(6.738,2.140)--(6.746,1.483)--(6.755,2.305)--(6.763,1.647)--(6.771,2.469)--(6.780,1.811)%
  --(6.788,2.338)--(6.797,1.680)--(6.805,2.206)--(6.814,1.785)--(6.822,2.311)--(6.830,1.654)%
  --(6.839,2.180)--(6.847,1.522)--(6.856,2.344)--(6.864,1.686)--(6.872,2.509)--(6.881,1.851)%
  --(6.889,2.377)--(6.898,1.719)--(6.906,2.542)--(6.915,1.884)--(6.923,2.706);
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{4.877cm}{0.660cm}}{\pgfpoint{6.923cm}{2.706cm}}
\end{tikzpicture}
%% gnuplot variables


==> figure2_3_0.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sat Apr  4 16:10:47 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfpathmoveto{\pgfpoint{108.993164pt}{247.472656pt}}
\pgflineto{\pgfpoint{109.993164pt}{248.199219pt}}
\pgflineto{\pgfpoint{110.375000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{247.472656pt}}
\pgflineto{\pgfpoint{108.993164pt}{247.472656pt}}
\pgflineto{\pgfpoint{110.375000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{248.199219pt}}
\pgflineto{\pgfpoint{107.756836pt}{247.472656pt}}
\pgflineto{\pgfpoint{110.375000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.375000pt}{249.375000pt}}
\pgflineto{\pgfpoint{106.756836pt}{248.199219pt}}
\pgflineto{\pgfpoint{110.375000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{250.550781pt}}
\pgflineto{\pgfpoint{106.375000pt}{249.375000pt}}
\pgflineto{\pgfpoint{110.375000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{251.276855pt}}
\pgflineto{\pgfpoint{106.756836pt}{250.550781pt}}
\pgflineto{\pgfpoint{110.375000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{108.993164pt}{251.276855pt}}
\pgflineto{\pgfpoint{107.756836pt}{251.276855pt}}
\pgflineto{\pgfpoint{110.375000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{109.993164pt}{250.550781pt}}
\pgflineto{\pgfpoint{108.993164pt}{251.276855pt}}
\pgflineto{\pgfpoint{110.375000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{247.472656pt}}
\pgflineto{\pgfpoint{721.243164pt}{248.199219pt}}
\pgflineto{\pgfpoint{721.625000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{247.472656pt}}
\pgflineto{\pgfpoint{720.243164pt}{247.472656pt}}
\pgflineto{\pgfpoint{721.625000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{248.199219pt}}
\pgflineto{\pgfpoint{719.006836pt}{247.472656pt}}
\pgflineto{\pgfpoint{721.625000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{717.625000pt}{249.375000pt}}
\pgflineto{\pgfpoint{718.006836pt}{248.199219pt}}
\pgflineto{\pgfpoint{721.625000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{250.550781pt}}
\pgflineto{\pgfpoint{717.625000pt}{249.375000pt}}
\pgflineto{\pgfpoint{721.625000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{251.276855pt}}
\pgflineto{\pgfpoint{718.006836pt}{250.550781pt}}
\pgflineto{\pgfpoint{721.625000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{251.276855pt}}
\pgflineto{\pgfpoint{719.006836pt}{251.276855pt}}
\pgflineto{\pgfpoint{721.625000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{721.243164pt}{250.550781pt}}
\pgflineto{\pgfpoint{720.243164pt}{251.276855pt}}
\pgflineto{\pgfpoint{721.625000pt}{249.375000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
{
\pgftransformshift{\pgfpoint{47.250000pt}{249.375000pt}}
\pgfnode{rectangle}{west}{\fontsize{10}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_0$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{108.993164pt}{278.035156pt}}
\pgflineto{\pgfpoint{109.993164pt}{278.761719pt}}
\pgflineto{\pgfpoint{110.375000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{278.035156pt}}
\pgflineto{\pgfpoint{108.993164pt}{278.035156pt}}
\pgflineto{\pgfpoint{110.375000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{278.761719pt}}
\pgflineto{\pgfpoint{107.756836pt}{278.035156pt}}
\pgflineto{\pgfpoint{110.375000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.375000pt}{279.937500pt}}
\pgflineto{\pgfpoint{106.756836pt}{278.761719pt}}
\pgflineto{\pgfpoint{110.375000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{281.113281pt}}
\pgflineto{\pgfpoint{106.375000pt}{279.937500pt}}
\pgflineto{\pgfpoint{110.375000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{281.839844pt}}
\pgflineto{\pgfpoint{106.756836pt}{281.113281pt}}
\pgflineto{\pgfpoint{110.375000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{108.993164pt}{281.839844pt}}
\pgflineto{\pgfpoint{107.756836pt}{281.839844pt}}
\pgflineto{\pgfpoint{110.375000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{109.993164pt}{281.113281pt}}
\pgflineto{\pgfpoint{108.993164pt}{281.839844pt}}
\pgflineto{\pgfpoint{110.375000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{312.743164pt}{278.035156pt}}
\pgflineto{\pgfpoint{313.743164pt}{278.761719pt}}
\pgflineto{\pgfpoint{314.125000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{311.506836pt}{278.035156pt}}
\pgflineto{\pgfpoint{312.743164pt}{278.035156pt}}
\pgflineto{\pgfpoint{314.125000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.506836pt}{278.761719pt}}
\pgflineto{\pgfpoint{311.506836pt}{278.035156pt}}
\pgflineto{\pgfpoint{314.125000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.125000pt}{279.937500pt}}
\pgflineto{\pgfpoint{310.506836pt}{278.761719pt}}
\pgflineto{\pgfpoint{314.125000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.506836pt}{281.113281pt}}
\pgflineto{\pgfpoint{310.125000pt}{279.937500pt}}
\pgflineto{\pgfpoint{314.125000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{311.506836pt}{281.839844pt}}
\pgflineto{\pgfpoint{310.506836pt}{281.113281pt}}
\pgflineto{\pgfpoint{314.125000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{312.743164pt}{281.839844pt}}
\pgflineto{\pgfpoint{311.506836pt}{281.839844pt}}
\pgflineto{\pgfpoint{314.125000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{313.743164pt}{281.113281pt}}
\pgflineto{\pgfpoint{312.743164pt}{281.839844pt}}
\pgflineto{\pgfpoint{314.125000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.493164pt}{278.035156pt}}
\pgflineto{\pgfpoint{517.493164pt}{278.761719pt}}
\pgflineto{\pgfpoint{517.875000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{515.256836pt}{278.035156pt}}
\pgflineto{\pgfpoint{516.493164pt}{278.035156pt}}
\pgflineto{\pgfpoint{517.875000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.256836pt}{278.761719pt}}
\pgflineto{\pgfpoint{515.256836pt}{278.035156pt}}
\pgflineto{\pgfpoint{517.875000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.875000pt}{279.937500pt}}
\pgflineto{\pgfpoint{514.256836pt}{278.761719pt}}
\pgflineto{\pgfpoint{517.875000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.256836pt}{281.113281pt}}
\pgflineto{\pgfpoint{513.875000pt}{279.937500pt}}
\pgflineto{\pgfpoint{517.875000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{515.256836pt}{281.839844pt}}
\pgflineto{\pgfpoint{514.256836pt}{281.113281pt}}
\pgflineto{\pgfpoint{517.875000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.493164pt}{281.839844pt}}
\pgflineto{\pgfpoint{515.256836pt}{281.839844pt}}
\pgflineto{\pgfpoint{517.875000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{517.493164pt}{281.113281pt}}
\pgflineto{\pgfpoint{516.493164pt}{281.839844pt}}
\pgflineto{\pgfpoint{517.875000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{278.035156pt}}
\pgflineto{\pgfpoint{721.243164pt}{278.761719pt}}
\pgflineto{\pgfpoint{721.625000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{278.035156pt}}
\pgflineto{\pgfpoint{720.243164pt}{278.035156pt}}
\pgflineto{\pgfpoint{721.625000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{278.761719pt}}
\pgflineto{\pgfpoint{719.006836pt}{278.035156pt}}
\pgflineto{\pgfpoint{721.625000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{717.625000pt}{279.937500pt}}
\pgflineto{\pgfpoint{718.006836pt}{278.761719pt}}
\pgflineto{\pgfpoint{721.625000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{281.113281pt}}
\pgflineto{\pgfpoint{717.625000pt}{279.937500pt}}
\pgflineto{\pgfpoint{721.625000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{281.839844pt}}
\pgflineto{\pgfpoint{718.006836pt}{281.113281pt}}
\pgflineto{\pgfpoint{721.625000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{281.839844pt}}
\pgflineto{\pgfpoint{719.006836pt}{281.839844pt}}
\pgflineto{\pgfpoint{721.625000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{721.243164pt}{281.113281pt}}
\pgflineto{\pgfpoint{720.243164pt}{281.839844pt}}
\pgflineto{\pgfpoint{721.625000pt}{279.937500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
{
\pgftransformshift{\pgfpoint{47.250000pt}{279.937500pt}}
\pgfnode{rectangle}{west}{\fontsize{10}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_1$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{108.993164pt}{308.597656pt}}
\pgflineto{\pgfpoint{109.993164pt}{309.324219pt}}
\pgflineto{\pgfpoint{110.375000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{308.597656pt}}
\pgflineto{\pgfpoint{108.993164pt}{308.597656pt}}
\pgflineto{\pgfpoint{110.375000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{309.324219pt}}
\pgflineto{\pgfpoint{107.756836pt}{308.597656pt}}
\pgflineto{\pgfpoint{110.375000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.375000pt}{310.500000pt}}
\pgflineto{\pgfpoint{106.756836pt}{309.324219pt}}
\pgflineto{\pgfpoint{110.375000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{311.675781pt}}
\pgflineto{\pgfpoint{106.375000pt}{310.500000pt}}
\pgflineto{\pgfpoint{110.375000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{312.402344pt}}
\pgflineto{\pgfpoint{106.756836pt}{311.675781pt}}
\pgflineto{\pgfpoint{110.375000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{108.993164pt}{312.402344pt}}
\pgflineto{\pgfpoint{107.756836pt}{312.402344pt}}
\pgflineto{\pgfpoint{110.375000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{109.993164pt}{311.675781pt}}
\pgflineto{\pgfpoint{108.993164pt}{312.402344pt}}
\pgflineto{\pgfpoint{110.375000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{176.909668pt}{308.597656pt}}
\pgflineto{\pgfpoint{177.909668pt}{309.324219pt}}
\pgflineto{\pgfpoint{178.291504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{175.673828pt}{308.597656pt}}
\pgflineto{\pgfpoint{176.909668pt}{308.597656pt}}
\pgflineto{\pgfpoint{178.291504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.673828pt}{309.324219pt}}
\pgflineto{\pgfpoint{175.673828pt}{308.597656pt}}
\pgflineto{\pgfpoint{178.291504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.291504pt}{310.500000pt}}
\pgflineto{\pgfpoint{174.673828pt}{309.324219pt}}
\pgflineto{\pgfpoint{178.291504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.673828pt}{311.675781pt}}
\pgflineto{\pgfpoint{174.291504pt}{310.500000pt}}
\pgflineto{\pgfpoint{178.291504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{175.673828pt}{312.402344pt}}
\pgflineto{\pgfpoint{174.673828pt}{311.675781pt}}
\pgflineto{\pgfpoint{178.291504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{176.909668pt}{312.402344pt}}
\pgflineto{\pgfpoint{175.673828pt}{312.402344pt}}
\pgflineto{\pgfpoint{178.291504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{177.909668pt}{311.675781pt}}
\pgflineto{\pgfpoint{176.909668pt}{312.402344pt}}
\pgflineto{\pgfpoint{178.291504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{244.826172pt}{308.597656pt}}
\pgflineto{\pgfpoint{245.826172pt}{309.324219pt}}
\pgflineto{\pgfpoint{246.208496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{243.590332pt}{308.597656pt}}
\pgflineto{\pgfpoint{244.826172pt}{308.597656pt}}
\pgflineto{\pgfpoint{246.208496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.590332pt}{309.324219pt}}
\pgflineto{\pgfpoint{243.590332pt}{308.597656pt}}
\pgflineto{\pgfpoint{246.208496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.208496pt}{310.500000pt}}
\pgflineto{\pgfpoint{242.590332pt}{309.324219pt}}
\pgflineto{\pgfpoint{246.208496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.590332pt}{311.675781pt}}
\pgflineto{\pgfpoint{242.208496pt}{310.500000pt}}
\pgflineto{\pgfpoint{246.208496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{243.590332pt}{312.402344pt}}
\pgflineto{\pgfpoint{242.590332pt}{311.675781pt}}
\pgflineto{\pgfpoint{246.208496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{244.826172pt}{312.402344pt}}
\pgflineto{\pgfpoint{243.590332pt}{312.402344pt}}
\pgflineto{\pgfpoint{246.208496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{245.826172pt}{311.675781pt}}
\pgflineto{\pgfpoint{244.826172pt}{312.402344pt}}
\pgflineto{\pgfpoint{246.208496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{312.743164pt}{308.597656pt}}
\pgflineto{\pgfpoint{313.743164pt}{309.324219pt}}
\pgflineto{\pgfpoint{314.125000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{311.506836pt}{308.597656pt}}
\pgflineto{\pgfpoint{312.743164pt}{308.597656pt}}
\pgflineto{\pgfpoint{314.125000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.506836pt}{309.324219pt}}
\pgflineto{\pgfpoint{311.506836pt}{308.597656pt}}
\pgflineto{\pgfpoint{314.125000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.125000pt}{310.500000pt}}
\pgflineto{\pgfpoint{310.506836pt}{309.324219pt}}
\pgflineto{\pgfpoint{314.125000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.506836pt}{311.675781pt}}
\pgflineto{\pgfpoint{310.125000pt}{310.500000pt}}
\pgflineto{\pgfpoint{314.125000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{311.506836pt}{312.402344pt}}
\pgflineto{\pgfpoint{310.506836pt}{311.675781pt}}
\pgflineto{\pgfpoint{314.125000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{312.743164pt}{312.402344pt}}
\pgflineto{\pgfpoint{311.506836pt}{312.402344pt}}
\pgflineto{\pgfpoint{314.125000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{313.743164pt}{311.675781pt}}
\pgflineto{\pgfpoint{312.743164pt}{312.402344pt}}
\pgflineto{\pgfpoint{314.125000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{380.659668pt}{308.597656pt}}
\pgflineto{\pgfpoint{381.659668pt}{309.324219pt}}
\pgflineto{\pgfpoint{382.041504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{379.423828pt}{308.597656pt}}
\pgflineto{\pgfpoint{380.659668pt}{308.597656pt}}
\pgflineto{\pgfpoint{382.041504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.423828pt}{309.324219pt}}
\pgflineto{\pgfpoint{379.423828pt}{308.597656pt}}
\pgflineto{\pgfpoint{382.041504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.041504pt}{310.500000pt}}
\pgflineto{\pgfpoint{378.423828pt}{309.324219pt}}
\pgflineto{\pgfpoint{382.041504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.423828pt}{311.675781pt}}
\pgflineto{\pgfpoint{378.041504pt}{310.500000pt}}
\pgflineto{\pgfpoint{382.041504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{379.423828pt}{312.402344pt}}
\pgflineto{\pgfpoint{378.423828pt}{311.675781pt}}
\pgflineto{\pgfpoint{382.041504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{380.659668pt}{312.402344pt}}
\pgflineto{\pgfpoint{379.423828pt}{312.402344pt}}
\pgflineto{\pgfpoint{382.041504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{381.659668pt}{311.675781pt}}
\pgflineto{\pgfpoint{380.659668pt}{312.402344pt}}
\pgflineto{\pgfpoint{382.041504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{448.576172pt}{308.597656pt}}
\pgflineto{\pgfpoint{449.576172pt}{309.324219pt}}
\pgflineto{\pgfpoint{449.958496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{447.340332pt}{308.597656pt}}
\pgflineto{\pgfpoint{448.576172pt}{308.597656pt}}
\pgflineto{\pgfpoint{449.958496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{446.340332pt}{309.324219pt}}
\pgflineto{\pgfpoint{447.340332pt}{308.597656pt}}
\pgflineto{\pgfpoint{449.958496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.958496pt}{310.500000pt}}
\pgflineto{\pgfpoint{446.340332pt}{309.324219pt}}
\pgflineto{\pgfpoint{449.958496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{446.340332pt}{311.675781pt}}
\pgflineto{\pgfpoint{445.958496pt}{310.500000pt}}
\pgflineto{\pgfpoint{449.958496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{447.340332pt}{312.402344pt}}
\pgflineto{\pgfpoint{446.340332pt}{311.675781pt}}
\pgflineto{\pgfpoint{449.958496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{448.576172pt}{312.402344pt}}
\pgflineto{\pgfpoint{447.340332pt}{312.402344pt}}
\pgflineto{\pgfpoint{449.958496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{449.576172pt}{311.675781pt}}
\pgflineto{\pgfpoint{448.576172pt}{312.402344pt}}
\pgflineto{\pgfpoint{449.958496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.493164pt}{308.597656pt}}
\pgflineto{\pgfpoint{517.493164pt}{309.324219pt}}
\pgflineto{\pgfpoint{517.875000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{515.256836pt}{308.597656pt}}
\pgflineto{\pgfpoint{516.493164pt}{308.597656pt}}
\pgflineto{\pgfpoint{517.875000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.256836pt}{309.324219pt}}
\pgflineto{\pgfpoint{515.256836pt}{308.597656pt}}
\pgflineto{\pgfpoint{517.875000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.875000pt}{310.500000pt}}
\pgflineto{\pgfpoint{514.256836pt}{309.324219pt}}
\pgflineto{\pgfpoint{517.875000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.256836pt}{311.675781pt}}
\pgflineto{\pgfpoint{513.875000pt}{310.500000pt}}
\pgflineto{\pgfpoint{517.875000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{515.256836pt}{312.402344pt}}
\pgflineto{\pgfpoint{514.256836pt}{311.675781pt}}
\pgflineto{\pgfpoint{517.875000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.493164pt}{312.402344pt}}
\pgflineto{\pgfpoint{515.256836pt}{312.402344pt}}
\pgflineto{\pgfpoint{517.875000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{517.493164pt}{311.675781pt}}
\pgflineto{\pgfpoint{516.493164pt}{312.402344pt}}
\pgflineto{\pgfpoint{517.875000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{584.409668pt}{308.597656pt}}
\pgflineto{\pgfpoint{585.409668pt}{309.324219pt}}
\pgflineto{\pgfpoint{585.791504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{583.173828pt}{308.597656pt}}
\pgflineto{\pgfpoint{584.409668pt}{308.597656pt}}
\pgflineto{\pgfpoint{585.791504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{582.173828pt}{309.324219pt}}
\pgflineto{\pgfpoint{583.173828pt}{308.597656pt}}
\pgflineto{\pgfpoint{585.791504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{581.791504pt}{310.500000pt}}
\pgflineto{\pgfpoint{582.173828pt}{309.324219pt}}
\pgflineto{\pgfpoint{585.791504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{582.173828pt}{311.675781pt}}
\pgflineto{\pgfpoint{581.791504pt}{310.500000pt}}
\pgflineto{\pgfpoint{585.791504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{583.173828pt}{312.402344pt}}
\pgflineto{\pgfpoint{582.173828pt}{311.675781pt}}
\pgflineto{\pgfpoint{585.791504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{584.409668pt}{312.402344pt}}
\pgflineto{\pgfpoint{583.173828pt}{312.402344pt}}
\pgflineto{\pgfpoint{585.791504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{585.409668pt}{311.675781pt}}
\pgflineto{\pgfpoint{584.409668pt}{312.402344pt}}
\pgflineto{\pgfpoint{585.791504pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{652.326172pt}{308.597656pt}}
\pgflineto{\pgfpoint{653.326172pt}{309.324219pt}}
\pgflineto{\pgfpoint{653.708496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.090332pt}{308.597656pt}}
\pgflineto{\pgfpoint{652.326172pt}{308.597656pt}}
\pgflineto{\pgfpoint{653.708496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{650.090332pt}{309.324219pt}}
\pgflineto{\pgfpoint{651.090332pt}{308.597656pt}}
\pgflineto{\pgfpoint{653.708496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{649.708496pt}{310.500000pt}}
\pgflineto{\pgfpoint{650.090332pt}{309.324219pt}}
\pgflineto{\pgfpoint{653.708496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{650.090332pt}{311.675781pt}}
\pgflineto{\pgfpoint{649.708496pt}{310.500000pt}}
\pgflineto{\pgfpoint{653.708496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.090332pt}{312.402344pt}}
\pgflineto{\pgfpoint{650.090332pt}{311.675781pt}}
\pgflineto{\pgfpoint{653.708496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{652.326172pt}{312.402344pt}}
\pgflineto{\pgfpoint{651.090332pt}{312.402344pt}}
\pgflineto{\pgfpoint{653.708496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{653.326172pt}{311.675781pt}}
\pgflineto{\pgfpoint{652.326172pt}{312.402344pt}}
\pgflineto{\pgfpoint{653.708496pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{308.597656pt}}
\pgflineto{\pgfpoint{721.243164pt}{309.324219pt}}
\pgflineto{\pgfpoint{721.625000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{308.597656pt}}
\pgflineto{\pgfpoint{720.243164pt}{308.597656pt}}
\pgflineto{\pgfpoint{721.625000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{309.324219pt}}
\pgflineto{\pgfpoint{719.006836pt}{308.597656pt}}
\pgflineto{\pgfpoint{721.625000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{717.625000pt}{310.500000pt}}
\pgflineto{\pgfpoint{718.006836pt}{309.324219pt}}
\pgflineto{\pgfpoint{721.625000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{311.675781pt}}
\pgflineto{\pgfpoint{717.625000pt}{310.500000pt}}
\pgflineto{\pgfpoint{721.625000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{312.402344pt}}
\pgflineto{\pgfpoint{718.006836pt}{311.675781pt}}
\pgflineto{\pgfpoint{721.625000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{312.402344pt}}
\pgflineto{\pgfpoint{719.006836pt}{312.402344pt}}
\pgflineto{\pgfpoint{721.625000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{721.243164pt}{311.675781pt}}
\pgflineto{\pgfpoint{720.243164pt}{312.402344pt}}
\pgflineto{\pgfpoint{721.625000pt}{310.500000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
{
\pgftransformshift{\pgfpoint{47.250000pt}{310.500000pt}}
\pgfnode{rectangle}{west}{\fontsize{10}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_2$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{108.993164pt}{339.160156pt}}
\pgflineto{\pgfpoint{109.993164pt}{339.886719pt}}
\pgflineto{\pgfpoint{110.375000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{339.160156pt}}
\pgflineto{\pgfpoint{108.993164pt}{339.160156pt}}
\pgflineto{\pgfpoint{110.375000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{339.886719pt}}
\pgflineto{\pgfpoint{107.756836pt}{339.160156pt}}
\pgflineto{\pgfpoint{110.375000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.375000pt}{341.062500pt}}
\pgflineto{\pgfpoint{106.756836pt}{339.886719pt}}
\pgflineto{\pgfpoint{110.375000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{342.238281pt}}
\pgflineto{\pgfpoint{106.375000pt}{341.062500pt}}
\pgflineto{\pgfpoint{110.375000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{342.964844pt}}
\pgflineto{\pgfpoint{106.756836pt}{342.238281pt}}
\pgflineto{\pgfpoint{110.375000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{108.993164pt}{342.964844pt}}
\pgflineto{\pgfpoint{107.756836pt}{342.964844pt}}
\pgflineto{\pgfpoint{110.375000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{109.993164pt}{342.238281pt}}
\pgflineto{\pgfpoint{108.993164pt}{342.964844pt}}
\pgflineto{\pgfpoint{110.375000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{131.631836pt}{339.160156pt}}
\pgflineto{\pgfpoint{132.631836pt}{339.886719pt}}
\pgflineto{\pgfpoint{133.013672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.395996pt}{339.160156pt}}
\pgflineto{\pgfpoint{131.631836pt}{339.160156pt}}
\pgflineto{\pgfpoint{133.013672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{129.395996pt}{339.886719pt}}
\pgflineto{\pgfpoint{130.395996pt}{339.160156pt}}
\pgflineto{\pgfpoint{133.013672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{129.013672pt}{341.062500pt}}
\pgflineto{\pgfpoint{129.395996pt}{339.886719pt}}
\pgflineto{\pgfpoint{133.013672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{129.395996pt}{342.238281pt}}
\pgflineto{\pgfpoint{129.013672pt}{341.062500pt}}
\pgflineto{\pgfpoint{133.013672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.395996pt}{342.964844pt}}
\pgflineto{\pgfpoint{129.395996pt}{342.238281pt}}
\pgflineto{\pgfpoint{133.013672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{131.631836pt}{342.964844pt}}
\pgflineto{\pgfpoint{130.395996pt}{342.964844pt}}
\pgflineto{\pgfpoint{133.013672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{132.631836pt}{342.238281pt}}
\pgflineto{\pgfpoint{131.631836pt}{342.964844pt}}
\pgflineto{\pgfpoint{133.013672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{154.270996pt}{339.160156pt}}
\pgflineto{\pgfpoint{155.270996pt}{339.886719pt}}
\pgflineto{\pgfpoint{155.652832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{153.034668pt}{339.160156pt}}
\pgflineto{\pgfpoint{154.270996pt}{339.160156pt}}
\pgflineto{\pgfpoint{155.652832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{152.034668pt}{339.886719pt}}
\pgflineto{\pgfpoint{153.034668pt}{339.160156pt}}
\pgflineto{\pgfpoint{155.652832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{151.652832pt}{341.062500pt}}
\pgflineto{\pgfpoint{152.034668pt}{339.886719pt}}
\pgflineto{\pgfpoint{155.652832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{152.034668pt}{342.238281pt}}
\pgflineto{\pgfpoint{151.652832pt}{341.062500pt}}
\pgflineto{\pgfpoint{155.652832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{153.034668pt}{342.964844pt}}
\pgflineto{\pgfpoint{152.034668pt}{342.238281pt}}
\pgflineto{\pgfpoint{155.652832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{154.270996pt}{342.964844pt}}
\pgflineto{\pgfpoint{153.034668pt}{342.964844pt}}
\pgflineto{\pgfpoint{155.652832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{155.270996pt}{342.238281pt}}
\pgflineto{\pgfpoint{154.270996pt}{342.964844pt}}
\pgflineto{\pgfpoint{155.652832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{176.909668pt}{339.160156pt}}
\pgflineto{\pgfpoint{177.909668pt}{339.886719pt}}
\pgflineto{\pgfpoint{178.291504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{175.673828pt}{339.160156pt}}
\pgflineto{\pgfpoint{176.909668pt}{339.160156pt}}
\pgflineto{\pgfpoint{178.291504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.673828pt}{339.886719pt}}
\pgflineto{\pgfpoint{175.673828pt}{339.160156pt}}
\pgflineto{\pgfpoint{178.291504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.291504pt}{341.062500pt}}
\pgflineto{\pgfpoint{174.673828pt}{339.886719pt}}
\pgflineto{\pgfpoint{178.291504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.673828pt}{342.238281pt}}
\pgflineto{\pgfpoint{174.291504pt}{341.062500pt}}
\pgflineto{\pgfpoint{178.291504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{175.673828pt}{342.964844pt}}
\pgflineto{\pgfpoint{174.673828pt}{342.238281pt}}
\pgflineto{\pgfpoint{178.291504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{176.909668pt}{342.964844pt}}
\pgflineto{\pgfpoint{175.673828pt}{342.964844pt}}
\pgflineto{\pgfpoint{178.291504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{177.909668pt}{342.238281pt}}
\pgflineto{\pgfpoint{176.909668pt}{342.964844pt}}
\pgflineto{\pgfpoint{178.291504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{199.548828pt}{339.160156pt}}
\pgflineto{\pgfpoint{200.548828pt}{339.886719pt}}
\pgflineto{\pgfpoint{200.930664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{198.312500pt}{339.160156pt}}
\pgflineto{\pgfpoint{199.548828pt}{339.160156pt}}
\pgflineto{\pgfpoint{200.930664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{197.312500pt}{339.886719pt}}
\pgflineto{\pgfpoint{198.312500pt}{339.160156pt}}
\pgflineto{\pgfpoint{200.930664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{196.930664pt}{341.062500pt}}
\pgflineto{\pgfpoint{197.312500pt}{339.886719pt}}
\pgflineto{\pgfpoint{200.930664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{197.312500pt}{342.238281pt}}
\pgflineto{\pgfpoint{196.930664pt}{341.062500pt}}
\pgflineto{\pgfpoint{200.930664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{198.312500pt}{342.964844pt}}
\pgflineto{\pgfpoint{197.312500pt}{342.238281pt}}
\pgflineto{\pgfpoint{200.930664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{199.548828pt}{342.964844pt}}
\pgflineto{\pgfpoint{198.312500pt}{342.964844pt}}
\pgflineto{\pgfpoint{200.930664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.548828pt}{342.238281pt}}
\pgflineto{\pgfpoint{199.548828pt}{342.964844pt}}
\pgflineto{\pgfpoint{200.930664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{222.187500pt}{339.160156pt}}
\pgflineto{\pgfpoint{223.187500pt}{339.886719pt}}
\pgflineto{\pgfpoint{223.569336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{220.951172pt}{339.160156pt}}
\pgflineto{\pgfpoint{222.187500pt}{339.160156pt}}
\pgflineto{\pgfpoint{223.569336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{219.951172pt}{339.886719pt}}
\pgflineto{\pgfpoint{220.951172pt}{339.160156pt}}
\pgflineto{\pgfpoint{223.569336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{219.569336pt}{341.062500pt}}
\pgflineto{\pgfpoint{219.951172pt}{339.886719pt}}
\pgflineto{\pgfpoint{223.569336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{219.951172pt}{342.238281pt}}
\pgflineto{\pgfpoint{219.569336pt}{341.062500pt}}
\pgflineto{\pgfpoint{223.569336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{220.951172pt}{342.964844pt}}
\pgflineto{\pgfpoint{219.951172pt}{342.238281pt}}
\pgflineto{\pgfpoint{223.569336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{222.187500pt}{342.964844pt}}
\pgflineto{\pgfpoint{220.951172pt}{342.964844pt}}
\pgflineto{\pgfpoint{223.569336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{223.187500pt}{342.238281pt}}
\pgflineto{\pgfpoint{222.187500pt}{342.964844pt}}
\pgflineto{\pgfpoint{223.569336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{244.826172pt}{339.160156pt}}
\pgflineto{\pgfpoint{245.826172pt}{339.886719pt}}
\pgflineto{\pgfpoint{246.208496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{243.590332pt}{339.160156pt}}
\pgflineto{\pgfpoint{244.826172pt}{339.160156pt}}
\pgflineto{\pgfpoint{246.208496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.590332pt}{339.886719pt}}
\pgflineto{\pgfpoint{243.590332pt}{339.160156pt}}
\pgflineto{\pgfpoint{246.208496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.208496pt}{341.062500pt}}
\pgflineto{\pgfpoint{242.590332pt}{339.886719pt}}
\pgflineto{\pgfpoint{246.208496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.590332pt}{342.238281pt}}
\pgflineto{\pgfpoint{242.208496pt}{341.062500pt}}
\pgflineto{\pgfpoint{246.208496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{243.590332pt}{342.964844pt}}
\pgflineto{\pgfpoint{242.590332pt}{342.238281pt}}
\pgflineto{\pgfpoint{246.208496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{244.826172pt}{342.964844pt}}
\pgflineto{\pgfpoint{243.590332pt}{342.964844pt}}
\pgflineto{\pgfpoint{246.208496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{245.826172pt}{342.238281pt}}
\pgflineto{\pgfpoint{244.826172pt}{342.964844pt}}
\pgflineto{\pgfpoint{246.208496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{267.465332pt}{339.160156pt}}
\pgflineto{\pgfpoint{268.465332pt}{339.886719pt}}
\pgflineto{\pgfpoint{268.847168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{266.229004pt}{339.160156pt}}
\pgflineto{\pgfpoint{267.465332pt}{339.160156pt}}
\pgflineto{\pgfpoint{268.847168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{265.229004pt}{339.886719pt}}
\pgflineto{\pgfpoint{266.229004pt}{339.160156pt}}
\pgflineto{\pgfpoint{268.847168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{264.847168pt}{341.062500pt}}
\pgflineto{\pgfpoint{265.229004pt}{339.886719pt}}
\pgflineto{\pgfpoint{268.847168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{265.229004pt}{342.238281pt}}
\pgflineto{\pgfpoint{264.847168pt}{341.062500pt}}
\pgflineto{\pgfpoint{268.847168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{266.229004pt}{342.964844pt}}
\pgflineto{\pgfpoint{265.229004pt}{342.238281pt}}
\pgflineto{\pgfpoint{268.847168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{267.465332pt}{342.964844pt}}
\pgflineto{\pgfpoint{266.229004pt}{342.964844pt}}
\pgflineto{\pgfpoint{268.847168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{268.465332pt}{342.238281pt}}
\pgflineto{\pgfpoint{267.465332pt}{342.964844pt}}
\pgflineto{\pgfpoint{268.847168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.104004pt}{339.160156pt}}
\pgflineto{\pgfpoint{291.104004pt}{339.886719pt}}
\pgflineto{\pgfpoint{291.486328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{288.868164pt}{339.160156pt}}
\pgflineto{\pgfpoint{290.104004pt}{339.160156pt}}
\pgflineto{\pgfpoint{291.486328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{287.868164pt}{339.886719pt}}
\pgflineto{\pgfpoint{288.868164pt}{339.160156pt}}
\pgflineto{\pgfpoint{291.486328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{287.486328pt}{341.062500pt}}
\pgflineto{\pgfpoint{287.868164pt}{339.886719pt}}
\pgflineto{\pgfpoint{291.486328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{287.868164pt}{342.238281pt}}
\pgflineto{\pgfpoint{287.486328pt}{341.062500pt}}
\pgflineto{\pgfpoint{291.486328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{288.868164pt}{342.964844pt}}
\pgflineto{\pgfpoint{287.868164pt}{342.238281pt}}
\pgflineto{\pgfpoint{291.486328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.104004pt}{342.964844pt}}
\pgflineto{\pgfpoint{288.868164pt}{342.964844pt}}
\pgflineto{\pgfpoint{291.486328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{291.104004pt}{342.238281pt}}
\pgflineto{\pgfpoint{290.104004pt}{342.964844pt}}
\pgflineto{\pgfpoint{291.486328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{312.743164pt}{339.160156pt}}
\pgflineto{\pgfpoint{313.743164pt}{339.886719pt}}
\pgflineto{\pgfpoint{314.125000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{311.506836pt}{339.160156pt}}
\pgflineto{\pgfpoint{312.743164pt}{339.160156pt}}
\pgflineto{\pgfpoint{314.125000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.506836pt}{339.886719pt}}
\pgflineto{\pgfpoint{311.506836pt}{339.160156pt}}
\pgflineto{\pgfpoint{314.125000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.125000pt}{341.062500pt}}
\pgflineto{\pgfpoint{310.506836pt}{339.886719pt}}
\pgflineto{\pgfpoint{314.125000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.506836pt}{342.238281pt}}
\pgflineto{\pgfpoint{310.125000pt}{341.062500pt}}
\pgflineto{\pgfpoint{314.125000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{311.506836pt}{342.964844pt}}
\pgflineto{\pgfpoint{310.506836pt}{342.238281pt}}
\pgflineto{\pgfpoint{314.125000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{312.743164pt}{342.964844pt}}
\pgflineto{\pgfpoint{311.506836pt}{342.964844pt}}
\pgflineto{\pgfpoint{314.125000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{313.743164pt}{342.238281pt}}
\pgflineto{\pgfpoint{312.743164pt}{342.964844pt}}
\pgflineto{\pgfpoint{314.125000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{335.381836pt}{339.160156pt}}
\pgflineto{\pgfpoint{336.381836pt}{339.886719pt}}
\pgflineto{\pgfpoint{336.763672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{334.145996pt}{339.160156pt}}
\pgflineto{\pgfpoint{335.381836pt}{339.160156pt}}
\pgflineto{\pgfpoint{336.763672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{333.145996pt}{339.886719pt}}
\pgflineto{\pgfpoint{334.145996pt}{339.160156pt}}
\pgflineto{\pgfpoint{336.763672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{332.763672pt}{341.062500pt}}
\pgflineto{\pgfpoint{333.145996pt}{339.886719pt}}
\pgflineto{\pgfpoint{336.763672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{333.145996pt}{342.238281pt}}
\pgflineto{\pgfpoint{332.763672pt}{341.062500pt}}
\pgflineto{\pgfpoint{336.763672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{334.145996pt}{342.964844pt}}
\pgflineto{\pgfpoint{333.145996pt}{342.238281pt}}
\pgflineto{\pgfpoint{336.763672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{335.381836pt}{342.964844pt}}
\pgflineto{\pgfpoint{334.145996pt}{342.964844pt}}
\pgflineto{\pgfpoint{336.763672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{336.381836pt}{342.238281pt}}
\pgflineto{\pgfpoint{335.381836pt}{342.964844pt}}
\pgflineto{\pgfpoint{336.763672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{358.020996pt}{339.160156pt}}
\pgflineto{\pgfpoint{359.020996pt}{339.886719pt}}
\pgflineto{\pgfpoint{359.402832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{356.784668pt}{339.160156pt}}
\pgflineto{\pgfpoint{358.020996pt}{339.160156pt}}
\pgflineto{\pgfpoint{359.402832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{355.784668pt}{339.886719pt}}
\pgflineto{\pgfpoint{356.784668pt}{339.160156pt}}
\pgflineto{\pgfpoint{359.402832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{355.402832pt}{341.062500pt}}
\pgflineto{\pgfpoint{355.784668pt}{339.886719pt}}
\pgflineto{\pgfpoint{359.402832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{355.784668pt}{342.238281pt}}
\pgflineto{\pgfpoint{355.402832pt}{341.062500pt}}
\pgflineto{\pgfpoint{359.402832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{356.784668pt}{342.964844pt}}
\pgflineto{\pgfpoint{355.784668pt}{342.238281pt}}
\pgflineto{\pgfpoint{359.402832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{358.020996pt}{342.964844pt}}
\pgflineto{\pgfpoint{356.784668pt}{342.964844pt}}
\pgflineto{\pgfpoint{359.402832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{359.020996pt}{342.238281pt}}
\pgflineto{\pgfpoint{358.020996pt}{342.964844pt}}
\pgflineto{\pgfpoint{359.402832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{380.659668pt}{339.160156pt}}
\pgflineto{\pgfpoint{381.659668pt}{339.886719pt}}
\pgflineto{\pgfpoint{382.041504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{379.423828pt}{339.160156pt}}
\pgflineto{\pgfpoint{380.659668pt}{339.160156pt}}
\pgflineto{\pgfpoint{382.041504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.423828pt}{339.886719pt}}
\pgflineto{\pgfpoint{379.423828pt}{339.160156pt}}
\pgflineto{\pgfpoint{382.041504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.041504pt}{341.062500pt}}
\pgflineto{\pgfpoint{378.423828pt}{339.886719pt}}
\pgflineto{\pgfpoint{382.041504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.423828pt}{342.238281pt}}
\pgflineto{\pgfpoint{378.041504pt}{341.062500pt}}
\pgflineto{\pgfpoint{382.041504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{379.423828pt}{342.964844pt}}
\pgflineto{\pgfpoint{378.423828pt}{342.238281pt}}
\pgflineto{\pgfpoint{382.041504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{380.659668pt}{342.964844pt}}
\pgflineto{\pgfpoint{379.423828pt}{342.964844pt}}
\pgflineto{\pgfpoint{382.041504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{381.659668pt}{342.238281pt}}
\pgflineto{\pgfpoint{380.659668pt}{342.964844pt}}
\pgflineto{\pgfpoint{382.041504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{403.298340pt}{339.160156pt}}
\pgflineto{\pgfpoint{404.298340pt}{339.886719pt}}
\pgflineto{\pgfpoint{404.680664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{402.062500pt}{339.160156pt}}
\pgflineto{\pgfpoint{403.298340pt}{339.160156pt}}
\pgflineto{\pgfpoint{404.680664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{401.062500pt}{339.886719pt}}
\pgflineto{\pgfpoint{402.062500pt}{339.160156pt}}
\pgflineto{\pgfpoint{404.680664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{400.680664pt}{341.062500pt}}
\pgflineto{\pgfpoint{401.062500pt}{339.886719pt}}
\pgflineto{\pgfpoint{404.680664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{401.062500pt}{342.238281pt}}
\pgflineto{\pgfpoint{400.680664pt}{341.062500pt}}
\pgflineto{\pgfpoint{404.680664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{402.062500pt}{342.964844pt}}
\pgflineto{\pgfpoint{401.062500pt}{342.238281pt}}
\pgflineto{\pgfpoint{404.680664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{403.298340pt}{342.964844pt}}
\pgflineto{\pgfpoint{402.062500pt}{342.964844pt}}
\pgflineto{\pgfpoint{404.680664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{404.298340pt}{342.238281pt}}
\pgflineto{\pgfpoint{403.298340pt}{342.964844pt}}
\pgflineto{\pgfpoint{404.680664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{425.937500pt}{339.160156pt}}
\pgflineto{\pgfpoint{426.937500pt}{339.886719pt}}
\pgflineto{\pgfpoint{427.319336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{424.701172pt}{339.160156pt}}
\pgflineto{\pgfpoint{425.937500pt}{339.160156pt}}
\pgflineto{\pgfpoint{427.319336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{423.701172pt}{339.886719pt}}
\pgflineto{\pgfpoint{424.701172pt}{339.160156pt}}
\pgflineto{\pgfpoint{427.319336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{423.319336pt}{341.062500pt}}
\pgflineto{\pgfpoint{423.701172pt}{339.886719pt}}
\pgflineto{\pgfpoint{427.319336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{423.701172pt}{342.238281pt}}
\pgflineto{\pgfpoint{423.319336pt}{341.062500pt}}
\pgflineto{\pgfpoint{427.319336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{424.701172pt}{342.964844pt}}
\pgflineto{\pgfpoint{423.701172pt}{342.238281pt}}
\pgflineto{\pgfpoint{427.319336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{425.937500pt}{342.964844pt}}
\pgflineto{\pgfpoint{424.701172pt}{342.964844pt}}
\pgflineto{\pgfpoint{427.319336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{426.937500pt}{342.238281pt}}
\pgflineto{\pgfpoint{425.937500pt}{342.964844pt}}
\pgflineto{\pgfpoint{427.319336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{448.576172pt}{339.160156pt}}
\pgflineto{\pgfpoint{449.576172pt}{339.886719pt}}
\pgflineto{\pgfpoint{449.958496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{447.340332pt}{339.160156pt}}
\pgflineto{\pgfpoint{448.576172pt}{339.160156pt}}
\pgflineto{\pgfpoint{449.958496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{446.340332pt}{339.886719pt}}
\pgflineto{\pgfpoint{447.340332pt}{339.160156pt}}
\pgflineto{\pgfpoint{449.958496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.958496pt}{341.062500pt}}
\pgflineto{\pgfpoint{446.340332pt}{339.886719pt}}
\pgflineto{\pgfpoint{449.958496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{446.340332pt}{342.238281pt}}
\pgflineto{\pgfpoint{445.958496pt}{341.062500pt}}
\pgflineto{\pgfpoint{449.958496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{447.340332pt}{342.964844pt}}
\pgflineto{\pgfpoint{446.340332pt}{342.238281pt}}
\pgflineto{\pgfpoint{449.958496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{448.576172pt}{342.964844pt}}
\pgflineto{\pgfpoint{447.340332pt}{342.964844pt}}
\pgflineto{\pgfpoint{449.958496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{449.576172pt}{342.238281pt}}
\pgflineto{\pgfpoint{448.576172pt}{342.964844pt}}
\pgflineto{\pgfpoint{449.958496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{471.215332pt}{339.160156pt}}
\pgflineto{\pgfpoint{472.215332pt}{339.886719pt}}
\pgflineto{\pgfpoint{472.597168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.979004pt}{339.160156pt}}
\pgflineto{\pgfpoint{471.215332pt}{339.160156pt}}
\pgflineto{\pgfpoint{472.597168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{468.979004pt}{339.886719pt}}
\pgflineto{\pgfpoint{469.979004pt}{339.160156pt}}
\pgflineto{\pgfpoint{472.597168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{468.597168pt}{341.062500pt}}
\pgflineto{\pgfpoint{468.979004pt}{339.886719pt}}
\pgflineto{\pgfpoint{472.597168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{468.979004pt}{342.238281pt}}
\pgflineto{\pgfpoint{468.597168pt}{341.062500pt}}
\pgflineto{\pgfpoint{472.597168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.979004pt}{342.964844pt}}
\pgflineto{\pgfpoint{468.979004pt}{342.238281pt}}
\pgflineto{\pgfpoint{472.597168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{471.215332pt}{342.964844pt}}
\pgflineto{\pgfpoint{469.979004pt}{342.964844pt}}
\pgflineto{\pgfpoint{472.597168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{472.215332pt}{342.238281pt}}
\pgflineto{\pgfpoint{471.215332pt}{342.964844pt}}
\pgflineto{\pgfpoint{472.597168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{493.854004pt}{339.160156pt}}
\pgflineto{\pgfpoint{494.854004pt}{339.886719pt}}
\pgflineto{\pgfpoint{495.236328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{492.618164pt}{339.160156pt}}
\pgflineto{\pgfpoint{493.854004pt}{339.160156pt}}
\pgflineto{\pgfpoint{495.236328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{491.618164pt}{339.886719pt}}
\pgflineto{\pgfpoint{492.618164pt}{339.160156pt}}
\pgflineto{\pgfpoint{495.236328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{491.236328pt}{341.062500pt}}
\pgflineto{\pgfpoint{491.618164pt}{339.886719pt}}
\pgflineto{\pgfpoint{495.236328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{491.618164pt}{342.238281pt}}
\pgflineto{\pgfpoint{491.236328pt}{341.062500pt}}
\pgflineto{\pgfpoint{495.236328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{492.618164pt}{342.964844pt}}
\pgflineto{\pgfpoint{491.618164pt}{342.238281pt}}
\pgflineto{\pgfpoint{495.236328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{493.854004pt}{342.964844pt}}
\pgflineto{\pgfpoint{492.618164pt}{342.964844pt}}
\pgflineto{\pgfpoint{495.236328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{494.854004pt}{342.238281pt}}
\pgflineto{\pgfpoint{493.854004pt}{342.964844pt}}
\pgflineto{\pgfpoint{495.236328pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.493164pt}{339.160156pt}}
\pgflineto{\pgfpoint{517.493164pt}{339.886719pt}}
\pgflineto{\pgfpoint{517.875000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{515.256836pt}{339.160156pt}}
\pgflineto{\pgfpoint{516.493164pt}{339.160156pt}}
\pgflineto{\pgfpoint{517.875000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.256836pt}{339.886719pt}}
\pgflineto{\pgfpoint{515.256836pt}{339.160156pt}}
\pgflineto{\pgfpoint{517.875000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.875000pt}{341.062500pt}}
\pgflineto{\pgfpoint{514.256836pt}{339.886719pt}}
\pgflineto{\pgfpoint{517.875000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.256836pt}{342.238281pt}}
\pgflineto{\pgfpoint{513.875000pt}{341.062500pt}}
\pgflineto{\pgfpoint{517.875000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{515.256836pt}{342.964844pt}}
\pgflineto{\pgfpoint{514.256836pt}{342.238281pt}}
\pgflineto{\pgfpoint{517.875000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.493164pt}{342.964844pt}}
\pgflineto{\pgfpoint{515.256836pt}{342.964844pt}}
\pgflineto{\pgfpoint{517.875000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{517.493164pt}{342.238281pt}}
\pgflineto{\pgfpoint{516.493164pt}{342.964844pt}}
\pgflineto{\pgfpoint{517.875000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{539.131836pt}{339.160156pt}}
\pgflineto{\pgfpoint{540.131836pt}{339.886719pt}}
\pgflineto{\pgfpoint{540.513672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{537.895996pt}{339.160156pt}}
\pgflineto{\pgfpoint{539.131836pt}{339.160156pt}}
\pgflineto{\pgfpoint{540.513672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{536.895996pt}{339.886719pt}}
\pgflineto{\pgfpoint{537.895996pt}{339.160156pt}}
\pgflineto{\pgfpoint{540.513672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{536.513672pt}{341.062500pt}}
\pgflineto{\pgfpoint{536.895996pt}{339.886719pt}}
\pgflineto{\pgfpoint{540.513672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{536.895996pt}{342.238281pt}}
\pgflineto{\pgfpoint{536.513672pt}{341.062500pt}}
\pgflineto{\pgfpoint{540.513672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{537.895996pt}{342.964844pt}}
\pgflineto{\pgfpoint{536.895996pt}{342.238281pt}}
\pgflineto{\pgfpoint{540.513672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{539.131836pt}{342.964844pt}}
\pgflineto{\pgfpoint{537.895996pt}{342.964844pt}}
\pgflineto{\pgfpoint{540.513672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{540.131836pt}{342.238281pt}}
\pgflineto{\pgfpoint{539.131836pt}{342.964844pt}}
\pgflineto{\pgfpoint{540.513672pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{561.770996pt}{339.160156pt}}
\pgflineto{\pgfpoint{562.770996pt}{339.886719pt}}
\pgflineto{\pgfpoint{563.152832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{560.534668pt}{339.160156pt}}
\pgflineto{\pgfpoint{561.770996pt}{339.160156pt}}
\pgflineto{\pgfpoint{563.152832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{559.534668pt}{339.886719pt}}
\pgflineto{\pgfpoint{560.534668pt}{339.160156pt}}
\pgflineto{\pgfpoint{563.152832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{559.152832pt}{341.062500pt}}
\pgflineto{\pgfpoint{559.534668pt}{339.886719pt}}
\pgflineto{\pgfpoint{563.152832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{559.534668pt}{342.238281pt}}
\pgflineto{\pgfpoint{559.152832pt}{341.062500pt}}
\pgflineto{\pgfpoint{563.152832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{560.534668pt}{342.964844pt}}
\pgflineto{\pgfpoint{559.534668pt}{342.238281pt}}
\pgflineto{\pgfpoint{563.152832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{561.770996pt}{342.964844pt}}
\pgflineto{\pgfpoint{560.534668pt}{342.964844pt}}
\pgflineto{\pgfpoint{563.152832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{562.770996pt}{342.238281pt}}
\pgflineto{\pgfpoint{561.770996pt}{342.964844pt}}
\pgflineto{\pgfpoint{563.152832pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{584.409668pt}{339.160156pt}}
\pgflineto{\pgfpoint{585.409668pt}{339.886719pt}}
\pgflineto{\pgfpoint{585.791504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{583.173828pt}{339.160156pt}}
\pgflineto{\pgfpoint{584.409668pt}{339.160156pt}}
\pgflineto{\pgfpoint{585.791504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{582.173828pt}{339.886719pt}}
\pgflineto{\pgfpoint{583.173828pt}{339.160156pt}}
\pgflineto{\pgfpoint{585.791504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{581.791504pt}{341.062500pt}}
\pgflineto{\pgfpoint{582.173828pt}{339.886719pt}}
\pgflineto{\pgfpoint{585.791504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{582.173828pt}{342.238281pt}}
\pgflineto{\pgfpoint{581.791504pt}{341.062500pt}}
\pgflineto{\pgfpoint{585.791504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{583.173828pt}{342.964844pt}}
\pgflineto{\pgfpoint{582.173828pt}{342.238281pt}}
\pgflineto{\pgfpoint{585.791504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{584.409668pt}{342.964844pt}}
\pgflineto{\pgfpoint{583.173828pt}{342.964844pt}}
\pgflineto{\pgfpoint{585.791504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{585.409668pt}{342.238281pt}}
\pgflineto{\pgfpoint{584.409668pt}{342.964844pt}}
\pgflineto{\pgfpoint{585.791504pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{607.048340pt}{339.160156pt}}
\pgflineto{\pgfpoint{608.048340pt}{339.886719pt}}
\pgflineto{\pgfpoint{608.430664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{605.812500pt}{339.160156pt}}
\pgflineto{\pgfpoint{607.048340pt}{339.160156pt}}
\pgflineto{\pgfpoint{608.430664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{604.812500pt}{339.886719pt}}
\pgflineto{\pgfpoint{605.812500pt}{339.160156pt}}
\pgflineto{\pgfpoint{608.430664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{604.430664pt}{341.062500pt}}
\pgflineto{\pgfpoint{604.812500pt}{339.886719pt}}
\pgflineto{\pgfpoint{608.430664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{604.812500pt}{342.238281pt}}
\pgflineto{\pgfpoint{604.430664pt}{341.062500pt}}
\pgflineto{\pgfpoint{608.430664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{605.812500pt}{342.964844pt}}
\pgflineto{\pgfpoint{604.812500pt}{342.238281pt}}
\pgflineto{\pgfpoint{608.430664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{607.048340pt}{342.964844pt}}
\pgflineto{\pgfpoint{605.812500pt}{342.964844pt}}
\pgflineto{\pgfpoint{608.430664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{608.048340pt}{342.238281pt}}
\pgflineto{\pgfpoint{607.048340pt}{342.964844pt}}
\pgflineto{\pgfpoint{608.430664pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{629.687500pt}{339.160156pt}}
\pgflineto{\pgfpoint{630.687500pt}{339.886719pt}}
\pgflineto{\pgfpoint{631.069336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{628.451172pt}{339.160156pt}}
\pgflineto{\pgfpoint{629.687500pt}{339.160156pt}}
\pgflineto{\pgfpoint{631.069336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{627.451172pt}{339.886719pt}}
\pgflineto{\pgfpoint{628.451172pt}{339.160156pt}}
\pgflineto{\pgfpoint{631.069336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{627.069336pt}{341.062500pt}}
\pgflineto{\pgfpoint{627.451172pt}{339.886719pt}}
\pgflineto{\pgfpoint{631.069336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{627.451172pt}{342.238281pt}}
\pgflineto{\pgfpoint{627.069336pt}{341.062500pt}}
\pgflineto{\pgfpoint{631.069336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{628.451172pt}{342.964844pt}}
\pgflineto{\pgfpoint{627.451172pt}{342.238281pt}}
\pgflineto{\pgfpoint{631.069336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{629.687500pt}{342.964844pt}}
\pgflineto{\pgfpoint{628.451172pt}{342.964844pt}}
\pgflineto{\pgfpoint{631.069336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{630.687500pt}{342.238281pt}}
\pgflineto{\pgfpoint{629.687500pt}{342.964844pt}}
\pgflineto{\pgfpoint{631.069336pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{652.326172pt}{339.160156pt}}
\pgflineto{\pgfpoint{653.326172pt}{339.886719pt}}
\pgflineto{\pgfpoint{653.708496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.090332pt}{339.160156pt}}
\pgflineto{\pgfpoint{652.326172pt}{339.160156pt}}
\pgflineto{\pgfpoint{653.708496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{650.090332pt}{339.886719pt}}
\pgflineto{\pgfpoint{651.090332pt}{339.160156pt}}
\pgflineto{\pgfpoint{653.708496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{649.708496pt}{341.062500pt}}
\pgflineto{\pgfpoint{650.090332pt}{339.886719pt}}
\pgflineto{\pgfpoint{653.708496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{650.090332pt}{342.238281pt}}
\pgflineto{\pgfpoint{649.708496pt}{341.062500pt}}
\pgflineto{\pgfpoint{653.708496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.090332pt}{342.964844pt}}
\pgflineto{\pgfpoint{650.090332pt}{342.238281pt}}
\pgflineto{\pgfpoint{653.708496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{652.326172pt}{342.964844pt}}
\pgflineto{\pgfpoint{651.090332pt}{342.964844pt}}
\pgflineto{\pgfpoint{653.708496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{653.326172pt}{342.238281pt}}
\pgflineto{\pgfpoint{652.326172pt}{342.964844pt}}
\pgflineto{\pgfpoint{653.708496pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{674.965332pt}{339.160156pt}}
\pgflineto{\pgfpoint{675.965332pt}{339.886719pt}}
\pgflineto{\pgfpoint{676.347168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{673.729004pt}{339.160156pt}}
\pgflineto{\pgfpoint{674.965332pt}{339.160156pt}}
\pgflineto{\pgfpoint{676.347168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{672.729004pt}{339.886719pt}}
\pgflineto{\pgfpoint{673.729004pt}{339.160156pt}}
\pgflineto{\pgfpoint{676.347168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{672.347168pt}{341.062500pt}}
\pgflineto{\pgfpoint{672.729004pt}{339.886719pt}}
\pgflineto{\pgfpoint{676.347168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{672.729004pt}{342.238281pt}}
\pgflineto{\pgfpoint{672.347168pt}{341.062500pt}}
\pgflineto{\pgfpoint{676.347168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{673.729004pt}{342.964844pt}}
\pgflineto{\pgfpoint{672.729004pt}{342.238281pt}}
\pgflineto{\pgfpoint{676.347168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{674.965332pt}{342.964844pt}}
\pgflineto{\pgfpoint{673.729004pt}{342.964844pt}}
\pgflineto{\pgfpoint{676.347168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{675.965332pt}{342.238281pt}}
\pgflineto{\pgfpoint{674.965332pt}{342.964844pt}}
\pgflineto{\pgfpoint{676.347168pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.604004pt}{339.160156pt}}
\pgflineto{\pgfpoint{698.604004pt}{339.886719pt}}
\pgflineto{\pgfpoint{698.985840pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{696.368164pt}{339.160156pt}}
\pgflineto{\pgfpoint{697.604004pt}{339.160156pt}}
\pgflineto{\pgfpoint{698.985840pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{695.368164pt}{339.886719pt}}
\pgflineto{\pgfpoint{696.368164pt}{339.160156pt}}
\pgflineto{\pgfpoint{698.985840pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{694.985840pt}{341.062500pt}}
\pgflineto{\pgfpoint{695.368164pt}{339.886719pt}}
\pgflineto{\pgfpoint{698.985840pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{695.368164pt}{342.238281pt}}
\pgflineto{\pgfpoint{694.985840pt}{341.062500pt}}
\pgflineto{\pgfpoint{698.985840pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{696.368164pt}{342.964844pt}}
\pgflineto{\pgfpoint{695.368164pt}{342.238281pt}}
\pgflineto{\pgfpoint{698.985840pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.604004pt}{342.964844pt}}
\pgflineto{\pgfpoint{696.368164pt}{342.964844pt}}
\pgflineto{\pgfpoint{698.985840pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{698.604004pt}{342.238281pt}}
\pgflineto{\pgfpoint{697.604004pt}{342.964844pt}}
\pgflineto{\pgfpoint{698.985840pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{339.160156pt}}
\pgflineto{\pgfpoint{721.243164pt}{339.886719pt}}
\pgflineto{\pgfpoint{721.625000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{339.160156pt}}
\pgflineto{\pgfpoint{720.243164pt}{339.160156pt}}
\pgflineto{\pgfpoint{721.625000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{339.886719pt}}
\pgflineto{\pgfpoint{719.006836pt}{339.160156pt}}
\pgflineto{\pgfpoint{721.625000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{717.625000pt}{341.062500pt}}
\pgflineto{\pgfpoint{718.006836pt}{339.886719pt}}
\pgflineto{\pgfpoint{721.625000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{342.238281pt}}
\pgflineto{\pgfpoint{717.625000pt}{341.062500pt}}
\pgflineto{\pgfpoint{721.625000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{342.964844pt}}
\pgflineto{\pgfpoint{718.006836pt}{342.238281pt}}
\pgflineto{\pgfpoint{721.625000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{342.964844pt}}
\pgflineto{\pgfpoint{719.006836pt}{342.964844pt}}
\pgflineto{\pgfpoint{721.625000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{721.243164pt}{342.238281pt}}
\pgflineto{\pgfpoint{720.243164pt}{342.964844pt}}
\pgflineto{\pgfpoint{721.625000pt}{341.062500pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
{
\pgftransformshift{\pgfpoint{47.250000pt}{341.062500pt}}
\pgfnode{rectangle}{west}{\fontsize{10}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{108.993164pt}{369.722656pt}}
\pgflineto{\pgfpoint{109.993164pt}{370.449219pt}}
\pgflineto{\pgfpoint{110.375000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{369.722656pt}}
\pgflineto{\pgfpoint{108.993164pt}{369.722656pt}}
\pgflineto{\pgfpoint{110.375000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{370.449219pt}}
\pgflineto{\pgfpoint{107.756836pt}{369.722656pt}}
\pgflineto{\pgfpoint{110.375000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.375000pt}{371.625000pt}}
\pgflineto{\pgfpoint{106.756836pt}{370.449219pt}}
\pgflineto{\pgfpoint{110.375000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{106.756836pt}{372.800781pt}}
\pgflineto{\pgfpoint{106.375000pt}{371.625000pt}}
\pgflineto{\pgfpoint{110.375000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{107.756836pt}{373.527344pt}}
\pgflineto{\pgfpoint{106.756836pt}{372.800781pt}}
\pgflineto{\pgfpoint{110.375000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{108.993164pt}{373.527344pt}}
\pgflineto{\pgfpoint{107.756836pt}{373.527344pt}}
\pgflineto{\pgfpoint{110.375000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{109.993164pt}{372.800781pt}}
\pgflineto{\pgfpoint{108.993164pt}{373.527344pt}}
\pgflineto{\pgfpoint{110.375000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{116.539551pt}{369.722656pt}}
\pgflineto{\pgfpoint{117.539551pt}{370.449219pt}}
\pgflineto{\pgfpoint{117.921387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{115.303223pt}{369.722656pt}}
\pgflineto{\pgfpoint{116.539551pt}{369.722656pt}}
\pgflineto{\pgfpoint{117.921387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{114.303223pt}{370.449219pt}}
\pgflineto{\pgfpoint{115.303223pt}{369.722656pt}}
\pgflineto{\pgfpoint{117.921387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{113.921387pt}{371.625000pt}}
\pgflineto{\pgfpoint{114.303223pt}{370.449219pt}}
\pgflineto{\pgfpoint{117.921387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{114.303223pt}{372.800781pt}}
\pgflineto{\pgfpoint{113.921387pt}{371.625000pt}}
\pgflineto{\pgfpoint{117.921387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{115.303223pt}{373.527344pt}}
\pgflineto{\pgfpoint{114.303223pt}{372.800781pt}}
\pgflineto{\pgfpoint{117.921387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{116.539551pt}{373.527344pt}}
\pgflineto{\pgfpoint{115.303223pt}{373.527344pt}}
\pgflineto{\pgfpoint{117.921387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{117.539551pt}{372.800781pt}}
\pgflineto{\pgfpoint{116.539551pt}{373.527344pt}}
\pgflineto{\pgfpoint{117.921387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{124.085449pt}{369.722656pt}}
\pgflineto{\pgfpoint{125.085449pt}{370.449219pt}}
\pgflineto{\pgfpoint{125.467773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{122.849609pt}{369.722656pt}}
\pgflineto{\pgfpoint{124.085449pt}{369.722656pt}}
\pgflineto{\pgfpoint{125.467773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{121.849609pt}{370.449219pt}}
\pgflineto{\pgfpoint{122.849609pt}{369.722656pt}}
\pgflineto{\pgfpoint{125.467773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{121.467773pt}{371.625000pt}}
\pgflineto{\pgfpoint{121.849609pt}{370.449219pt}}
\pgflineto{\pgfpoint{125.467773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{121.849609pt}{372.800781pt}}
\pgflineto{\pgfpoint{121.467773pt}{371.625000pt}}
\pgflineto{\pgfpoint{125.467773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{122.849609pt}{373.527344pt}}
\pgflineto{\pgfpoint{121.849609pt}{372.800781pt}}
\pgflineto{\pgfpoint{125.467773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{124.085449pt}{373.527344pt}}
\pgflineto{\pgfpoint{122.849609pt}{373.527344pt}}
\pgflineto{\pgfpoint{125.467773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{125.085449pt}{372.800781pt}}
\pgflineto{\pgfpoint{124.085449pt}{373.527344pt}}
\pgflineto{\pgfpoint{125.467773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{131.631836pt}{369.722656pt}}
\pgflineto{\pgfpoint{132.631836pt}{370.449219pt}}
\pgflineto{\pgfpoint{133.013672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.395996pt}{369.722656pt}}
\pgflineto{\pgfpoint{131.631836pt}{369.722656pt}}
\pgflineto{\pgfpoint{133.013672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{129.395996pt}{370.449219pt}}
\pgflineto{\pgfpoint{130.395996pt}{369.722656pt}}
\pgflineto{\pgfpoint{133.013672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{129.013672pt}{371.625000pt}}
\pgflineto{\pgfpoint{129.395996pt}{370.449219pt}}
\pgflineto{\pgfpoint{133.013672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{129.395996pt}{372.800781pt}}
\pgflineto{\pgfpoint{129.013672pt}{371.625000pt}}
\pgflineto{\pgfpoint{133.013672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.395996pt}{373.527344pt}}
\pgflineto{\pgfpoint{129.395996pt}{372.800781pt}}
\pgflineto{\pgfpoint{133.013672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{131.631836pt}{373.527344pt}}
\pgflineto{\pgfpoint{130.395996pt}{373.527344pt}}
\pgflineto{\pgfpoint{133.013672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{132.631836pt}{372.800781pt}}
\pgflineto{\pgfpoint{131.631836pt}{373.527344pt}}
\pgflineto{\pgfpoint{133.013672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{139.178223pt}{369.722656pt}}
\pgflineto{\pgfpoint{140.178223pt}{370.449219pt}}
\pgflineto{\pgfpoint{140.560059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{137.942383pt}{369.722656pt}}
\pgflineto{\pgfpoint{139.178223pt}{369.722656pt}}
\pgflineto{\pgfpoint{140.560059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{136.942383pt}{370.449219pt}}
\pgflineto{\pgfpoint{137.942383pt}{369.722656pt}}
\pgflineto{\pgfpoint{140.560059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{136.560059pt}{371.625000pt}}
\pgflineto{\pgfpoint{136.942383pt}{370.449219pt}}
\pgflineto{\pgfpoint{140.560059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{136.942383pt}{372.800781pt}}
\pgflineto{\pgfpoint{136.560059pt}{371.625000pt}}
\pgflineto{\pgfpoint{140.560059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{137.942383pt}{373.527344pt}}
\pgflineto{\pgfpoint{136.942383pt}{372.800781pt}}
\pgflineto{\pgfpoint{140.560059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{139.178223pt}{373.527344pt}}
\pgflineto{\pgfpoint{137.942383pt}{373.527344pt}}
\pgflineto{\pgfpoint{140.560059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{140.178223pt}{372.800781pt}}
\pgflineto{\pgfpoint{139.178223pt}{373.527344pt}}
\pgflineto{\pgfpoint{140.560059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{146.724609pt}{369.722656pt}}
\pgflineto{\pgfpoint{147.724609pt}{370.449219pt}}
\pgflineto{\pgfpoint{148.106445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{145.488281pt}{369.722656pt}}
\pgflineto{\pgfpoint{146.724609pt}{369.722656pt}}
\pgflineto{\pgfpoint{148.106445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{144.488281pt}{370.449219pt}}
\pgflineto{\pgfpoint{145.488281pt}{369.722656pt}}
\pgflineto{\pgfpoint{148.106445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{144.106445pt}{371.625000pt}}
\pgflineto{\pgfpoint{144.488281pt}{370.449219pt}}
\pgflineto{\pgfpoint{148.106445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{144.488281pt}{372.800781pt}}
\pgflineto{\pgfpoint{144.106445pt}{371.625000pt}}
\pgflineto{\pgfpoint{148.106445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{145.488281pt}{373.527344pt}}
\pgflineto{\pgfpoint{144.488281pt}{372.800781pt}}
\pgflineto{\pgfpoint{148.106445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{146.724609pt}{373.527344pt}}
\pgflineto{\pgfpoint{145.488281pt}{373.527344pt}}
\pgflineto{\pgfpoint{148.106445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{147.724609pt}{372.800781pt}}
\pgflineto{\pgfpoint{146.724609pt}{373.527344pt}}
\pgflineto{\pgfpoint{148.106445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{154.270996pt}{369.722656pt}}
\pgflineto{\pgfpoint{155.270996pt}{370.449219pt}}
\pgflineto{\pgfpoint{155.652832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{153.034668pt}{369.722656pt}}
\pgflineto{\pgfpoint{154.270996pt}{369.722656pt}}
\pgflineto{\pgfpoint{155.652832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{152.034668pt}{370.449219pt}}
\pgflineto{\pgfpoint{153.034668pt}{369.722656pt}}
\pgflineto{\pgfpoint{155.652832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{151.652832pt}{371.625000pt}}
\pgflineto{\pgfpoint{152.034668pt}{370.449219pt}}
\pgflineto{\pgfpoint{155.652832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{152.034668pt}{372.800781pt}}
\pgflineto{\pgfpoint{151.652832pt}{371.625000pt}}
\pgflineto{\pgfpoint{155.652832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{153.034668pt}{373.527344pt}}
\pgflineto{\pgfpoint{152.034668pt}{372.800781pt}}
\pgflineto{\pgfpoint{155.652832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{154.270996pt}{373.527344pt}}
\pgflineto{\pgfpoint{153.034668pt}{373.527344pt}}
\pgflineto{\pgfpoint{155.652832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{155.270996pt}{372.800781pt}}
\pgflineto{\pgfpoint{154.270996pt}{373.527344pt}}
\pgflineto{\pgfpoint{155.652832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{161.816895pt}{369.722656pt}}
\pgflineto{\pgfpoint{162.816895pt}{370.449219pt}}
\pgflineto{\pgfpoint{163.199219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{160.581055pt}{369.722656pt}}
\pgflineto{\pgfpoint{161.816895pt}{369.722656pt}}
\pgflineto{\pgfpoint{163.199219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{159.581055pt}{370.449219pt}}
\pgflineto{\pgfpoint{160.581055pt}{369.722656pt}}
\pgflineto{\pgfpoint{163.199219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{159.199219pt}{371.625000pt}}
\pgflineto{\pgfpoint{159.581055pt}{370.449219pt}}
\pgflineto{\pgfpoint{163.199219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{159.581055pt}{372.800781pt}}
\pgflineto{\pgfpoint{159.199219pt}{371.625000pt}}
\pgflineto{\pgfpoint{163.199219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{160.581055pt}{373.527344pt}}
\pgflineto{\pgfpoint{159.581055pt}{372.800781pt}}
\pgflineto{\pgfpoint{163.199219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{161.816895pt}{373.527344pt}}
\pgflineto{\pgfpoint{160.581055pt}{373.527344pt}}
\pgflineto{\pgfpoint{163.199219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.816895pt}{372.800781pt}}
\pgflineto{\pgfpoint{161.816895pt}{373.527344pt}}
\pgflineto{\pgfpoint{163.199219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.363281pt}{369.722656pt}}
\pgflineto{\pgfpoint{170.363281pt}{370.449219pt}}
\pgflineto{\pgfpoint{170.745605pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{168.127441pt}{369.722656pt}}
\pgflineto{\pgfpoint{169.363281pt}{369.722656pt}}
\pgflineto{\pgfpoint{170.745605pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{167.127441pt}{370.449219pt}}
\pgflineto{\pgfpoint{168.127441pt}{369.722656pt}}
\pgflineto{\pgfpoint{170.745605pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{166.745605pt}{371.625000pt}}
\pgflineto{\pgfpoint{167.127441pt}{370.449219pt}}
\pgflineto{\pgfpoint{170.745605pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{167.127441pt}{372.800781pt}}
\pgflineto{\pgfpoint{166.745605pt}{371.625000pt}}
\pgflineto{\pgfpoint{170.745605pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{168.127441pt}{373.527344pt}}
\pgflineto{\pgfpoint{167.127441pt}{372.800781pt}}
\pgflineto{\pgfpoint{170.745605pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.363281pt}{373.527344pt}}
\pgflineto{\pgfpoint{168.127441pt}{373.527344pt}}
\pgflineto{\pgfpoint{170.745605pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{170.363281pt}{372.800781pt}}
\pgflineto{\pgfpoint{169.363281pt}{373.527344pt}}
\pgflineto{\pgfpoint{170.745605pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{176.909668pt}{369.722656pt}}
\pgflineto{\pgfpoint{177.909668pt}{370.449219pt}}
\pgflineto{\pgfpoint{178.291504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{175.673828pt}{369.722656pt}}
\pgflineto{\pgfpoint{176.909668pt}{369.722656pt}}
\pgflineto{\pgfpoint{178.291504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.673828pt}{370.449219pt}}
\pgflineto{\pgfpoint{175.673828pt}{369.722656pt}}
\pgflineto{\pgfpoint{178.291504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.291504pt}{371.625000pt}}
\pgflineto{\pgfpoint{174.673828pt}{370.449219pt}}
\pgflineto{\pgfpoint{178.291504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{174.673828pt}{372.800781pt}}
\pgflineto{\pgfpoint{174.291504pt}{371.625000pt}}
\pgflineto{\pgfpoint{178.291504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{175.673828pt}{373.527344pt}}
\pgflineto{\pgfpoint{174.673828pt}{372.800781pt}}
\pgflineto{\pgfpoint{178.291504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{176.909668pt}{373.527344pt}}
\pgflineto{\pgfpoint{175.673828pt}{373.527344pt}}
\pgflineto{\pgfpoint{178.291504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{177.909668pt}{372.800781pt}}
\pgflineto{\pgfpoint{176.909668pt}{373.527344pt}}
\pgflineto{\pgfpoint{178.291504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{184.456055pt}{369.722656pt}}
\pgflineto{\pgfpoint{185.456055pt}{370.449219pt}}
\pgflineto{\pgfpoint{185.837891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{183.219727pt}{369.722656pt}}
\pgflineto{\pgfpoint{184.456055pt}{369.722656pt}}
\pgflineto{\pgfpoint{185.837891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{182.219727pt}{370.449219pt}}
\pgflineto{\pgfpoint{183.219727pt}{369.722656pt}}
\pgflineto{\pgfpoint{185.837891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{181.837891pt}{371.625000pt}}
\pgflineto{\pgfpoint{182.219727pt}{370.449219pt}}
\pgflineto{\pgfpoint{185.837891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{182.219727pt}{372.800781pt}}
\pgflineto{\pgfpoint{181.837891pt}{371.625000pt}}
\pgflineto{\pgfpoint{185.837891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{183.219727pt}{373.527344pt}}
\pgflineto{\pgfpoint{182.219727pt}{372.800781pt}}
\pgflineto{\pgfpoint{185.837891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{184.456055pt}{373.527344pt}}
\pgflineto{\pgfpoint{183.219727pt}{373.527344pt}}
\pgflineto{\pgfpoint{185.837891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{185.456055pt}{372.800781pt}}
\pgflineto{\pgfpoint{184.456055pt}{373.527344pt}}
\pgflineto{\pgfpoint{185.837891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{192.002441pt}{369.722656pt}}
\pgflineto{\pgfpoint{193.002441pt}{370.449219pt}}
\pgflineto{\pgfpoint{193.384277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{190.766113pt}{369.722656pt}}
\pgflineto{\pgfpoint{192.002441pt}{369.722656pt}}
\pgflineto{\pgfpoint{193.384277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{189.766113pt}{370.449219pt}}
\pgflineto{\pgfpoint{190.766113pt}{369.722656pt}}
\pgflineto{\pgfpoint{193.384277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{189.384277pt}{371.625000pt}}
\pgflineto{\pgfpoint{189.766113pt}{370.449219pt}}
\pgflineto{\pgfpoint{193.384277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{189.766113pt}{372.800781pt}}
\pgflineto{\pgfpoint{189.384277pt}{371.625000pt}}
\pgflineto{\pgfpoint{193.384277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{190.766113pt}{373.527344pt}}
\pgflineto{\pgfpoint{189.766113pt}{372.800781pt}}
\pgflineto{\pgfpoint{193.384277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{192.002441pt}{373.527344pt}}
\pgflineto{\pgfpoint{190.766113pt}{373.527344pt}}
\pgflineto{\pgfpoint{193.384277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{193.002441pt}{372.800781pt}}
\pgflineto{\pgfpoint{192.002441pt}{373.527344pt}}
\pgflineto{\pgfpoint{193.384277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{199.548828pt}{369.722656pt}}
\pgflineto{\pgfpoint{200.548828pt}{370.449219pt}}
\pgflineto{\pgfpoint{200.930664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{198.312500pt}{369.722656pt}}
\pgflineto{\pgfpoint{199.548828pt}{369.722656pt}}
\pgflineto{\pgfpoint{200.930664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{197.312500pt}{370.449219pt}}
\pgflineto{\pgfpoint{198.312500pt}{369.722656pt}}
\pgflineto{\pgfpoint{200.930664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{196.930664pt}{371.625000pt}}
\pgflineto{\pgfpoint{197.312500pt}{370.449219pt}}
\pgflineto{\pgfpoint{200.930664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{197.312500pt}{372.800781pt}}
\pgflineto{\pgfpoint{196.930664pt}{371.625000pt}}
\pgflineto{\pgfpoint{200.930664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{198.312500pt}{373.527344pt}}
\pgflineto{\pgfpoint{197.312500pt}{372.800781pt}}
\pgflineto{\pgfpoint{200.930664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{199.548828pt}{373.527344pt}}
\pgflineto{\pgfpoint{198.312500pt}{373.527344pt}}
\pgflineto{\pgfpoint{200.930664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.548828pt}{372.800781pt}}
\pgflineto{\pgfpoint{199.548828pt}{373.527344pt}}
\pgflineto{\pgfpoint{200.930664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{207.094727pt}{369.722656pt}}
\pgflineto{\pgfpoint{208.094727pt}{370.449219pt}}
\pgflineto{\pgfpoint{208.477051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{205.858887pt}{369.722656pt}}
\pgflineto{\pgfpoint{207.094727pt}{369.722656pt}}
\pgflineto{\pgfpoint{208.477051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{204.858887pt}{370.449219pt}}
\pgflineto{\pgfpoint{205.858887pt}{369.722656pt}}
\pgflineto{\pgfpoint{208.477051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{204.477051pt}{371.625000pt}}
\pgflineto{\pgfpoint{204.858887pt}{370.449219pt}}
\pgflineto{\pgfpoint{208.477051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{204.858887pt}{372.800781pt}}
\pgflineto{\pgfpoint{204.477051pt}{371.625000pt}}
\pgflineto{\pgfpoint{208.477051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{205.858887pt}{373.527344pt}}
\pgflineto{\pgfpoint{204.858887pt}{372.800781pt}}
\pgflineto{\pgfpoint{208.477051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{207.094727pt}{373.527344pt}}
\pgflineto{\pgfpoint{205.858887pt}{373.527344pt}}
\pgflineto{\pgfpoint{208.477051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{208.094727pt}{372.800781pt}}
\pgflineto{\pgfpoint{207.094727pt}{373.527344pt}}
\pgflineto{\pgfpoint{208.477051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{214.641113pt}{369.722656pt}}
\pgflineto{\pgfpoint{215.641113pt}{370.449219pt}}
\pgflineto{\pgfpoint{216.022949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{213.405273pt}{369.722656pt}}
\pgflineto{\pgfpoint{214.641113pt}{369.722656pt}}
\pgflineto{\pgfpoint{216.022949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.405273pt}{370.449219pt}}
\pgflineto{\pgfpoint{213.405273pt}{369.722656pt}}
\pgflineto{\pgfpoint{216.022949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.022949pt}{371.625000pt}}
\pgflineto{\pgfpoint{212.405273pt}{370.449219pt}}
\pgflineto{\pgfpoint{216.022949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.405273pt}{372.800781pt}}
\pgflineto{\pgfpoint{212.022949pt}{371.625000pt}}
\pgflineto{\pgfpoint{216.022949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{213.405273pt}{373.527344pt}}
\pgflineto{\pgfpoint{212.405273pt}{372.800781pt}}
\pgflineto{\pgfpoint{216.022949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{214.641113pt}{373.527344pt}}
\pgflineto{\pgfpoint{213.405273pt}{373.527344pt}}
\pgflineto{\pgfpoint{216.022949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{215.641113pt}{372.800781pt}}
\pgflineto{\pgfpoint{214.641113pt}{373.527344pt}}
\pgflineto{\pgfpoint{216.022949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{222.187500pt}{369.722656pt}}
\pgflineto{\pgfpoint{223.187500pt}{370.449219pt}}
\pgflineto{\pgfpoint{223.569336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{220.951172pt}{369.722656pt}}
\pgflineto{\pgfpoint{222.187500pt}{369.722656pt}}
\pgflineto{\pgfpoint{223.569336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{219.951172pt}{370.449219pt}}
\pgflineto{\pgfpoint{220.951172pt}{369.722656pt}}
\pgflineto{\pgfpoint{223.569336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{219.569336pt}{371.625000pt}}
\pgflineto{\pgfpoint{219.951172pt}{370.449219pt}}
\pgflineto{\pgfpoint{223.569336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{219.951172pt}{372.800781pt}}
\pgflineto{\pgfpoint{219.569336pt}{371.625000pt}}
\pgflineto{\pgfpoint{223.569336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{220.951172pt}{373.527344pt}}
\pgflineto{\pgfpoint{219.951172pt}{372.800781pt}}
\pgflineto{\pgfpoint{223.569336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{222.187500pt}{373.527344pt}}
\pgflineto{\pgfpoint{220.951172pt}{373.527344pt}}
\pgflineto{\pgfpoint{223.569336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{223.187500pt}{372.800781pt}}
\pgflineto{\pgfpoint{222.187500pt}{373.527344pt}}
\pgflineto{\pgfpoint{223.569336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{229.733887pt}{369.722656pt}}
\pgflineto{\pgfpoint{230.733887pt}{370.449219pt}}
\pgflineto{\pgfpoint{231.115723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{228.497559pt}{369.722656pt}}
\pgflineto{\pgfpoint{229.733887pt}{369.722656pt}}
\pgflineto{\pgfpoint{231.115723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{227.497559pt}{370.449219pt}}
\pgflineto{\pgfpoint{228.497559pt}{369.722656pt}}
\pgflineto{\pgfpoint{231.115723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{227.115723pt}{371.625000pt}}
\pgflineto{\pgfpoint{227.497559pt}{370.449219pt}}
\pgflineto{\pgfpoint{231.115723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{227.497559pt}{372.800781pt}}
\pgflineto{\pgfpoint{227.115723pt}{371.625000pt}}
\pgflineto{\pgfpoint{231.115723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{228.497559pt}{373.527344pt}}
\pgflineto{\pgfpoint{227.497559pt}{372.800781pt}}
\pgflineto{\pgfpoint{231.115723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{229.733887pt}{373.527344pt}}
\pgflineto{\pgfpoint{228.497559pt}{373.527344pt}}
\pgflineto{\pgfpoint{231.115723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{230.733887pt}{372.800781pt}}
\pgflineto{\pgfpoint{229.733887pt}{373.527344pt}}
\pgflineto{\pgfpoint{231.115723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{237.280273pt}{369.722656pt}}
\pgflineto{\pgfpoint{238.280273pt}{370.449219pt}}
\pgflineto{\pgfpoint{238.662109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{236.043945pt}{369.722656pt}}
\pgflineto{\pgfpoint{237.280273pt}{369.722656pt}}
\pgflineto{\pgfpoint{238.662109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{235.043945pt}{370.449219pt}}
\pgflineto{\pgfpoint{236.043945pt}{369.722656pt}}
\pgflineto{\pgfpoint{238.662109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{234.662109pt}{371.625000pt}}
\pgflineto{\pgfpoint{235.043945pt}{370.449219pt}}
\pgflineto{\pgfpoint{238.662109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{235.043945pt}{372.800781pt}}
\pgflineto{\pgfpoint{234.662109pt}{371.625000pt}}
\pgflineto{\pgfpoint{238.662109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{236.043945pt}{373.527344pt}}
\pgflineto{\pgfpoint{235.043945pt}{372.800781pt}}
\pgflineto{\pgfpoint{238.662109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{237.280273pt}{373.527344pt}}
\pgflineto{\pgfpoint{236.043945pt}{373.527344pt}}
\pgflineto{\pgfpoint{238.662109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{238.280273pt}{372.800781pt}}
\pgflineto{\pgfpoint{237.280273pt}{373.527344pt}}
\pgflineto{\pgfpoint{238.662109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{244.826172pt}{369.722656pt}}
\pgflineto{\pgfpoint{245.826172pt}{370.449219pt}}
\pgflineto{\pgfpoint{246.208496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{243.590332pt}{369.722656pt}}
\pgflineto{\pgfpoint{244.826172pt}{369.722656pt}}
\pgflineto{\pgfpoint{246.208496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.590332pt}{370.449219pt}}
\pgflineto{\pgfpoint{243.590332pt}{369.722656pt}}
\pgflineto{\pgfpoint{246.208496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.208496pt}{371.625000pt}}
\pgflineto{\pgfpoint{242.590332pt}{370.449219pt}}
\pgflineto{\pgfpoint{246.208496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{242.590332pt}{372.800781pt}}
\pgflineto{\pgfpoint{242.208496pt}{371.625000pt}}
\pgflineto{\pgfpoint{246.208496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{243.590332pt}{373.527344pt}}
\pgflineto{\pgfpoint{242.590332pt}{372.800781pt}}
\pgflineto{\pgfpoint{246.208496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{244.826172pt}{373.527344pt}}
\pgflineto{\pgfpoint{243.590332pt}{373.527344pt}}
\pgflineto{\pgfpoint{246.208496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{245.826172pt}{372.800781pt}}
\pgflineto{\pgfpoint{244.826172pt}{373.527344pt}}
\pgflineto{\pgfpoint{246.208496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{252.372559pt}{369.722656pt}}
\pgflineto{\pgfpoint{253.372559pt}{370.449219pt}}
\pgflineto{\pgfpoint{253.754395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{251.136719pt}{369.722656pt}}
\pgflineto{\pgfpoint{252.372559pt}{369.722656pt}}
\pgflineto{\pgfpoint{253.754395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{250.136719pt}{370.449219pt}}
\pgflineto{\pgfpoint{251.136719pt}{369.722656pt}}
\pgflineto{\pgfpoint{253.754395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{249.754395pt}{371.625000pt}}
\pgflineto{\pgfpoint{250.136719pt}{370.449219pt}}
\pgflineto{\pgfpoint{253.754395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{250.136719pt}{372.800781pt}}
\pgflineto{\pgfpoint{249.754395pt}{371.625000pt}}
\pgflineto{\pgfpoint{253.754395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{251.136719pt}{373.527344pt}}
\pgflineto{\pgfpoint{250.136719pt}{372.800781pt}}
\pgflineto{\pgfpoint{253.754395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{252.372559pt}{373.527344pt}}
\pgflineto{\pgfpoint{251.136719pt}{373.527344pt}}
\pgflineto{\pgfpoint{253.754395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{253.372559pt}{372.800781pt}}
\pgflineto{\pgfpoint{252.372559pt}{373.527344pt}}
\pgflineto{\pgfpoint{253.754395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{259.918945pt}{369.722656pt}}
\pgflineto{\pgfpoint{260.918945pt}{370.449219pt}}
\pgflineto{\pgfpoint{261.300781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{258.683105pt}{369.722656pt}}
\pgflineto{\pgfpoint{259.918945pt}{369.722656pt}}
\pgflineto{\pgfpoint{261.300781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{257.683105pt}{370.449219pt}}
\pgflineto{\pgfpoint{258.683105pt}{369.722656pt}}
\pgflineto{\pgfpoint{261.300781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{257.300781pt}{371.625000pt}}
\pgflineto{\pgfpoint{257.683105pt}{370.449219pt}}
\pgflineto{\pgfpoint{261.300781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{257.683105pt}{372.800781pt}}
\pgflineto{\pgfpoint{257.300781pt}{371.625000pt}}
\pgflineto{\pgfpoint{261.300781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{258.683105pt}{373.527344pt}}
\pgflineto{\pgfpoint{257.683105pt}{372.800781pt}}
\pgflineto{\pgfpoint{261.300781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{259.918945pt}{373.527344pt}}
\pgflineto{\pgfpoint{258.683105pt}{373.527344pt}}
\pgflineto{\pgfpoint{261.300781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{260.918945pt}{372.800781pt}}
\pgflineto{\pgfpoint{259.918945pt}{373.527344pt}}
\pgflineto{\pgfpoint{261.300781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{267.465332pt}{369.722656pt}}
\pgflineto{\pgfpoint{268.465332pt}{370.449219pt}}
\pgflineto{\pgfpoint{268.847168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{266.229004pt}{369.722656pt}}
\pgflineto{\pgfpoint{267.465332pt}{369.722656pt}}
\pgflineto{\pgfpoint{268.847168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{265.229004pt}{370.449219pt}}
\pgflineto{\pgfpoint{266.229004pt}{369.722656pt}}
\pgflineto{\pgfpoint{268.847168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{264.847168pt}{371.625000pt}}
\pgflineto{\pgfpoint{265.229004pt}{370.449219pt}}
\pgflineto{\pgfpoint{268.847168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{265.229004pt}{372.800781pt}}
\pgflineto{\pgfpoint{264.847168pt}{371.625000pt}}
\pgflineto{\pgfpoint{268.847168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{266.229004pt}{373.527344pt}}
\pgflineto{\pgfpoint{265.229004pt}{372.800781pt}}
\pgflineto{\pgfpoint{268.847168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{267.465332pt}{373.527344pt}}
\pgflineto{\pgfpoint{266.229004pt}{373.527344pt}}
\pgflineto{\pgfpoint{268.847168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{268.465332pt}{372.800781pt}}
\pgflineto{\pgfpoint{267.465332pt}{373.527344pt}}
\pgflineto{\pgfpoint{268.847168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{275.011719pt}{369.722656pt}}
\pgflineto{\pgfpoint{276.011719pt}{370.449219pt}}
\pgflineto{\pgfpoint{276.393555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{273.775391pt}{369.722656pt}}
\pgflineto{\pgfpoint{275.011719pt}{369.722656pt}}
\pgflineto{\pgfpoint{276.393555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{272.775391pt}{370.449219pt}}
\pgflineto{\pgfpoint{273.775391pt}{369.722656pt}}
\pgflineto{\pgfpoint{276.393555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{272.393555pt}{371.625000pt}}
\pgflineto{\pgfpoint{272.775391pt}{370.449219pt}}
\pgflineto{\pgfpoint{276.393555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{272.775391pt}{372.800781pt}}
\pgflineto{\pgfpoint{272.393555pt}{371.625000pt}}
\pgflineto{\pgfpoint{276.393555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{273.775391pt}{373.527344pt}}
\pgflineto{\pgfpoint{272.775391pt}{372.800781pt}}
\pgflineto{\pgfpoint{276.393555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{275.011719pt}{373.527344pt}}
\pgflineto{\pgfpoint{273.775391pt}{373.527344pt}}
\pgflineto{\pgfpoint{276.393555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{276.011719pt}{372.800781pt}}
\pgflineto{\pgfpoint{275.011719pt}{373.527344pt}}
\pgflineto{\pgfpoint{276.393555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{282.557617pt}{369.722656pt}}
\pgflineto{\pgfpoint{283.557617pt}{370.449219pt}}
\pgflineto{\pgfpoint{283.939941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{281.321777pt}{369.722656pt}}
\pgflineto{\pgfpoint{282.557617pt}{369.722656pt}}
\pgflineto{\pgfpoint{283.939941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{280.321777pt}{370.449219pt}}
\pgflineto{\pgfpoint{281.321777pt}{369.722656pt}}
\pgflineto{\pgfpoint{283.939941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{279.939941pt}{371.625000pt}}
\pgflineto{\pgfpoint{280.321777pt}{370.449219pt}}
\pgflineto{\pgfpoint{283.939941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{280.321777pt}{372.800781pt}}
\pgflineto{\pgfpoint{279.939941pt}{371.625000pt}}
\pgflineto{\pgfpoint{283.939941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{281.321777pt}{373.527344pt}}
\pgflineto{\pgfpoint{280.321777pt}{372.800781pt}}
\pgflineto{\pgfpoint{283.939941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{282.557617pt}{373.527344pt}}
\pgflineto{\pgfpoint{281.321777pt}{373.527344pt}}
\pgflineto{\pgfpoint{283.939941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{283.557617pt}{372.800781pt}}
\pgflineto{\pgfpoint{282.557617pt}{373.527344pt}}
\pgflineto{\pgfpoint{283.939941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.104004pt}{369.722656pt}}
\pgflineto{\pgfpoint{291.104004pt}{370.449219pt}}
\pgflineto{\pgfpoint{291.486328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{288.868164pt}{369.722656pt}}
\pgflineto{\pgfpoint{290.104004pt}{369.722656pt}}
\pgflineto{\pgfpoint{291.486328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{287.868164pt}{370.449219pt}}
\pgflineto{\pgfpoint{288.868164pt}{369.722656pt}}
\pgflineto{\pgfpoint{291.486328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{287.486328pt}{371.625000pt}}
\pgflineto{\pgfpoint{287.868164pt}{370.449219pt}}
\pgflineto{\pgfpoint{291.486328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{287.868164pt}{372.800781pt}}
\pgflineto{\pgfpoint{287.486328pt}{371.625000pt}}
\pgflineto{\pgfpoint{291.486328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{288.868164pt}{373.527344pt}}
\pgflineto{\pgfpoint{287.868164pt}{372.800781pt}}
\pgflineto{\pgfpoint{291.486328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.104004pt}{373.527344pt}}
\pgflineto{\pgfpoint{288.868164pt}{373.527344pt}}
\pgflineto{\pgfpoint{291.486328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{291.104004pt}{372.800781pt}}
\pgflineto{\pgfpoint{290.104004pt}{373.527344pt}}
\pgflineto{\pgfpoint{291.486328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{297.650391pt}{369.722656pt}}
\pgflineto{\pgfpoint{298.650391pt}{370.449219pt}}
\pgflineto{\pgfpoint{299.032227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{296.414551pt}{369.722656pt}}
\pgflineto{\pgfpoint{297.650391pt}{369.722656pt}}
\pgflineto{\pgfpoint{299.032227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{295.414551pt}{370.449219pt}}
\pgflineto{\pgfpoint{296.414551pt}{369.722656pt}}
\pgflineto{\pgfpoint{299.032227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{295.032227pt}{371.625000pt}}
\pgflineto{\pgfpoint{295.414551pt}{370.449219pt}}
\pgflineto{\pgfpoint{299.032227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{295.414551pt}{372.800781pt}}
\pgflineto{\pgfpoint{295.032227pt}{371.625000pt}}
\pgflineto{\pgfpoint{299.032227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{296.414551pt}{373.527344pt}}
\pgflineto{\pgfpoint{295.414551pt}{372.800781pt}}
\pgflineto{\pgfpoint{299.032227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{297.650391pt}{373.527344pt}}
\pgflineto{\pgfpoint{296.414551pt}{373.527344pt}}
\pgflineto{\pgfpoint{299.032227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{298.650391pt}{372.800781pt}}
\pgflineto{\pgfpoint{297.650391pt}{373.527344pt}}
\pgflineto{\pgfpoint{299.032227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{305.196777pt}{369.722656pt}}
\pgflineto{\pgfpoint{306.196777pt}{370.449219pt}}
\pgflineto{\pgfpoint{306.578613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{303.960449pt}{369.722656pt}}
\pgflineto{\pgfpoint{305.196777pt}{369.722656pt}}
\pgflineto{\pgfpoint{306.578613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{302.960449pt}{370.449219pt}}
\pgflineto{\pgfpoint{303.960449pt}{369.722656pt}}
\pgflineto{\pgfpoint{306.578613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{302.578613pt}{371.625000pt}}
\pgflineto{\pgfpoint{302.960449pt}{370.449219pt}}
\pgflineto{\pgfpoint{306.578613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{302.960449pt}{372.800781pt}}
\pgflineto{\pgfpoint{302.578613pt}{371.625000pt}}
\pgflineto{\pgfpoint{306.578613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{303.960449pt}{373.527344pt}}
\pgflineto{\pgfpoint{302.960449pt}{372.800781pt}}
\pgflineto{\pgfpoint{306.578613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{305.196777pt}{373.527344pt}}
\pgflineto{\pgfpoint{303.960449pt}{373.527344pt}}
\pgflineto{\pgfpoint{306.578613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{306.196777pt}{372.800781pt}}
\pgflineto{\pgfpoint{305.196777pt}{373.527344pt}}
\pgflineto{\pgfpoint{306.578613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{312.743164pt}{369.722656pt}}
\pgflineto{\pgfpoint{313.743164pt}{370.449219pt}}
\pgflineto{\pgfpoint{314.125000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{311.506836pt}{369.722656pt}}
\pgflineto{\pgfpoint{312.743164pt}{369.722656pt}}
\pgflineto{\pgfpoint{314.125000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.506836pt}{370.449219pt}}
\pgflineto{\pgfpoint{311.506836pt}{369.722656pt}}
\pgflineto{\pgfpoint{314.125000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.125000pt}{371.625000pt}}
\pgflineto{\pgfpoint{310.506836pt}{370.449219pt}}
\pgflineto{\pgfpoint{314.125000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{310.506836pt}{372.800781pt}}
\pgflineto{\pgfpoint{310.125000pt}{371.625000pt}}
\pgflineto{\pgfpoint{314.125000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{311.506836pt}{373.527344pt}}
\pgflineto{\pgfpoint{310.506836pt}{372.800781pt}}
\pgflineto{\pgfpoint{314.125000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{312.743164pt}{373.527344pt}}
\pgflineto{\pgfpoint{311.506836pt}{373.527344pt}}
\pgflineto{\pgfpoint{314.125000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{313.743164pt}{372.800781pt}}
\pgflineto{\pgfpoint{312.743164pt}{373.527344pt}}
\pgflineto{\pgfpoint{314.125000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{320.289551pt}{369.722656pt}}
\pgflineto{\pgfpoint{321.289551pt}{370.449219pt}}
\pgflineto{\pgfpoint{321.671387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{319.053223pt}{369.722656pt}}
\pgflineto{\pgfpoint{320.289551pt}{369.722656pt}}
\pgflineto{\pgfpoint{321.671387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{318.053223pt}{370.449219pt}}
\pgflineto{\pgfpoint{319.053223pt}{369.722656pt}}
\pgflineto{\pgfpoint{321.671387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{317.671387pt}{371.625000pt}}
\pgflineto{\pgfpoint{318.053223pt}{370.449219pt}}
\pgflineto{\pgfpoint{321.671387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{318.053223pt}{372.800781pt}}
\pgflineto{\pgfpoint{317.671387pt}{371.625000pt}}
\pgflineto{\pgfpoint{321.671387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{319.053223pt}{373.527344pt}}
\pgflineto{\pgfpoint{318.053223pt}{372.800781pt}}
\pgflineto{\pgfpoint{321.671387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{320.289551pt}{373.527344pt}}
\pgflineto{\pgfpoint{319.053223pt}{373.527344pt}}
\pgflineto{\pgfpoint{321.671387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{321.289551pt}{372.800781pt}}
\pgflineto{\pgfpoint{320.289551pt}{373.527344pt}}
\pgflineto{\pgfpoint{321.671387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{327.835449pt}{369.722656pt}}
\pgflineto{\pgfpoint{328.835449pt}{370.449219pt}}
\pgflineto{\pgfpoint{329.217773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{326.599609pt}{369.722656pt}}
\pgflineto{\pgfpoint{327.835449pt}{369.722656pt}}
\pgflineto{\pgfpoint{329.217773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{325.599609pt}{370.449219pt}}
\pgflineto{\pgfpoint{326.599609pt}{369.722656pt}}
\pgflineto{\pgfpoint{329.217773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{325.217773pt}{371.625000pt}}
\pgflineto{\pgfpoint{325.599609pt}{370.449219pt}}
\pgflineto{\pgfpoint{329.217773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{325.599609pt}{372.800781pt}}
\pgflineto{\pgfpoint{325.217773pt}{371.625000pt}}
\pgflineto{\pgfpoint{329.217773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{326.599609pt}{373.527344pt}}
\pgflineto{\pgfpoint{325.599609pt}{372.800781pt}}
\pgflineto{\pgfpoint{329.217773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{327.835449pt}{373.527344pt}}
\pgflineto{\pgfpoint{326.599609pt}{373.527344pt}}
\pgflineto{\pgfpoint{329.217773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{328.835449pt}{372.800781pt}}
\pgflineto{\pgfpoint{327.835449pt}{373.527344pt}}
\pgflineto{\pgfpoint{329.217773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{335.381836pt}{369.722656pt}}
\pgflineto{\pgfpoint{336.381836pt}{370.449219pt}}
\pgflineto{\pgfpoint{336.763672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{334.145996pt}{369.722656pt}}
\pgflineto{\pgfpoint{335.381836pt}{369.722656pt}}
\pgflineto{\pgfpoint{336.763672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{333.145996pt}{370.449219pt}}
\pgflineto{\pgfpoint{334.145996pt}{369.722656pt}}
\pgflineto{\pgfpoint{336.763672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{332.763672pt}{371.625000pt}}
\pgflineto{\pgfpoint{333.145996pt}{370.449219pt}}
\pgflineto{\pgfpoint{336.763672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{333.145996pt}{372.800781pt}}
\pgflineto{\pgfpoint{332.763672pt}{371.625000pt}}
\pgflineto{\pgfpoint{336.763672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{334.145996pt}{373.527344pt}}
\pgflineto{\pgfpoint{333.145996pt}{372.800781pt}}
\pgflineto{\pgfpoint{336.763672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{335.381836pt}{373.527344pt}}
\pgflineto{\pgfpoint{334.145996pt}{373.527344pt}}
\pgflineto{\pgfpoint{336.763672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{336.381836pt}{372.800781pt}}
\pgflineto{\pgfpoint{335.381836pt}{373.527344pt}}
\pgflineto{\pgfpoint{336.763672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.928223pt}{369.722656pt}}
\pgflineto{\pgfpoint{343.928223pt}{370.449219pt}}
\pgflineto{\pgfpoint{344.310059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{341.691895pt}{369.722656pt}}
\pgflineto{\pgfpoint{342.928223pt}{369.722656pt}}
\pgflineto{\pgfpoint{344.310059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{340.691895pt}{370.449219pt}}
\pgflineto{\pgfpoint{341.691895pt}{369.722656pt}}
\pgflineto{\pgfpoint{344.310059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{340.310059pt}{371.625000pt}}
\pgflineto{\pgfpoint{340.691895pt}{370.449219pt}}
\pgflineto{\pgfpoint{344.310059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{340.691895pt}{372.800781pt}}
\pgflineto{\pgfpoint{340.310059pt}{371.625000pt}}
\pgflineto{\pgfpoint{344.310059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{341.691895pt}{373.527344pt}}
\pgflineto{\pgfpoint{340.691895pt}{372.800781pt}}
\pgflineto{\pgfpoint{344.310059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.928223pt}{373.527344pt}}
\pgflineto{\pgfpoint{341.691895pt}{373.527344pt}}
\pgflineto{\pgfpoint{344.310059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{343.928223pt}{372.800781pt}}
\pgflineto{\pgfpoint{342.928223pt}{373.527344pt}}
\pgflineto{\pgfpoint{344.310059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{350.474609pt}{369.722656pt}}
\pgflineto{\pgfpoint{351.474609pt}{370.449219pt}}
\pgflineto{\pgfpoint{351.856445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{349.238281pt}{369.722656pt}}
\pgflineto{\pgfpoint{350.474609pt}{369.722656pt}}
\pgflineto{\pgfpoint{351.856445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{348.238281pt}{370.449219pt}}
\pgflineto{\pgfpoint{349.238281pt}{369.722656pt}}
\pgflineto{\pgfpoint{351.856445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{347.856445pt}{371.625000pt}}
\pgflineto{\pgfpoint{348.238281pt}{370.449219pt}}
\pgflineto{\pgfpoint{351.856445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{348.238281pt}{372.800781pt}}
\pgflineto{\pgfpoint{347.856445pt}{371.625000pt}}
\pgflineto{\pgfpoint{351.856445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{349.238281pt}{373.527344pt}}
\pgflineto{\pgfpoint{348.238281pt}{372.800781pt}}
\pgflineto{\pgfpoint{351.856445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{350.474609pt}{373.527344pt}}
\pgflineto{\pgfpoint{349.238281pt}{373.527344pt}}
\pgflineto{\pgfpoint{351.856445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{351.474609pt}{372.800781pt}}
\pgflineto{\pgfpoint{350.474609pt}{373.527344pt}}
\pgflineto{\pgfpoint{351.856445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{358.020996pt}{369.722656pt}}
\pgflineto{\pgfpoint{359.020996pt}{370.449219pt}}
\pgflineto{\pgfpoint{359.402832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{356.784668pt}{369.722656pt}}
\pgflineto{\pgfpoint{358.020996pt}{369.722656pt}}
\pgflineto{\pgfpoint{359.402832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{355.784668pt}{370.449219pt}}
\pgflineto{\pgfpoint{356.784668pt}{369.722656pt}}
\pgflineto{\pgfpoint{359.402832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{355.402832pt}{371.625000pt}}
\pgflineto{\pgfpoint{355.784668pt}{370.449219pt}}
\pgflineto{\pgfpoint{359.402832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{355.784668pt}{372.800781pt}}
\pgflineto{\pgfpoint{355.402832pt}{371.625000pt}}
\pgflineto{\pgfpoint{359.402832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{356.784668pt}{373.527344pt}}
\pgflineto{\pgfpoint{355.784668pt}{372.800781pt}}
\pgflineto{\pgfpoint{359.402832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{358.020996pt}{373.527344pt}}
\pgflineto{\pgfpoint{356.784668pt}{373.527344pt}}
\pgflineto{\pgfpoint{359.402832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{359.020996pt}{372.800781pt}}
\pgflineto{\pgfpoint{358.020996pt}{373.527344pt}}
\pgflineto{\pgfpoint{359.402832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{365.566895pt}{369.722656pt}}
\pgflineto{\pgfpoint{366.566895pt}{370.449219pt}}
\pgflineto{\pgfpoint{366.949219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{364.331055pt}{369.722656pt}}
\pgflineto{\pgfpoint{365.566895pt}{369.722656pt}}
\pgflineto{\pgfpoint{366.949219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{363.331055pt}{370.449219pt}}
\pgflineto{\pgfpoint{364.331055pt}{369.722656pt}}
\pgflineto{\pgfpoint{366.949219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{362.949219pt}{371.625000pt}}
\pgflineto{\pgfpoint{363.331055pt}{370.449219pt}}
\pgflineto{\pgfpoint{366.949219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{363.331055pt}{372.800781pt}}
\pgflineto{\pgfpoint{362.949219pt}{371.625000pt}}
\pgflineto{\pgfpoint{366.949219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{364.331055pt}{373.527344pt}}
\pgflineto{\pgfpoint{363.331055pt}{372.800781pt}}
\pgflineto{\pgfpoint{366.949219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{365.566895pt}{373.527344pt}}
\pgflineto{\pgfpoint{364.331055pt}{373.527344pt}}
\pgflineto{\pgfpoint{366.949219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{366.566895pt}{372.800781pt}}
\pgflineto{\pgfpoint{365.566895pt}{373.527344pt}}
\pgflineto{\pgfpoint{366.949219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{373.113281pt}{369.722656pt}}
\pgflineto{\pgfpoint{374.113281pt}{370.449219pt}}
\pgflineto{\pgfpoint{374.495117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{371.877441pt}{369.722656pt}}
\pgflineto{\pgfpoint{373.113281pt}{369.722656pt}}
\pgflineto{\pgfpoint{374.495117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{370.877441pt}{370.449219pt}}
\pgflineto{\pgfpoint{371.877441pt}{369.722656pt}}
\pgflineto{\pgfpoint{374.495117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{370.495117pt}{371.625000pt}}
\pgflineto{\pgfpoint{370.877441pt}{370.449219pt}}
\pgflineto{\pgfpoint{374.495117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{370.877441pt}{372.800781pt}}
\pgflineto{\pgfpoint{370.495117pt}{371.625000pt}}
\pgflineto{\pgfpoint{374.495117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{371.877441pt}{373.527344pt}}
\pgflineto{\pgfpoint{370.877441pt}{372.800781pt}}
\pgflineto{\pgfpoint{374.495117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{373.113281pt}{373.527344pt}}
\pgflineto{\pgfpoint{371.877441pt}{373.527344pt}}
\pgflineto{\pgfpoint{374.495117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{374.113281pt}{372.800781pt}}
\pgflineto{\pgfpoint{373.113281pt}{373.527344pt}}
\pgflineto{\pgfpoint{374.495117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{380.659668pt}{369.722656pt}}
\pgflineto{\pgfpoint{381.659668pt}{370.449219pt}}
\pgflineto{\pgfpoint{382.041504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{379.423828pt}{369.722656pt}}
\pgflineto{\pgfpoint{380.659668pt}{369.722656pt}}
\pgflineto{\pgfpoint{382.041504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.423828pt}{370.449219pt}}
\pgflineto{\pgfpoint{379.423828pt}{369.722656pt}}
\pgflineto{\pgfpoint{382.041504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.041504pt}{371.625000pt}}
\pgflineto{\pgfpoint{378.423828pt}{370.449219pt}}
\pgflineto{\pgfpoint{382.041504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{378.423828pt}{372.800781pt}}
\pgflineto{\pgfpoint{378.041504pt}{371.625000pt}}
\pgflineto{\pgfpoint{382.041504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{379.423828pt}{373.527344pt}}
\pgflineto{\pgfpoint{378.423828pt}{372.800781pt}}
\pgflineto{\pgfpoint{382.041504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{380.659668pt}{373.527344pt}}
\pgflineto{\pgfpoint{379.423828pt}{373.527344pt}}
\pgflineto{\pgfpoint{382.041504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{381.659668pt}{372.800781pt}}
\pgflineto{\pgfpoint{380.659668pt}{373.527344pt}}
\pgflineto{\pgfpoint{382.041504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{388.206055pt}{369.722656pt}}
\pgflineto{\pgfpoint{389.206055pt}{370.449219pt}}
\pgflineto{\pgfpoint{389.587891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{386.969727pt}{369.722656pt}}
\pgflineto{\pgfpoint{388.206055pt}{369.722656pt}}
\pgflineto{\pgfpoint{389.587891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{385.969727pt}{370.449219pt}}
\pgflineto{\pgfpoint{386.969727pt}{369.722656pt}}
\pgflineto{\pgfpoint{389.587891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{385.587891pt}{371.625000pt}}
\pgflineto{\pgfpoint{385.969727pt}{370.449219pt}}
\pgflineto{\pgfpoint{389.587891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{385.969727pt}{372.800781pt}}
\pgflineto{\pgfpoint{385.587891pt}{371.625000pt}}
\pgflineto{\pgfpoint{389.587891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{386.969727pt}{373.527344pt}}
\pgflineto{\pgfpoint{385.969727pt}{372.800781pt}}
\pgflineto{\pgfpoint{389.587891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{388.206055pt}{373.527344pt}}
\pgflineto{\pgfpoint{386.969727pt}{373.527344pt}}
\pgflineto{\pgfpoint{389.587891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{389.206055pt}{372.800781pt}}
\pgflineto{\pgfpoint{388.206055pt}{373.527344pt}}
\pgflineto{\pgfpoint{389.587891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{395.752441pt}{369.722656pt}}
\pgflineto{\pgfpoint{396.752441pt}{370.449219pt}}
\pgflineto{\pgfpoint{397.134277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{394.516113pt}{369.722656pt}}
\pgflineto{\pgfpoint{395.752441pt}{369.722656pt}}
\pgflineto{\pgfpoint{397.134277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.516113pt}{370.449219pt}}
\pgflineto{\pgfpoint{394.516113pt}{369.722656pt}}
\pgflineto{\pgfpoint{397.134277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.134277pt}{371.625000pt}}
\pgflineto{\pgfpoint{393.516113pt}{370.449219pt}}
\pgflineto{\pgfpoint{397.134277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.516113pt}{372.800781pt}}
\pgflineto{\pgfpoint{393.134277pt}{371.625000pt}}
\pgflineto{\pgfpoint{397.134277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{394.516113pt}{373.527344pt}}
\pgflineto{\pgfpoint{393.516113pt}{372.800781pt}}
\pgflineto{\pgfpoint{397.134277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{395.752441pt}{373.527344pt}}
\pgflineto{\pgfpoint{394.516113pt}{373.527344pt}}
\pgflineto{\pgfpoint{397.134277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{396.752441pt}{372.800781pt}}
\pgflineto{\pgfpoint{395.752441pt}{373.527344pt}}
\pgflineto{\pgfpoint{397.134277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{403.298340pt}{369.722656pt}}
\pgflineto{\pgfpoint{404.298340pt}{370.449219pt}}
\pgflineto{\pgfpoint{404.680664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{402.062500pt}{369.722656pt}}
\pgflineto{\pgfpoint{403.298340pt}{369.722656pt}}
\pgflineto{\pgfpoint{404.680664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{401.062500pt}{370.449219pt}}
\pgflineto{\pgfpoint{402.062500pt}{369.722656pt}}
\pgflineto{\pgfpoint{404.680664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{400.680664pt}{371.625000pt}}
\pgflineto{\pgfpoint{401.062500pt}{370.449219pt}}
\pgflineto{\pgfpoint{404.680664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{401.062500pt}{372.800781pt}}
\pgflineto{\pgfpoint{400.680664pt}{371.625000pt}}
\pgflineto{\pgfpoint{404.680664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{402.062500pt}{373.527344pt}}
\pgflineto{\pgfpoint{401.062500pt}{372.800781pt}}
\pgflineto{\pgfpoint{404.680664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{403.298340pt}{373.527344pt}}
\pgflineto{\pgfpoint{402.062500pt}{373.527344pt}}
\pgflineto{\pgfpoint{404.680664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{404.298340pt}{372.800781pt}}
\pgflineto{\pgfpoint{403.298340pt}{373.527344pt}}
\pgflineto{\pgfpoint{404.680664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{410.844727pt}{369.722656pt}}
\pgflineto{\pgfpoint{411.844727pt}{370.449219pt}}
\pgflineto{\pgfpoint{412.227051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{409.608887pt}{369.722656pt}}
\pgflineto{\pgfpoint{410.844727pt}{369.722656pt}}
\pgflineto{\pgfpoint{412.227051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{408.608887pt}{370.449219pt}}
\pgflineto{\pgfpoint{409.608887pt}{369.722656pt}}
\pgflineto{\pgfpoint{412.227051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{408.227051pt}{371.625000pt}}
\pgflineto{\pgfpoint{408.608887pt}{370.449219pt}}
\pgflineto{\pgfpoint{412.227051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{408.608887pt}{372.800781pt}}
\pgflineto{\pgfpoint{408.227051pt}{371.625000pt}}
\pgflineto{\pgfpoint{412.227051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{409.608887pt}{373.527344pt}}
\pgflineto{\pgfpoint{408.608887pt}{372.800781pt}}
\pgflineto{\pgfpoint{412.227051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{410.844727pt}{373.527344pt}}
\pgflineto{\pgfpoint{409.608887pt}{373.527344pt}}
\pgflineto{\pgfpoint{412.227051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{411.844727pt}{372.800781pt}}
\pgflineto{\pgfpoint{410.844727pt}{373.527344pt}}
\pgflineto{\pgfpoint{412.227051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{418.391113pt}{369.722656pt}}
\pgflineto{\pgfpoint{419.391113pt}{370.449219pt}}
\pgflineto{\pgfpoint{419.772949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{417.155273pt}{369.722656pt}}
\pgflineto{\pgfpoint{418.391113pt}{369.722656pt}}
\pgflineto{\pgfpoint{419.772949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{416.155273pt}{370.449219pt}}
\pgflineto{\pgfpoint{417.155273pt}{369.722656pt}}
\pgflineto{\pgfpoint{419.772949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{415.772949pt}{371.625000pt}}
\pgflineto{\pgfpoint{416.155273pt}{370.449219pt}}
\pgflineto{\pgfpoint{419.772949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{416.155273pt}{372.800781pt}}
\pgflineto{\pgfpoint{415.772949pt}{371.625000pt}}
\pgflineto{\pgfpoint{419.772949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{417.155273pt}{373.527344pt}}
\pgflineto{\pgfpoint{416.155273pt}{372.800781pt}}
\pgflineto{\pgfpoint{419.772949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{418.391113pt}{373.527344pt}}
\pgflineto{\pgfpoint{417.155273pt}{373.527344pt}}
\pgflineto{\pgfpoint{419.772949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{419.391113pt}{372.800781pt}}
\pgflineto{\pgfpoint{418.391113pt}{373.527344pt}}
\pgflineto{\pgfpoint{419.772949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{425.937500pt}{369.722656pt}}
\pgflineto{\pgfpoint{426.937500pt}{370.449219pt}}
\pgflineto{\pgfpoint{427.319336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{424.701172pt}{369.722656pt}}
\pgflineto{\pgfpoint{425.937500pt}{369.722656pt}}
\pgflineto{\pgfpoint{427.319336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{423.701172pt}{370.449219pt}}
\pgflineto{\pgfpoint{424.701172pt}{369.722656pt}}
\pgflineto{\pgfpoint{427.319336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{423.319336pt}{371.625000pt}}
\pgflineto{\pgfpoint{423.701172pt}{370.449219pt}}
\pgflineto{\pgfpoint{427.319336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{423.701172pt}{372.800781pt}}
\pgflineto{\pgfpoint{423.319336pt}{371.625000pt}}
\pgflineto{\pgfpoint{427.319336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{424.701172pt}{373.527344pt}}
\pgflineto{\pgfpoint{423.701172pt}{372.800781pt}}
\pgflineto{\pgfpoint{427.319336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{425.937500pt}{373.527344pt}}
\pgflineto{\pgfpoint{424.701172pt}{373.527344pt}}
\pgflineto{\pgfpoint{427.319336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{426.937500pt}{372.800781pt}}
\pgflineto{\pgfpoint{425.937500pt}{373.527344pt}}
\pgflineto{\pgfpoint{427.319336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{433.483887pt}{369.722656pt}}
\pgflineto{\pgfpoint{434.483887pt}{370.449219pt}}
\pgflineto{\pgfpoint{434.865723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{432.247559pt}{369.722656pt}}
\pgflineto{\pgfpoint{433.483887pt}{369.722656pt}}
\pgflineto{\pgfpoint{434.865723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{431.247559pt}{370.449219pt}}
\pgflineto{\pgfpoint{432.247559pt}{369.722656pt}}
\pgflineto{\pgfpoint{434.865723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{430.865723pt}{371.625000pt}}
\pgflineto{\pgfpoint{431.247559pt}{370.449219pt}}
\pgflineto{\pgfpoint{434.865723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{431.247559pt}{372.800781pt}}
\pgflineto{\pgfpoint{430.865723pt}{371.625000pt}}
\pgflineto{\pgfpoint{434.865723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{432.247559pt}{373.527344pt}}
\pgflineto{\pgfpoint{431.247559pt}{372.800781pt}}
\pgflineto{\pgfpoint{434.865723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{433.483887pt}{373.527344pt}}
\pgflineto{\pgfpoint{432.247559pt}{373.527344pt}}
\pgflineto{\pgfpoint{434.865723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{434.483887pt}{372.800781pt}}
\pgflineto{\pgfpoint{433.483887pt}{373.527344pt}}
\pgflineto{\pgfpoint{434.865723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.030273pt}{369.722656pt}}
\pgflineto{\pgfpoint{442.030273pt}{370.449219pt}}
\pgflineto{\pgfpoint{442.412109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{439.793945pt}{369.722656pt}}
\pgflineto{\pgfpoint{441.030273pt}{369.722656pt}}
\pgflineto{\pgfpoint{442.412109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{438.793945pt}{370.449219pt}}
\pgflineto{\pgfpoint{439.793945pt}{369.722656pt}}
\pgflineto{\pgfpoint{442.412109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{438.412109pt}{371.625000pt}}
\pgflineto{\pgfpoint{438.793945pt}{370.449219pt}}
\pgflineto{\pgfpoint{442.412109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{438.793945pt}{372.800781pt}}
\pgflineto{\pgfpoint{438.412109pt}{371.625000pt}}
\pgflineto{\pgfpoint{442.412109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{439.793945pt}{373.527344pt}}
\pgflineto{\pgfpoint{438.793945pt}{372.800781pt}}
\pgflineto{\pgfpoint{442.412109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.030273pt}{373.527344pt}}
\pgflineto{\pgfpoint{439.793945pt}{373.527344pt}}
\pgflineto{\pgfpoint{442.412109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{442.030273pt}{372.800781pt}}
\pgflineto{\pgfpoint{441.030273pt}{373.527344pt}}
\pgflineto{\pgfpoint{442.412109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{448.576172pt}{369.722656pt}}
\pgflineto{\pgfpoint{449.576172pt}{370.449219pt}}
\pgflineto{\pgfpoint{449.958496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{447.340332pt}{369.722656pt}}
\pgflineto{\pgfpoint{448.576172pt}{369.722656pt}}
\pgflineto{\pgfpoint{449.958496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{446.340332pt}{370.449219pt}}
\pgflineto{\pgfpoint{447.340332pt}{369.722656pt}}
\pgflineto{\pgfpoint{449.958496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.958496pt}{371.625000pt}}
\pgflineto{\pgfpoint{446.340332pt}{370.449219pt}}
\pgflineto{\pgfpoint{449.958496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{446.340332pt}{372.800781pt}}
\pgflineto{\pgfpoint{445.958496pt}{371.625000pt}}
\pgflineto{\pgfpoint{449.958496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{447.340332pt}{373.527344pt}}
\pgflineto{\pgfpoint{446.340332pt}{372.800781pt}}
\pgflineto{\pgfpoint{449.958496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{448.576172pt}{373.527344pt}}
\pgflineto{\pgfpoint{447.340332pt}{373.527344pt}}
\pgflineto{\pgfpoint{449.958496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{449.576172pt}{372.800781pt}}
\pgflineto{\pgfpoint{448.576172pt}{373.527344pt}}
\pgflineto{\pgfpoint{449.958496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{456.122559pt}{369.722656pt}}
\pgflineto{\pgfpoint{457.122559pt}{370.449219pt}}
\pgflineto{\pgfpoint{457.504395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{454.886719pt}{369.722656pt}}
\pgflineto{\pgfpoint{456.122559pt}{369.722656pt}}
\pgflineto{\pgfpoint{457.504395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{453.886719pt}{370.449219pt}}
\pgflineto{\pgfpoint{454.886719pt}{369.722656pt}}
\pgflineto{\pgfpoint{457.504395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{453.504395pt}{371.625000pt}}
\pgflineto{\pgfpoint{453.886719pt}{370.449219pt}}
\pgflineto{\pgfpoint{457.504395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{453.886719pt}{372.800781pt}}
\pgflineto{\pgfpoint{453.504395pt}{371.625000pt}}
\pgflineto{\pgfpoint{457.504395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{454.886719pt}{373.527344pt}}
\pgflineto{\pgfpoint{453.886719pt}{372.800781pt}}
\pgflineto{\pgfpoint{457.504395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{456.122559pt}{373.527344pt}}
\pgflineto{\pgfpoint{454.886719pt}{373.527344pt}}
\pgflineto{\pgfpoint{457.504395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{457.122559pt}{372.800781pt}}
\pgflineto{\pgfpoint{456.122559pt}{373.527344pt}}
\pgflineto{\pgfpoint{457.504395pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{463.668945pt}{369.722656pt}}
\pgflineto{\pgfpoint{464.668945pt}{370.449219pt}}
\pgflineto{\pgfpoint{465.050781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{462.433105pt}{369.722656pt}}
\pgflineto{\pgfpoint{463.668945pt}{369.722656pt}}
\pgflineto{\pgfpoint{465.050781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{461.433105pt}{370.449219pt}}
\pgflineto{\pgfpoint{462.433105pt}{369.722656pt}}
\pgflineto{\pgfpoint{465.050781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{461.050781pt}{371.625000pt}}
\pgflineto{\pgfpoint{461.433105pt}{370.449219pt}}
\pgflineto{\pgfpoint{465.050781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{461.433105pt}{372.800781pt}}
\pgflineto{\pgfpoint{461.050781pt}{371.625000pt}}
\pgflineto{\pgfpoint{465.050781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{462.433105pt}{373.527344pt}}
\pgflineto{\pgfpoint{461.433105pt}{372.800781pt}}
\pgflineto{\pgfpoint{465.050781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{463.668945pt}{373.527344pt}}
\pgflineto{\pgfpoint{462.433105pt}{373.527344pt}}
\pgflineto{\pgfpoint{465.050781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{464.668945pt}{372.800781pt}}
\pgflineto{\pgfpoint{463.668945pt}{373.527344pt}}
\pgflineto{\pgfpoint{465.050781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{471.215332pt}{369.722656pt}}
\pgflineto{\pgfpoint{472.215332pt}{370.449219pt}}
\pgflineto{\pgfpoint{472.597168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.979004pt}{369.722656pt}}
\pgflineto{\pgfpoint{471.215332pt}{369.722656pt}}
\pgflineto{\pgfpoint{472.597168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{468.979004pt}{370.449219pt}}
\pgflineto{\pgfpoint{469.979004pt}{369.722656pt}}
\pgflineto{\pgfpoint{472.597168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{468.597168pt}{371.625000pt}}
\pgflineto{\pgfpoint{468.979004pt}{370.449219pt}}
\pgflineto{\pgfpoint{472.597168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{468.979004pt}{372.800781pt}}
\pgflineto{\pgfpoint{468.597168pt}{371.625000pt}}
\pgflineto{\pgfpoint{472.597168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.979004pt}{373.527344pt}}
\pgflineto{\pgfpoint{468.979004pt}{372.800781pt}}
\pgflineto{\pgfpoint{472.597168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{471.215332pt}{373.527344pt}}
\pgflineto{\pgfpoint{469.979004pt}{373.527344pt}}
\pgflineto{\pgfpoint{472.597168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{472.215332pt}{372.800781pt}}
\pgflineto{\pgfpoint{471.215332pt}{373.527344pt}}
\pgflineto{\pgfpoint{472.597168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{478.761719pt}{369.722656pt}}
\pgflineto{\pgfpoint{479.761719pt}{370.449219pt}}
\pgflineto{\pgfpoint{480.143555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{477.525391pt}{369.722656pt}}
\pgflineto{\pgfpoint{478.761719pt}{369.722656pt}}
\pgflineto{\pgfpoint{480.143555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{476.525391pt}{370.449219pt}}
\pgflineto{\pgfpoint{477.525391pt}{369.722656pt}}
\pgflineto{\pgfpoint{480.143555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{476.143555pt}{371.625000pt}}
\pgflineto{\pgfpoint{476.525391pt}{370.449219pt}}
\pgflineto{\pgfpoint{480.143555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{476.525391pt}{372.800781pt}}
\pgflineto{\pgfpoint{476.143555pt}{371.625000pt}}
\pgflineto{\pgfpoint{480.143555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{477.525391pt}{373.527344pt}}
\pgflineto{\pgfpoint{476.525391pt}{372.800781pt}}
\pgflineto{\pgfpoint{480.143555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{478.761719pt}{373.527344pt}}
\pgflineto{\pgfpoint{477.525391pt}{373.527344pt}}
\pgflineto{\pgfpoint{480.143555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.761719pt}{372.800781pt}}
\pgflineto{\pgfpoint{478.761719pt}{373.527344pt}}
\pgflineto{\pgfpoint{480.143555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{486.308105pt}{369.722656pt}}
\pgflineto{\pgfpoint{487.307617pt}{370.449219pt}}
\pgflineto{\pgfpoint{487.689941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{485.071777pt}{369.722656pt}}
\pgflineto{\pgfpoint{486.308105pt}{369.722656pt}}
\pgflineto{\pgfpoint{487.689941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.071777pt}{370.449219pt}}
\pgflineto{\pgfpoint{485.071777pt}{369.722656pt}}
\pgflineto{\pgfpoint{487.689941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{483.689941pt}{371.625000pt}}
\pgflineto{\pgfpoint{484.071777pt}{370.449219pt}}
\pgflineto{\pgfpoint{487.689941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.071777pt}{372.800781pt}}
\pgflineto{\pgfpoint{483.689941pt}{371.625000pt}}
\pgflineto{\pgfpoint{487.689941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{485.071777pt}{373.527344pt}}
\pgflineto{\pgfpoint{484.071777pt}{372.800781pt}}
\pgflineto{\pgfpoint{487.689941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{486.308105pt}{373.527344pt}}
\pgflineto{\pgfpoint{485.071777pt}{373.527344pt}}
\pgflineto{\pgfpoint{487.689941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{487.307617pt}{372.800781pt}}
\pgflineto{\pgfpoint{486.308105pt}{373.527344pt}}
\pgflineto{\pgfpoint{487.689941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{493.854004pt}{369.722656pt}}
\pgflineto{\pgfpoint{494.854004pt}{370.449219pt}}
\pgflineto{\pgfpoint{495.236328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{492.618164pt}{369.722656pt}}
\pgflineto{\pgfpoint{493.854004pt}{369.722656pt}}
\pgflineto{\pgfpoint{495.236328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{491.618164pt}{370.449219pt}}
\pgflineto{\pgfpoint{492.618164pt}{369.722656pt}}
\pgflineto{\pgfpoint{495.236328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{491.236328pt}{371.625000pt}}
\pgflineto{\pgfpoint{491.618164pt}{370.449219pt}}
\pgflineto{\pgfpoint{495.236328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{491.618164pt}{372.800781pt}}
\pgflineto{\pgfpoint{491.236328pt}{371.625000pt}}
\pgflineto{\pgfpoint{495.236328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{492.618164pt}{373.527344pt}}
\pgflineto{\pgfpoint{491.618164pt}{372.800781pt}}
\pgflineto{\pgfpoint{495.236328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{493.854004pt}{373.527344pt}}
\pgflineto{\pgfpoint{492.618164pt}{373.527344pt}}
\pgflineto{\pgfpoint{495.236328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{494.854004pt}{372.800781pt}}
\pgflineto{\pgfpoint{493.854004pt}{373.527344pt}}
\pgflineto{\pgfpoint{495.236328pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{501.400391pt}{369.722656pt}}
\pgflineto{\pgfpoint{502.400391pt}{370.449219pt}}
\pgflineto{\pgfpoint{502.782227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{500.164551pt}{369.722656pt}}
\pgflineto{\pgfpoint{501.400391pt}{369.722656pt}}
\pgflineto{\pgfpoint{502.782227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{499.164551pt}{370.449219pt}}
\pgflineto{\pgfpoint{500.164551pt}{369.722656pt}}
\pgflineto{\pgfpoint{502.782227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{498.782227pt}{371.625000pt}}
\pgflineto{\pgfpoint{499.164551pt}{370.449219pt}}
\pgflineto{\pgfpoint{502.782227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{499.164551pt}{372.800781pt}}
\pgflineto{\pgfpoint{498.782227pt}{371.625000pt}}
\pgflineto{\pgfpoint{502.782227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{500.164551pt}{373.527344pt}}
\pgflineto{\pgfpoint{499.164551pt}{372.800781pt}}
\pgflineto{\pgfpoint{502.782227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{501.400391pt}{373.527344pt}}
\pgflineto{\pgfpoint{500.164551pt}{373.527344pt}}
\pgflineto{\pgfpoint{502.782227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{502.400391pt}{372.800781pt}}
\pgflineto{\pgfpoint{501.400391pt}{373.527344pt}}
\pgflineto{\pgfpoint{502.782227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{508.946777pt}{369.722656pt}}
\pgflineto{\pgfpoint{509.946777pt}{370.449219pt}}
\pgflineto{\pgfpoint{510.328613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{507.710449pt}{369.722656pt}}
\pgflineto{\pgfpoint{508.946777pt}{369.722656pt}}
\pgflineto{\pgfpoint{510.328613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{506.710449pt}{370.449219pt}}
\pgflineto{\pgfpoint{507.710449pt}{369.722656pt}}
\pgflineto{\pgfpoint{510.328613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{506.328613pt}{371.625000pt}}
\pgflineto{\pgfpoint{506.710449pt}{370.449219pt}}
\pgflineto{\pgfpoint{510.328613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{506.710449pt}{372.800781pt}}
\pgflineto{\pgfpoint{506.328613pt}{371.625000pt}}
\pgflineto{\pgfpoint{510.328613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{507.710449pt}{373.527344pt}}
\pgflineto{\pgfpoint{506.710449pt}{372.800781pt}}
\pgflineto{\pgfpoint{510.328613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{508.946777pt}{373.527344pt}}
\pgflineto{\pgfpoint{507.710449pt}{373.527344pt}}
\pgflineto{\pgfpoint{510.328613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{509.946777pt}{372.800781pt}}
\pgflineto{\pgfpoint{508.946777pt}{373.527344pt}}
\pgflineto{\pgfpoint{510.328613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.493164pt}{369.722656pt}}
\pgflineto{\pgfpoint{517.493164pt}{370.449219pt}}
\pgflineto{\pgfpoint{517.875000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{515.256836pt}{369.722656pt}}
\pgflineto{\pgfpoint{516.493164pt}{369.722656pt}}
\pgflineto{\pgfpoint{517.875000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.256836pt}{370.449219pt}}
\pgflineto{\pgfpoint{515.256836pt}{369.722656pt}}
\pgflineto{\pgfpoint{517.875000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{513.875000pt}{371.625000pt}}
\pgflineto{\pgfpoint{514.256836pt}{370.449219pt}}
\pgflineto{\pgfpoint{517.875000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{514.256836pt}{372.800781pt}}
\pgflineto{\pgfpoint{513.875000pt}{371.625000pt}}
\pgflineto{\pgfpoint{517.875000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{515.256836pt}{373.527344pt}}
\pgflineto{\pgfpoint{514.256836pt}{372.800781pt}}
\pgflineto{\pgfpoint{517.875000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{516.493164pt}{373.527344pt}}
\pgflineto{\pgfpoint{515.256836pt}{373.527344pt}}
\pgflineto{\pgfpoint{517.875000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{517.493164pt}{372.800781pt}}
\pgflineto{\pgfpoint{516.493164pt}{373.527344pt}}
\pgflineto{\pgfpoint{517.875000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{524.039551pt}{369.722656pt}}
\pgflineto{\pgfpoint{525.039551pt}{370.449219pt}}
\pgflineto{\pgfpoint{525.421387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.803223pt}{369.722656pt}}
\pgflineto{\pgfpoint{524.039551pt}{369.722656pt}}
\pgflineto{\pgfpoint{525.421387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{521.803223pt}{370.449219pt}}
\pgflineto{\pgfpoint{522.803223pt}{369.722656pt}}
\pgflineto{\pgfpoint{525.421387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{521.421387pt}{371.625000pt}}
\pgflineto{\pgfpoint{521.803223pt}{370.449219pt}}
\pgflineto{\pgfpoint{525.421387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{521.803223pt}{372.800781pt}}
\pgflineto{\pgfpoint{521.421387pt}{371.625000pt}}
\pgflineto{\pgfpoint{525.421387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.803223pt}{373.527344pt}}
\pgflineto{\pgfpoint{521.803223pt}{372.800781pt}}
\pgflineto{\pgfpoint{525.421387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{524.039551pt}{373.527344pt}}
\pgflineto{\pgfpoint{522.803223pt}{373.527344pt}}
\pgflineto{\pgfpoint{525.421387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{525.039551pt}{372.800781pt}}
\pgflineto{\pgfpoint{524.039551pt}{373.527344pt}}
\pgflineto{\pgfpoint{525.421387pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{531.585449pt}{369.722656pt}}
\pgflineto{\pgfpoint{532.585449pt}{370.449219pt}}
\pgflineto{\pgfpoint{532.967773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{530.349609pt}{369.722656pt}}
\pgflineto{\pgfpoint{531.585449pt}{369.722656pt}}
\pgflineto{\pgfpoint{532.967773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{529.349609pt}{370.449219pt}}
\pgflineto{\pgfpoint{530.349609pt}{369.722656pt}}
\pgflineto{\pgfpoint{532.967773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{528.967773pt}{371.625000pt}}
\pgflineto{\pgfpoint{529.349609pt}{370.449219pt}}
\pgflineto{\pgfpoint{532.967773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{529.349609pt}{372.800781pt}}
\pgflineto{\pgfpoint{528.967773pt}{371.625000pt}}
\pgflineto{\pgfpoint{532.967773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{530.349609pt}{373.527344pt}}
\pgflineto{\pgfpoint{529.349609pt}{372.800781pt}}
\pgflineto{\pgfpoint{532.967773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{531.585449pt}{373.527344pt}}
\pgflineto{\pgfpoint{530.349609pt}{373.527344pt}}
\pgflineto{\pgfpoint{532.967773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{532.585449pt}{372.800781pt}}
\pgflineto{\pgfpoint{531.585449pt}{373.527344pt}}
\pgflineto{\pgfpoint{532.967773pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{539.131836pt}{369.722656pt}}
\pgflineto{\pgfpoint{540.131836pt}{370.449219pt}}
\pgflineto{\pgfpoint{540.513672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{537.895996pt}{369.722656pt}}
\pgflineto{\pgfpoint{539.131836pt}{369.722656pt}}
\pgflineto{\pgfpoint{540.513672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{536.895996pt}{370.449219pt}}
\pgflineto{\pgfpoint{537.895996pt}{369.722656pt}}
\pgflineto{\pgfpoint{540.513672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{536.513672pt}{371.625000pt}}
\pgflineto{\pgfpoint{536.895996pt}{370.449219pt}}
\pgflineto{\pgfpoint{540.513672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{536.895996pt}{372.800781pt}}
\pgflineto{\pgfpoint{536.513672pt}{371.625000pt}}
\pgflineto{\pgfpoint{540.513672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{537.895996pt}{373.527344pt}}
\pgflineto{\pgfpoint{536.895996pt}{372.800781pt}}
\pgflineto{\pgfpoint{540.513672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{539.131836pt}{373.527344pt}}
\pgflineto{\pgfpoint{537.895996pt}{373.527344pt}}
\pgflineto{\pgfpoint{540.513672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{540.131836pt}{372.800781pt}}
\pgflineto{\pgfpoint{539.131836pt}{373.527344pt}}
\pgflineto{\pgfpoint{540.513672pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{546.678223pt}{369.722656pt}}
\pgflineto{\pgfpoint{547.678223pt}{370.449219pt}}
\pgflineto{\pgfpoint{548.060059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{545.442383pt}{369.722656pt}}
\pgflineto{\pgfpoint{546.678223pt}{369.722656pt}}
\pgflineto{\pgfpoint{548.060059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{544.442383pt}{370.449219pt}}
\pgflineto{\pgfpoint{545.442383pt}{369.722656pt}}
\pgflineto{\pgfpoint{548.060059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{544.060059pt}{371.625000pt}}
\pgflineto{\pgfpoint{544.442383pt}{370.449219pt}}
\pgflineto{\pgfpoint{548.060059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{544.442383pt}{372.800781pt}}
\pgflineto{\pgfpoint{544.060059pt}{371.625000pt}}
\pgflineto{\pgfpoint{548.060059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{545.442383pt}{373.527344pt}}
\pgflineto{\pgfpoint{544.442383pt}{372.800781pt}}
\pgflineto{\pgfpoint{548.060059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{546.678223pt}{373.527344pt}}
\pgflineto{\pgfpoint{545.442383pt}{373.527344pt}}
\pgflineto{\pgfpoint{548.060059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{547.678223pt}{372.800781pt}}
\pgflineto{\pgfpoint{546.678223pt}{373.527344pt}}
\pgflineto{\pgfpoint{548.060059pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{554.224609pt}{369.722656pt}}
\pgflineto{\pgfpoint{555.224609pt}{370.449219pt}}
\pgflineto{\pgfpoint{555.606445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{552.988281pt}{369.722656pt}}
\pgflineto{\pgfpoint{554.224609pt}{369.722656pt}}
\pgflineto{\pgfpoint{555.606445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{551.988281pt}{370.449219pt}}
\pgflineto{\pgfpoint{552.988281pt}{369.722656pt}}
\pgflineto{\pgfpoint{555.606445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{551.606445pt}{371.625000pt}}
\pgflineto{\pgfpoint{551.988281pt}{370.449219pt}}
\pgflineto{\pgfpoint{555.606445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{551.988281pt}{372.800781pt}}
\pgflineto{\pgfpoint{551.606445pt}{371.625000pt}}
\pgflineto{\pgfpoint{555.606445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{552.988281pt}{373.527344pt}}
\pgflineto{\pgfpoint{551.988281pt}{372.800781pt}}
\pgflineto{\pgfpoint{555.606445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{554.224609pt}{373.527344pt}}
\pgflineto{\pgfpoint{552.988281pt}{373.527344pt}}
\pgflineto{\pgfpoint{555.606445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.224609pt}{372.800781pt}}
\pgflineto{\pgfpoint{554.224609pt}{373.527344pt}}
\pgflineto{\pgfpoint{555.606445pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{561.770996pt}{369.722656pt}}
\pgflineto{\pgfpoint{562.770996pt}{370.449219pt}}
\pgflineto{\pgfpoint{563.152832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{560.534668pt}{369.722656pt}}
\pgflineto{\pgfpoint{561.770996pt}{369.722656pt}}
\pgflineto{\pgfpoint{563.152832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{559.534668pt}{370.449219pt}}
\pgflineto{\pgfpoint{560.534668pt}{369.722656pt}}
\pgflineto{\pgfpoint{563.152832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{559.152832pt}{371.625000pt}}
\pgflineto{\pgfpoint{559.534668pt}{370.449219pt}}
\pgflineto{\pgfpoint{563.152832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{559.534668pt}{372.800781pt}}
\pgflineto{\pgfpoint{559.152832pt}{371.625000pt}}
\pgflineto{\pgfpoint{563.152832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{560.534668pt}{373.527344pt}}
\pgflineto{\pgfpoint{559.534668pt}{372.800781pt}}
\pgflineto{\pgfpoint{563.152832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{561.770996pt}{373.527344pt}}
\pgflineto{\pgfpoint{560.534668pt}{373.527344pt}}
\pgflineto{\pgfpoint{563.152832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{562.770996pt}{372.800781pt}}
\pgflineto{\pgfpoint{561.770996pt}{373.527344pt}}
\pgflineto{\pgfpoint{563.152832pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{569.316895pt}{369.722656pt}}
\pgflineto{\pgfpoint{570.316895pt}{370.449219pt}}
\pgflineto{\pgfpoint{570.699219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{568.081055pt}{369.722656pt}}
\pgflineto{\pgfpoint{569.316895pt}{369.722656pt}}
\pgflineto{\pgfpoint{570.699219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{567.081055pt}{370.449219pt}}
\pgflineto{\pgfpoint{568.081055pt}{369.722656pt}}
\pgflineto{\pgfpoint{570.699219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{566.699219pt}{371.625000pt}}
\pgflineto{\pgfpoint{567.081055pt}{370.449219pt}}
\pgflineto{\pgfpoint{570.699219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{567.081055pt}{372.800781pt}}
\pgflineto{\pgfpoint{566.699219pt}{371.625000pt}}
\pgflineto{\pgfpoint{570.699219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{568.081055pt}{373.527344pt}}
\pgflineto{\pgfpoint{567.081055pt}{372.800781pt}}
\pgflineto{\pgfpoint{570.699219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{569.316895pt}{373.527344pt}}
\pgflineto{\pgfpoint{568.081055pt}{373.527344pt}}
\pgflineto{\pgfpoint{570.699219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{570.316895pt}{372.800781pt}}
\pgflineto{\pgfpoint{569.316895pt}{373.527344pt}}
\pgflineto{\pgfpoint{570.699219pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{576.863281pt}{369.722656pt}}
\pgflineto{\pgfpoint{577.863281pt}{370.449219pt}}
\pgflineto{\pgfpoint{578.245117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{575.627441pt}{369.722656pt}}
\pgflineto{\pgfpoint{576.863281pt}{369.722656pt}}
\pgflineto{\pgfpoint{578.245117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{574.627441pt}{370.449219pt}}
\pgflineto{\pgfpoint{575.627441pt}{369.722656pt}}
\pgflineto{\pgfpoint{578.245117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{574.245117pt}{371.625000pt}}
\pgflineto{\pgfpoint{574.627441pt}{370.449219pt}}
\pgflineto{\pgfpoint{578.245117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{574.627441pt}{372.800781pt}}
\pgflineto{\pgfpoint{574.245117pt}{371.625000pt}}
\pgflineto{\pgfpoint{578.245117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{575.627441pt}{373.527344pt}}
\pgflineto{\pgfpoint{574.627441pt}{372.800781pt}}
\pgflineto{\pgfpoint{578.245117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{576.863281pt}{373.527344pt}}
\pgflineto{\pgfpoint{575.627441pt}{373.527344pt}}
\pgflineto{\pgfpoint{578.245117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{577.863281pt}{372.800781pt}}
\pgflineto{\pgfpoint{576.863281pt}{373.527344pt}}
\pgflineto{\pgfpoint{578.245117pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{584.409668pt}{369.722656pt}}
\pgflineto{\pgfpoint{585.409668pt}{370.449219pt}}
\pgflineto{\pgfpoint{585.791504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{583.173828pt}{369.722656pt}}
\pgflineto{\pgfpoint{584.409668pt}{369.722656pt}}
\pgflineto{\pgfpoint{585.791504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{582.173828pt}{370.449219pt}}
\pgflineto{\pgfpoint{583.173828pt}{369.722656pt}}
\pgflineto{\pgfpoint{585.791504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{581.791504pt}{371.625000pt}}
\pgflineto{\pgfpoint{582.173828pt}{370.449219pt}}
\pgflineto{\pgfpoint{585.791504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{582.173828pt}{372.800781pt}}
\pgflineto{\pgfpoint{581.791504pt}{371.625000pt}}
\pgflineto{\pgfpoint{585.791504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{583.173828pt}{373.527344pt}}
\pgflineto{\pgfpoint{582.173828pt}{372.800781pt}}
\pgflineto{\pgfpoint{585.791504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{584.409668pt}{373.527344pt}}
\pgflineto{\pgfpoint{583.173828pt}{373.527344pt}}
\pgflineto{\pgfpoint{585.791504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{585.409668pt}{372.800781pt}}
\pgflineto{\pgfpoint{584.409668pt}{373.527344pt}}
\pgflineto{\pgfpoint{585.791504pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{591.956055pt}{369.722656pt}}
\pgflineto{\pgfpoint{592.956055pt}{370.449219pt}}
\pgflineto{\pgfpoint{593.337891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{590.719727pt}{369.722656pt}}
\pgflineto{\pgfpoint{591.956055pt}{369.722656pt}}
\pgflineto{\pgfpoint{593.337891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{589.719727pt}{370.449219pt}}
\pgflineto{\pgfpoint{590.719727pt}{369.722656pt}}
\pgflineto{\pgfpoint{593.337891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{589.337891pt}{371.625000pt}}
\pgflineto{\pgfpoint{589.719727pt}{370.449219pt}}
\pgflineto{\pgfpoint{593.337891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{589.719727pt}{372.800781pt}}
\pgflineto{\pgfpoint{589.337891pt}{371.625000pt}}
\pgflineto{\pgfpoint{593.337891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{590.719727pt}{373.527344pt}}
\pgflineto{\pgfpoint{589.719727pt}{372.800781pt}}
\pgflineto{\pgfpoint{593.337891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{591.956055pt}{373.527344pt}}
\pgflineto{\pgfpoint{590.719727pt}{373.527344pt}}
\pgflineto{\pgfpoint{593.337891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{592.956055pt}{372.800781pt}}
\pgflineto{\pgfpoint{591.956055pt}{373.527344pt}}
\pgflineto{\pgfpoint{593.337891pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{599.502441pt}{369.722656pt}}
\pgflineto{\pgfpoint{600.502441pt}{370.449219pt}}
\pgflineto{\pgfpoint{600.884277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{598.266113pt}{369.722656pt}}
\pgflineto{\pgfpoint{599.502441pt}{369.722656pt}}
\pgflineto{\pgfpoint{600.884277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{597.266113pt}{370.449219pt}}
\pgflineto{\pgfpoint{598.266113pt}{369.722656pt}}
\pgflineto{\pgfpoint{600.884277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{596.884277pt}{371.625000pt}}
\pgflineto{\pgfpoint{597.266113pt}{370.449219pt}}
\pgflineto{\pgfpoint{600.884277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{597.266113pt}{372.800781pt}}
\pgflineto{\pgfpoint{596.884277pt}{371.625000pt}}
\pgflineto{\pgfpoint{600.884277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{598.266113pt}{373.527344pt}}
\pgflineto{\pgfpoint{597.266113pt}{372.800781pt}}
\pgflineto{\pgfpoint{600.884277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{599.502441pt}{373.527344pt}}
\pgflineto{\pgfpoint{598.266113pt}{373.527344pt}}
\pgflineto{\pgfpoint{600.884277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.502441pt}{372.800781pt}}
\pgflineto{\pgfpoint{599.502441pt}{373.527344pt}}
\pgflineto{\pgfpoint{600.884277pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{607.048340pt}{369.722656pt}}
\pgflineto{\pgfpoint{608.048340pt}{370.449219pt}}
\pgflineto{\pgfpoint{608.430664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{605.812500pt}{369.722656pt}}
\pgflineto{\pgfpoint{607.048340pt}{369.722656pt}}
\pgflineto{\pgfpoint{608.430664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{604.812500pt}{370.449219pt}}
\pgflineto{\pgfpoint{605.812500pt}{369.722656pt}}
\pgflineto{\pgfpoint{608.430664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{604.430664pt}{371.625000pt}}
\pgflineto{\pgfpoint{604.812500pt}{370.449219pt}}
\pgflineto{\pgfpoint{608.430664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{604.812500pt}{372.800781pt}}
\pgflineto{\pgfpoint{604.430664pt}{371.625000pt}}
\pgflineto{\pgfpoint{608.430664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{605.812500pt}{373.527344pt}}
\pgflineto{\pgfpoint{604.812500pt}{372.800781pt}}
\pgflineto{\pgfpoint{608.430664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{607.048340pt}{373.527344pt}}
\pgflineto{\pgfpoint{605.812500pt}{373.527344pt}}
\pgflineto{\pgfpoint{608.430664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{608.048340pt}{372.800781pt}}
\pgflineto{\pgfpoint{607.048340pt}{373.527344pt}}
\pgflineto{\pgfpoint{608.430664pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{614.594727pt}{369.722656pt}}
\pgflineto{\pgfpoint{615.594727pt}{370.449219pt}}
\pgflineto{\pgfpoint{615.977051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{613.358887pt}{369.722656pt}}
\pgflineto{\pgfpoint{614.594727pt}{369.722656pt}}
\pgflineto{\pgfpoint{615.977051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{612.358887pt}{370.449219pt}}
\pgflineto{\pgfpoint{613.358887pt}{369.722656pt}}
\pgflineto{\pgfpoint{615.977051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{611.977051pt}{371.625000pt}}
\pgflineto{\pgfpoint{612.358887pt}{370.449219pt}}
\pgflineto{\pgfpoint{615.977051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{612.358887pt}{372.800781pt}}
\pgflineto{\pgfpoint{611.977051pt}{371.625000pt}}
\pgflineto{\pgfpoint{615.977051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{613.358887pt}{373.527344pt}}
\pgflineto{\pgfpoint{612.358887pt}{372.800781pt}}
\pgflineto{\pgfpoint{615.977051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{614.594727pt}{373.527344pt}}
\pgflineto{\pgfpoint{613.358887pt}{373.527344pt}}
\pgflineto{\pgfpoint{615.977051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{615.594727pt}{372.800781pt}}
\pgflineto{\pgfpoint{614.594727pt}{373.527344pt}}
\pgflineto{\pgfpoint{615.977051pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{622.141113pt}{369.722656pt}}
\pgflineto{\pgfpoint{623.141113pt}{370.449219pt}}
\pgflineto{\pgfpoint{623.522949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{620.905273pt}{369.722656pt}}
\pgflineto{\pgfpoint{622.141113pt}{369.722656pt}}
\pgflineto{\pgfpoint{623.522949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{619.905273pt}{370.449219pt}}
\pgflineto{\pgfpoint{620.905273pt}{369.722656pt}}
\pgflineto{\pgfpoint{623.522949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{619.522949pt}{371.625000pt}}
\pgflineto{\pgfpoint{619.905273pt}{370.449219pt}}
\pgflineto{\pgfpoint{623.522949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{619.905273pt}{372.800781pt}}
\pgflineto{\pgfpoint{619.522949pt}{371.625000pt}}
\pgflineto{\pgfpoint{623.522949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{620.905273pt}{373.527344pt}}
\pgflineto{\pgfpoint{619.905273pt}{372.800781pt}}
\pgflineto{\pgfpoint{623.522949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{622.141113pt}{373.527344pt}}
\pgflineto{\pgfpoint{620.905273pt}{373.527344pt}}
\pgflineto{\pgfpoint{623.522949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{623.141113pt}{372.800781pt}}
\pgflineto{\pgfpoint{622.141113pt}{373.527344pt}}
\pgflineto{\pgfpoint{623.522949pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{629.687500pt}{369.722656pt}}
\pgflineto{\pgfpoint{630.687500pt}{370.449219pt}}
\pgflineto{\pgfpoint{631.069336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{628.451172pt}{369.722656pt}}
\pgflineto{\pgfpoint{629.687500pt}{369.722656pt}}
\pgflineto{\pgfpoint{631.069336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{627.451172pt}{370.449219pt}}
\pgflineto{\pgfpoint{628.451172pt}{369.722656pt}}
\pgflineto{\pgfpoint{631.069336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{627.069336pt}{371.625000pt}}
\pgflineto{\pgfpoint{627.451172pt}{370.449219pt}}
\pgflineto{\pgfpoint{631.069336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{627.451172pt}{372.800781pt}}
\pgflineto{\pgfpoint{627.069336pt}{371.625000pt}}
\pgflineto{\pgfpoint{631.069336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{628.451172pt}{373.527344pt}}
\pgflineto{\pgfpoint{627.451172pt}{372.800781pt}}
\pgflineto{\pgfpoint{631.069336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{629.687500pt}{373.527344pt}}
\pgflineto{\pgfpoint{628.451172pt}{373.527344pt}}
\pgflineto{\pgfpoint{631.069336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{630.687500pt}{372.800781pt}}
\pgflineto{\pgfpoint{629.687500pt}{373.527344pt}}
\pgflineto{\pgfpoint{631.069336pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{637.233887pt}{369.722656pt}}
\pgflineto{\pgfpoint{638.233887pt}{370.449219pt}}
\pgflineto{\pgfpoint{638.615723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{635.997559pt}{369.722656pt}}
\pgflineto{\pgfpoint{637.233887pt}{369.722656pt}}
\pgflineto{\pgfpoint{638.615723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{634.997559pt}{370.449219pt}}
\pgflineto{\pgfpoint{635.997559pt}{369.722656pt}}
\pgflineto{\pgfpoint{638.615723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{634.615723pt}{371.625000pt}}
\pgflineto{\pgfpoint{634.997559pt}{370.449219pt}}
\pgflineto{\pgfpoint{638.615723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{634.997559pt}{372.800781pt}}
\pgflineto{\pgfpoint{634.615723pt}{371.625000pt}}
\pgflineto{\pgfpoint{638.615723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{635.997559pt}{373.527344pt}}
\pgflineto{\pgfpoint{634.997559pt}{372.800781pt}}
\pgflineto{\pgfpoint{638.615723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{637.233887pt}{373.527344pt}}
\pgflineto{\pgfpoint{635.997559pt}{373.527344pt}}
\pgflineto{\pgfpoint{638.615723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{638.233887pt}{372.800781pt}}
\pgflineto{\pgfpoint{637.233887pt}{373.527344pt}}
\pgflineto{\pgfpoint{638.615723pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{644.780273pt}{369.722656pt}}
\pgflineto{\pgfpoint{645.780273pt}{370.449219pt}}
\pgflineto{\pgfpoint{646.162109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{643.543945pt}{369.722656pt}}
\pgflineto{\pgfpoint{644.780273pt}{369.722656pt}}
\pgflineto{\pgfpoint{646.162109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{642.543945pt}{370.449219pt}}
\pgflineto{\pgfpoint{643.543945pt}{369.722656pt}}
\pgflineto{\pgfpoint{646.162109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{642.162109pt}{371.625000pt}}
\pgflineto{\pgfpoint{642.543945pt}{370.449219pt}}
\pgflineto{\pgfpoint{646.162109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{642.543945pt}{372.800781pt}}
\pgflineto{\pgfpoint{642.162109pt}{371.625000pt}}
\pgflineto{\pgfpoint{646.162109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{643.543945pt}{373.527344pt}}
\pgflineto{\pgfpoint{642.543945pt}{372.800781pt}}
\pgflineto{\pgfpoint{646.162109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{644.780273pt}{373.527344pt}}
\pgflineto{\pgfpoint{643.543945pt}{373.527344pt}}
\pgflineto{\pgfpoint{646.162109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{645.780273pt}{372.800781pt}}
\pgflineto{\pgfpoint{644.780273pt}{373.527344pt}}
\pgflineto{\pgfpoint{646.162109pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{652.326172pt}{369.722656pt}}
\pgflineto{\pgfpoint{653.326172pt}{370.449219pt}}
\pgflineto{\pgfpoint{653.708496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.090332pt}{369.722656pt}}
\pgflineto{\pgfpoint{652.326172pt}{369.722656pt}}
\pgflineto{\pgfpoint{653.708496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{650.090332pt}{370.449219pt}}
\pgflineto{\pgfpoint{651.090332pt}{369.722656pt}}
\pgflineto{\pgfpoint{653.708496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{649.708496pt}{371.625000pt}}
\pgflineto{\pgfpoint{650.090332pt}{370.449219pt}}
\pgflineto{\pgfpoint{653.708496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{650.090332pt}{372.800781pt}}
\pgflineto{\pgfpoint{649.708496pt}{371.625000pt}}
\pgflineto{\pgfpoint{653.708496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.090332pt}{373.527344pt}}
\pgflineto{\pgfpoint{650.090332pt}{372.800781pt}}
\pgflineto{\pgfpoint{653.708496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{652.326172pt}{373.527344pt}}
\pgflineto{\pgfpoint{651.090332pt}{373.527344pt}}
\pgflineto{\pgfpoint{653.708496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{653.326172pt}{372.800781pt}}
\pgflineto{\pgfpoint{652.326172pt}{373.527344pt}}
\pgflineto{\pgfpoint{653.708496pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{659.872559pt}{369.722656pt}}
\pgflineto{\pgfpoint{660.872559pt}{370.449219pt}}
\pgflineto{\pgfpoint{661.254883pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.636719pt}{369.722656pt}}
\pgflineto{\pgfpoint{659.872559pt}{369.722656pt}}
\pgflineto{\pgfpoint{661.254883pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{657.636719pt}{370.449219pt}}
\pgflineto{\pgfpoint{658.636719pt}{369.722656pt}}
\pgflineto{\pgfpoint{661.254883pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{657.254883pt}{371.625000pt}}
\pgflineto{\pgfpoint{657.636719pt}{370.449219pt}}
\pgflineto{\pgfpoint{661.254883pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{657.636719pt}{372.800781pt}}
\pgflineto{\pgfpoint{657.254883pt}{371.625000pt}}
\pgflineto{\pgfpoint{661.254883pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.636719pt}{373.527344pt}}
\pgflineto{\pgfpoint{657.636719pt}{372.800781pt}}
\pgflineto{\pgfpoint{661.254883pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{659.872559pt}{373.527344pt}}
\pgflineto{\pgfpoint{658.636719pt}{373.527344pt}}
\pgflineto{\pgfpoint{661.254883pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{660.872559pt}{372.800781pt}}
\pgflineto{\pgfpoint{659.872559pt}{373.527344pt}}
\pgflineto{\pgfpoint{661.254883pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{667.418945pt}{369.722656pt}}
\pgflineto{\pgfpoint{668.418945pt}{370.449219pt}}
\pgflineto{\pgfpoint{668.800781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{666.182617pt}{369.722656pt}}
\pgflineto{\pgfpoint{667.418945pt}{369.722656pt}}
\pgflineto{\pgfpoint{668.800781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{665.182617pt}{370.449219pt}}
\pgflineto{\pgfpoint{666.182617pt}{369.722656pt}}
\pgflineto{\pgfpoint{668.800781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{664.800781pt}{371.625000pt}}
\pgflineto{\pgfpoint{665.182617pt}{370.449219pt}}
\pgflineto{\pgfpoint{668.800781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{665.182617pt}{372.800781pt}}
\pgflineto{\pgfpoint{664.800781pt}{371.625000pt}}
\pgflineto{\pgfpoint{668.800781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{666.182617pt}{373.527344pt}}
\pgflineto{\pgfpoint{665.182617pt}{372.800781pt}}
\pgflineto{\pgfpoint{668.800781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{667.418945pt}{373.527344pt}}
\pgflineto{\pgfpoint{666.182617pt}{373.527344pt}}
\pgflineto{\pgfpoint{668.800781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{668.418945pt}{372.800781pt}}
\pgflineto{\pgfpoint{667.418945pt}{373.527344pt}}
\pgflineto{\pgfpoint{668.800781pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{674.965332pt}{369.722656pt}}
\pgflineto{\pgfpoint{675.965332pt}{370.449219pt}}
\pgflineto{\pgfpoint{676.347168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{673.729004pt}{369.722656pt}}
\pgflineto{\pgfpoint{674.965332pt}{369.722656pt}}
\pgflineto{\pgfpoint{676.347168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{672.729004pt}{370.449219pt}}
\pgflineto{\pgfpoint{673.729004pt}{369.722656pt}}
\pgflineto{\pgfpoint{676.347168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{672.347168pt}{371.625000pt}}
\pgflineto{\pgfpoint{672.729004pt}{370.449219pt}}
\pgflineto{\pgfpoint{676.347168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{672.729004pt}{372.800781pt}}
\pgflineto{\pgfpoint{672.347168pt}{371.625000pt}}
\pgflineto{\pgfpoint{676.347168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{673.729004pt}{373.527344pt}}
\pgflineto{\pgfpoint{672.729004pt}{372.800781pt}}
\pgflineto{\pgfpoint{676.347168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{674.965332pt}{373.527344pt}}
\pgflineto{\pgfpoint{673.729004pt}{373.527344pt}}
\pgflineto{\pgfpoint{676.347168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{675.965332pt}{372.800781pt}}
\pgflineto{\pgfpoint{674.965332pt}{373.527344pt}}
\pgflineto{\pgfpoint{676.347168pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{682.511719pt}{369.722656pt}}
\pgflineto{\pgfpoint{683.511719pt}{370.449219pt}}
\pgflineto{\pgfpoint{683.893555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{681.275391pt}{369.722656pt}}
\pgflineto{\pgfpoint{682.511719pt}{369.722656pt}}
\pgflineto{\pgfpoint{683.893555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{680.275391pt}{370.449219pt}}
\pgflineto{\pgfpoint{681.275391pt}{369.722656pt}}
\pgflineto{\pgfpoint{683.893555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{679.893555pt}{371.625000pt}}
\pgflineto{\pgfpoint{680.275391pt}{370.449219pt}}
\pgflineto{\pgfpoint{683.893555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{680.275391pt}{372.800781pt}}
\pgflineto{\pgfpoint{679.893555pt}{371.625000pt}}
\pgflineto{\pgfpoint{683.893555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{681.275391pt}{373.527344pt}}
\pgflineto{\pgfpoint{680.275391pt}{372.800781pt}}
\pgflineto{\pgfpoint{683.893555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{682.511719pt}{373.527344pt}}
\pgflineto{\pgfpoint{681.275391pt}{373.527344pt}}
\pgflineto{\pgfpoint{683.893555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{683.511719pt}{372.800781pt}}
\pgflineto{\pgfpoint{682.511719pt}{373.527344pt}}
\pgflineto{\pgfpoint{683.893555pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{690.057617pt}{369.722656pt}}
\pgflineto{\pgfpoint{691.057617pt}{370.449219pt}}
\pgflineto{\pgfpoint{691.439941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{688.821777pt}{369.722656pt}}
\pgflineto{\pgfpoint{690.057617pt}{369.722656pt}}
\pgflineto{\pgfpoint{691.439941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{687.821777pt}{370.449219pt}}
\pgflineto{\pgfpoint{688.821777pt}{369.722656pt}}
\pgflineto{\pgfpoint{691.439941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{687.439941pt}{371.625000pt}}
\pgflineto{\pgfpoint{687.821777pt}{370.449219pt}}
\pgflineto{\pgfpoint{691.439941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{687.821777pt}{372.800781pt}}
\pgflineto{\pgfpoint{687.439941pt}{371.625000pt}}
\pgflineto{\pgfpoint{691.439941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{688.821777pt}{373.527344pt}}
\pgflineto{\pgfpoint{687.821777pt}{372.800781pt}}
\pgflineto{\pgfpoint{691.439941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{690.057617pt}{373.527344pt}}
\pgflineto{\pgfpoint{688.821777pt}{373.527344pt}}
\pgflineto{\pgfpoint{691.439941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{691.057617pt}{372.800781pt}}
\pgflineto{\pgfpoint{690.057617pt}{373.527344pt}}
\pgflineto{\pgfpoint{691.439941pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.604004pt}{369.722656pt}}
\pgflineto{\pgfpoint{698.604004pt}{370.449219pt}}
\pgflineto{\pgfpoint{698.985840pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{696.368164pt}{369.722656pt}}
\pgflineto{\pgfpoint{697.604004pt}{369.722656pt}}
\pgflineto{\pgfpoint{698.985840pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{695.368164pt}{370.449219pt}}
\pgflineto{\pgfpoint{696.368164pt}{369.722656pt}}
\pgflineto{\pgfpoint{698.985840pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{694.985840pt}{371.625000pt}}
\pgflineto{\pgfpoint{695.368164pt}{370.449219pt}}
\pgflineto{\pgfpoint{698.985840pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{695.368164pt}{372.800781pt}}
\pgflineto{\pgfpoint{694.985840pt}{371.625000pt}}
\pgflineto{\pgfpoint{698.985840pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{696.368164pt}{373.527344pt}}
\pgflineto{\pgfpoint{695.368164pt}{372.800781pt}}
\pgflineto{\pgfpoint{698.985840pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.604004pt}{373.527344pt}}
\pgflineto{\pgfpoint{696.368164pt}{373.527344pt}}
\pgflineto{\pgfpoint{698.985840pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{698.604004pt}{372.800781pt}}
\pgflineto{\pgfpoint{697.604004pt}{373.527344pt}}
\pgflineto{\pgfpoint{698.985840pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{705.150391pt}{369.722656pt}}
\pgflineto{\pgfpoint{706.150391pt}{370.449219pt}}
\pgflineto{\pgfpoint{706.532227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{703.914551pt}{369.722656pt}}
\pgflineto{\pgfpoint{705.150391pt}{369.722656pt}}
\pgflineto{\pgfpoint{706.532227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{702.914551pt}{370.449219pt}}
\pgflineto{\pgfpoint{703.914551pt}{369.722656pt}}
\pgflineto{\pgfpoint{706.532227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{702.532227pt}{371.625000pt}}
\pgflineto{\pgfpoint{702.914551pt}{370.449219pt}}
\pgflineto{\pgfpoint{706.532227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{702.914551pt}{372.800781pt}}
\pgflineto{\pgfpoint{702.532227pt}{371.625000pt}}
\pgflineto{\pgfpoint{706.532227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{703.914551pt}{373.527344pt}}
\pgflineto{\pgfpoint{702.914551pt}{372.800781pt}}
\pgflineto{\pgfpoint{706.532227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{705.150391pt}{373.527344pt}}
\pgflineto{\pgfpoint{703.914551pt}{373.527344pt}}
\pgflineto{\pgfpoint{706.532227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{706.150391pt}{372.800781pt}}
\pgflineto{\pgfpoint{705.150391pt}{373.527344pt}}
\pgflineto{\pgfpoint{706.532227pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{712.696777pt}{369.722656pt}}
\pgflineto{\pgfpoint{713.696777pt}{370.449219pt}}
\pgflineto{\pgfpoint{714.078613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{711.460449pt}{369.722656pt}}
\pgflineto{\pgfpoint{712.696777pt}{369.722656pt}}
\pgflineto{\pgfpoint{714.078613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{710.460449pt}{370.449219pt}}
\pgflineto{\pgfpoint{711.460449pt}{369.722656pt}}
\pgflineto{\pgfpoint{714.078613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{710.078613pt}{371.625000pt}}
\pgflineto{\pgfpoint{710.460449pt}{370.449219pt}}
\pgflineto{\pgfpoint{714.078613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{710.460449pt}{372.800781pt}}
\pgflineto{\pgfpoint{710.078613pt}{371.625000pt}}
\pgflineto{\pgfpoint{714.078613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{711.460449pt}{373.527344pt}}
\pgflineto{\pgfpoint{710.460449pt}{372.800781pt}}
\pgflineto{\pgfpoint{714.078613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{712.696777pt}{373.527344pt}}
\pgflineto{\pgfpoint{711.460449pt}{373.527344pt}}
\pgflineto{\pgfpoint{714.078613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{713.696777pt}{372.800781pt}}
\pgflineto{\pgfpoint{712.696777pt}{373.527344pt}}
\pgflineto{\pgfpoint{714.078613pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{369.722656pt}}
\pgflineto{\pgfpoint{721.243164pt}{370.449219pt}}
\pgflineto{\pgfpoint{721.625000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{369.722656pt}}
\pgflineto{\pgfpoint{720.243164pt}{369.722656pt}}
\pgflineto{\pgfpoint{721.625000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{370.449219pt}}
\pgflineto{\pgfpoint{719.006836pt}{369.722656pt}}
\pgflineto{\pgfpoint{721.625000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{717.625000pt}{371.625000pt}}
\pgflineto{\pgfpoint{718.006836pt}{370.449219pt}}
\pgflineto{\pgfpoint{721.625000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{718.006836pt}{372.800781pt}}
\pgflineto{\pgfpoint{717.625000pt}{371.625000pt}}
\pgflineto{\pgfpoint{721.625000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{719.006836pt}{373.527344pt}}
\pgflineto{\pgfpoint{718.006836pt}{372.800781pt}}
\pgflineto{\pgfpoint{721.625000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{720.243164pt}{373.527344pt}}
\pgflineto{\pgfpoint{719.006836pt}{373.527344pt}}
\pgflineto{\pgfpoint{721.625000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{721.243164pt}{372.800781pt}}
\pgflineto{\pgfpoint{720.243164pt}{373.527344pt}}
\pgflineto{\pgfpoint{721.625000pt}{371.625000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
{
\pgftransformshift{\pgfpoint{47.250000pt}{371.625000pt}}
\pgfnode{rectangle}{west}{\fontsize{10}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_4$}}}{}{\pgfusepath{discard}}}
\end{pgfpicture}


==> figure2_3_1.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Thu Jul 16 01:13:09 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{128.578369pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{883.651611pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{128.578369pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{883.651611pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{130.000031pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{905.000061pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{139.963379pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{125.000031pt}{118.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{893.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{517.500061pt}{89.614990pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.01pt}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgflineto{\pgfpoint{134.045105pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{134.045105pt}{121.553955pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{906.545105pt}{888.859741pt}}
\pgflineto{\pgfpoint{909.045166pt}{890.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{903.454956pt}{888.859741pt}}
\pgflineto{\pgfpoint{906.545105pt}{888.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{890.676086pt}}
\pgflineto{\pgfpoint{903.454956pt}{888.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{890.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{896.553955pt}}
\pgflineto{\pgfpoint{900.000000pt}{893.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{903.454956pt}{898.370239pt}}
\pgflineto{\pgfpoint{900.954956pt}{896.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{906.545105pt}{898.370239pt}}
\pgflineto{\pgfpoint{903.454956pt}{898.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{909.045166pt}{896.553955pt}}
\pgflineto{\pgfpoint{906.545105pt}{898.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\end{pgfpicture}


==> figure2_3_2.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Thu Jul 16 01:13:09 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{128.578369pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{883.651611pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{128.578369pt}}
\pgflineto{\pgfpoint{388.333374pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{883.651611pt}}
\pgflineto{\pgfpoint{388.333374pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{128.578369pt}}
\pgflineto{\pgfpoint{646.666748pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{883.651611pt}}
\pgflineto{\pgfpoint{646.666748pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{128.578369pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{883.651611pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{130.000031pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{388.333374pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{646.666748pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{905.000061pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{139.963379pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{635.281677pt}}
\pgflineto{\pgfpoint{130.000031pt}{635.281677pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{635.281677pt}}
\pgflineto{\pgfpoint{905.000061pt}{635.281677pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{376.948364pt}}
\pgflineto{\pgfpoint{130.000031pt}{376.948364pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{376.948364pt}}
\pgflineto{\pgfpoint{905.000061pt}{376.948364pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{125.000031pt}{118.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{635.281677pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{376.948364pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{893.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{517.500061pt}{89.614990pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{388.333374pt}{635.281677pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{376.948364pt}}
\pgflineto{\pgfpoint{388.333374pt}{635.281677pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{646.666748pt}{376.948364pt}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.01pt}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgflineto{\pgfpoint{134.045105pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{134.045105pt}{121.553955pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{389.878418pt}{630.526428pt}}
\pgflineto{\pgfpoint{392.378418pt}{632.342773pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{386.788269pt}{630.526428pt}}
\pgflineto{\pgfpoint{389.878418pt}{630.526428pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{384.288269pt}{632.342773pt}}
\pgflineto{\pgfpoint{386.788269pt}{630.526428pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{383.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{384.288269pt}{632.342773pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{384.288269pt}{638.220642pt}}
\pgflineto{\pgfpoint{383.333344pt}{635.281677pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{386.788269pt}{640.036987pt}}
\pgflineto{\pgfpoint{384.288269pt}{638.220642pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{389.878418pt}{640.036987pt}}
\pgflineto{\pgfpoint{386.788269pt}{640.036987pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{392.378418pt}{638.220642pt}}
\pgflineto{\pgfpoint{389.878418pt}{640.036987pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{648.211792pt}{372.192993pt}}
\pgflineto{\pgfpoint{650.711792pt}{374.009399pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{645.121582pt}{372.192993pt}}
\pgflineto{\pgfpoint{648.211792pt}{372.192993pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{642.621643pt}{374.009399pt}}
\pgflineto{\pgfpoint{645.121582pt}{372.192993pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{641.666748pt}{376.948303pt}}
\pgflineto{\pgfpoint{642.621643pt}{374.009399pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{642.621643pt}{379.887207pt}}
\pgflineto{\pgfpoint{641.666748pt}{376.948303pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{645.121582pt}{381.703613pt}}
\pgflineto{\pgfpoint{642.621643pt}{379.887207pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{648.211792pt}{381.703613pt}}
\pgflineto{\pgfpoint{645.121582pt}{381.703613pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{650.711792pt}{379.887207pt}}
\pgflineto{\pgfpoint{648.211792pt}{381.703613pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{906.545105pt}{888.859741pt}}
\pgflineto{\pgfpoint{909.045166pt}{890.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{903.454956pt}{888.859741pt}}
\pgflineto{\pgfpoint{906.545105pt}{888.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{890.676086pt}}
\pgflineto{\pgfpoint{903.454956pt}{888.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{890.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{896.553955pt}}
\pgflineto{\pgfpoint{900.000000pt}{893.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{903.454956pt}{898.370239pt}}
\pgflineto{\pgfpoint{900.954956pt}{896.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{906.545105pt}{898.370239pt}}
\pgflineto{\pgfpoint{903.454956pt}{898.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{909.045166pt}{896.553955pt}}
\pgflineto{\pgfpoint{906.545105pt}{898.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\end{pgfpicture}


==> figure2_3_3.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Thu Jul 16 01:13:10 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{128.578369pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{883.651611pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.111115pt}{128.578369pt}}
\pgflineto{\pgfpoint{216.111115pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.111115pt}{883.651611pt}}
\pgflineto{\pgfpoint{216.111115pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.222260pt}{128.578369pt}}
\pgflineto{\pgfpoint{302.222260pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.222260pt}{883.651611pt}}
\pgflineto{\pgfpoint{302.222260pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{128.578369pt}}
\pgflineto{\pgfpoint{388.333374pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{883.651611pt}}
\pgflineto{\pgfpoint{388.333374pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.444489pt}{128.578369pt}}
\pgflineto{\pgfpoint{474.444489pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.444489pt}{883.651611pt}}
\pgflineto{\pgfpoint{474.444489pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.555603pt}{128.578369pt}}
\pgflineto{\pgfpoint{560.555603pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.555603pt}{883.651611pt}}
\pgflineto{\pgfpoint{560.555603pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{128.578369pt}}
\pgflineto{\pgfpoint{646.666748pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{883.651611pt}}
\pgflineto{\pgfpoint{646.666748pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{732.777832pt}{128.578369pt}}
\pgflineto{\pgfpoint{732.777832pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{732.777832pt}{883.651611pt}}
\pgflineto{\pgfpoint{732.777832pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{818.888916pt}{128.578369pt}}
\pgflineto{\pgfpoint{818.888916pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{818.888916pt}{883.651611pt}}
\pgflineto{\pgfpoint{818.888916pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{128.578369pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{883.651611pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{130.000031pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{216.111115pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{302.222260pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{388.333374pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{474.444489pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$4/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{560.555603pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$5/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{646.666748pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{732.777832pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$7/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{818.888916pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$8/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{905.000061pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{139.963379pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{204.726135pt}}
\pgflineto{\pgfpoint{130.000031pt}{204.726135pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{204.726135pt}}
\pgflineto{\pgfpoint{905.000061pt}{204.726135pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{290.837280pt}}
\pgflineto{\pgfpoint{130.000031pt}{290.837280pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{290.837280pt}}
\pgflineto{\pgfpoint{905.000061pt}{290.837280pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{376.948364pt}}
\pgflineto{\pgfpoint{130.000031pt}{376.948364pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{376.948364pt}}
\pgflineto{\pgfpoint{905.000061pt}{376.948364pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{463.059448pt}}
\pgflineto{\pgfpoint{130.000031pt}{463.059448pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{463.059448pt}}
\pgflineto{\pgfpoint{905.000061pt}{463.059448pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{549.170593pt}}
\pgflineto{\pgfpoint{130.000031pt}{549.170593pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{549.170593pt}}
\pgflineto{\pgfpoint{905.000061pt}{549.170593pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{635.281677pt}}
\pgflineto{\pgfpoint{130.000031pt}{635.281677pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{635.281677pt}}
\pgflineto{\pgfpoint{905.000061pt}{635.281677pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{721.392822pt}}
\pgflineto{\pgfpoint{130.000031pt}{721.392822pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{721.392822pt}}
\pgflineto{\pgfpoint{905.000061pt}{721.392822pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{807.503906pt}}
\pgflineto{\pgfpoint{130.000031pt}{807.503906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{807.503906pt}}
\pgflineto{\pgfpoint{905.000061pt}{807.503906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{125.000031pt}{118.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{204.726135pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{290.837280pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{376.948364pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{463.059448pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$4/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{549.170593pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$5/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{635.281677pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{721.392822pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$7/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{807.503906pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$8/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{893.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{517.500061pt}{89.614990pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{216.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.222260pt}{290.837280pt}}
\pgflineto{\pgfpoint{216.111115pt}{463.059448pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{635.281677pt}}
\pgflineto{\pgfpoint{302.222260pt}{290.837280pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{388.333374pt}{635.281677pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.555603pt}{549.170593pt}}
\pgflineto{\pgfpoint{474.444489pt}{463.059448pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{376.948364pt}}
\pgflineto{\pgfpoint{560.555603pt}{549.170593pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{732.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{646.666748pt}{376.948364pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{818.888916pt}{549.170593pt}}
\pgflineto{\pgfpoint{732.777832pt}{721.392822pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{818.888916pt}{549.170593pt}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.01pt}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgflineto{\pgfpoint{134.045105pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{134.045105pt}{121.553955pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{217.656189pt}{458.304199pt}}
\pgflineto{\pgfpoint{220.156219pt}{460.120544pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{214.566040pt}{458.304199pt}}
\pgflineto{\pgfpoint{217.656189pt}{458.304199pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{212.066010pt}{460.120544pt}}
\pgflineto{\pgfpoint{214.566040pt}{458.304199pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{211.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{212.066010pt}{460.120544pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{212.066010pt}{465.998413pt}}
\pgflineto{\pgfpoint{211.111115pt}{463.059448pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{214.566040pt}{467.814758pt}}
\pgflineto{\pgfpoint{212.066010pt}{465.998413pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{217.656189pt}{467.814758pt}}
\pgflineto{\pgfpoint{214.566040pt}{467.814758pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{463.059448pt}}
\pgflineto{\pgfpoint{220.156219pt}{465.998413pt}}
\pgflineto{\pgfpoint{217.656189pt}{467.814758pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{290.837280pt}}
\pgflineto{\pgfpoint{303.767334pt}{286.081970pt}}
\pgflineto{\pgfpoint{306.267334pt}{287.898315pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{290.837280pt}}
\pgflineto{\pgfpoint{300.677185pt}{286.081970pt}}
\pgflineto{\pgfpoint{303.767334pt}{286.081970pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{290.837280pt}}
\pgflineto{\pgfpoint{298.177185pt}{287.898315pt}}
\pgflineto{\pgfpoint{300.677185pt}{286.081970pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{290.837280pt}}
\pgflineto{\pgfpoint{297.222260pt}{290.837280pt}}
\pgflineto{\pgfpoint{298.177185pt}{287.898315pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{290.837280pt}}
\pgflineto{\pgfpoint{298.177185pt}{293.776184pt}}
\pgflineto{\pgfpoint{297.222260pt}{290.837280pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{290.837280pt}}
\pgflineto{\pgfpoint{300.677185pt}{295.592529pt}}
\pgflineto{\pgfpoint{298.177185pt}{293.776184pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{290.837280pt}}
\pgflineto{\pgfpoint{303.767334pt}{295.592529pt}}
\pgflineto{\pgfpoint{300.677185pt}{295.592529pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{290.837280pt}}
\pgflineto{\pgfpoint{306.267334pt}{293.776184pt}}
\pgflineto{\pgfpoint{303.767334pt}{295.592529pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{389.878418pt}{630.526428pt}}
\pgflineto{\pgfpoint{392.378418pt}{632.342773pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{386.788269pt}{630.526428pt}}
\pgflineto{\pgfpoint{389.878418pt}{630.526428pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{384.288269pt}{632.342773pt}}
\pgflineto{\pgfpoint{386.788269pt}{630.526428pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{383.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{384.288269pt}{632.342773pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{384.288269pt}{638.220642pt}}
\pgflineto{\pgfpoint{383.333344pt}{635.281677pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{386.788269pt}{640.036987pt}}
\pgflineto{\pgfpoint{384.288269pt}{638.220642pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{389.878418pt}{640.036987pt}}
\pgflineto{\pgfpoint{386.788269pt}{640.036987pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{635.281677pt}}
\pgflineto{\pgfpoint{392.378418pt}{638.220642pt}}
\pgflineto{\pgfpoint{389.878418pt}{640.036987pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{475.989563pt}{458.304199pt}}
\pgflineto{\pgfpoint{478.489563pt}{460.120544pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{472.899384pt}{458.304199pt}}
\pgflineto{\pgfpoint{475.989563pt}{458.304199pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{470.399384pt}{460.120544pt}}
\pgflineto{\pgfpoint{472.899384pt}{458.304199pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{469.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{470.399384pt}{460.120544pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{470.399384pt}{465.998413pt}}
\pgflineto{\pgfpoint{469.444489pt}{463.059448pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{472.899384pt}{467.814758pt}}
\pgflineto{\pgfpoint{470.399384pt}{465.998413pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{475.989563pt}{467.814758pt}}
\pgflineto{\pgfpoint{472.899384pt}{467.814758pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{463.059448pt}}
\pgflineto{\pgfpoint{478.489563pt}{465.998413pt}}
\pgflineto{\pgfpoint{475.989563pt}{467.814758pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{562.100647pt}{544.415283pt}}
\pgflineto{\pgfpoint{564.600647pt}{546.231628pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{559.010498pt}{544.415283pt}}
\pgflineto{\pgfpoint{562.100647pt}{544.415283pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{556.510498pt}{546.231628pt}}
\pgflineto{\pgfpoint{559.010498pt}{544.415283pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{555.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{556.510498pt}{546.231628pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{556.510498pt}{552.109497pt}}
\pgflineto{\pgfpoint{555.555603pt}{549.170532pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{559.010498pt}{553.925842pt}}
\pgflineto{\pgfpoint{556.510498pt}{552.109497pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{562.100647pt}{553.925842pt}}
\pgflineto{\pgfpoint{559.010498pt}{553.925842pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{549.170532pt}}
\pgflineto{\pgfpoint{564.600647pt}{552.109497pt}}
\pgflineto{\pgfpoint{562.100647pt}{553.925842pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{648.211792pt}{372.192993pt}}
\pgflineto{\pgfpoint{650.711792pt}{374.009399pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{645.121582pt}{372.192993pt}}
\pgflineto{\pgfpoint{648.211792pt}{372.192993pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{642.621643pt}{374.009399pt}}
\pgflineto{\pgfpoint{645.121582pt}{372.192993pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{641.666748pt}{376.948303pt}}
\pgflineto{\pgfpoint{642.621643pt}{374.009399pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{642.621643pt}{379.887207pt}}
\pgflineto{\pgfpoint{641.666748pt}{376.948303pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{645.121582pt}{381.703613pt}}
\pgflineto{\pgfpoint{642.621643pt}{379.887207pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{648.211792pt}{381.703613pt}}
\pgflineto{\pgfpoint{645.121582pt}{381.703613pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{376.948303pt}}
\pgflineto{\pgfpoint{650.711792pt}{379.887207pt}}
\pgflineto{\pgfpoint{648.211792pt}{381.703613pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{734.322937pt}{716.637512pt}}
\pgflineto{\pgfpoint{736.822937pt}{718.453857pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{731.232727pt}{716.637512pt}}
\pgflineto{\pgfpoint{734.322937pt}{716.637512pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{728.732727pt}{718.453857pt}}
\pgflineto{\pgfpoint{731.232727pt}{716.637512pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{727.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{728.732727pt}{718.453857pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{728.732727pt}{724.331726pt}}
\pgflineto{\pgfpoint{727.777832pt}{721.392822pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{731.232727pt}{726.148071pt}}
\pgflineto{\pgfpoint{728.732727pt}{724.331726pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{734.322937pt}{726.148071pt}}
\pgflineto{\pgfpoint{731.232727pt}{726.148071pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{721.392822pt}}
\pgflineto{\pgfpoint{736.822937pt}{724.331726pt}}
\pgflineto{\pgfpoint{734.322937pt}{726.148071pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{549.170532pt}}
\pgflineto{\pgfpoint{820.434021pt}{544.415283pt}}
\pgflineto{\pgfpoint{822.934082pt}{546.231628pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{549.170532pt}}
\pgflineto{\pgfpoint{817.343872pt}{544.415283pt}}
\pgflineto{\pgfpoint{820.434021pt}{544.415283pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{549.170532pt}}
\pgflineto{\pgfpoint{814.843872pt}{546.231628pt}}
\pgflineto{\pgfpoint{817.343872pt}{544.415283pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{549.170532pt}}
\pgflineto{\pgfpoint{813.888977pt}{549.170532pt}}
\pgflineto{\pgfpoint{814.843872pt}{546.231628pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{549.170532pt}}
\pgflineto{\pgfpoint{814.843872pt}{552.109497pt}}
\pgflineto{\pgfpoint{813.888977pt}{549.170532pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{549.170532pt}}
\pgflineto{\pgfpoint{817.343872pt}{553.925842pt}}
\pgflineto{\pgfpoint{814.843872pt}{552.109497pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{549.170532pt}}
\pgflineto{\pgfpoint{820.434021pt}{553.925842pt}}
\pgflineto{\pgfpoint{817.343872pt}{553.925842pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{549.170532pt}}
\pgflineto{\pgfpoint{822.934082pt}{552.109497pt}}
\pgflineto{\pgfpoint{820.434021pt}{553.925842pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{906.545105pt}{888.859741pt}}
\pgflineto{\pgfpoint{909.045166pt}{890.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{903.454956pt}{888.859741pt}}
\pgflineto{\pgfpoint{906.545105pt}{888.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{890.676086pt}}
\pgflineto{\pgfpoint{903.454956pt}{888.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{890.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{896.553955pt}}
\pgflineto{\pgfpoint{900.000000pt}{893.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{903.454956pt}{898.370239pt}}
\pgflineto{\pgfpoint{900.954956pt}{896.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{906.545105pt}{898.370239pt}}
\pgflineto{\pgfpoint{903.454956pt}{898.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{909.045166pt}{896.553955pt}}
\pgflineto{\pgfpoint{906.545105pt}{898.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\end{pgfpicture}


==> figure_B.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Fri Jul 24 14:51:03 2015
\begin{pgfpicture}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{203.316895pt}{317.687012pt}}
\pgflineto{\pgfpoint{217.015625pt}{332.168457pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{199.879395pt}{314.053711pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$4$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{116.300781pt}{373.834473pt}}
\pgflineto{\pgfpoint{130.000000pt}{388.315430pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{112.863770pt}{370.200684pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$5$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{290.332520pt}{261.540039pt}}
\pgflineto{\pgfpoint{304.031738pt}{276.020996pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{286.895020pt}{257.906738pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{287.403320pt}{205.833008pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$i$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{377.348145pt}{205.393066pt}}
\pgflineto{\pgfpoint{391.047363pt}{219.874023pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{373.911133pt}{201.759277pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{464.364258pt}{149.246094pt}}
\pgflineto{\pgfpoint{478.063477pt}{163.727051pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{460.926758pt}{145.612305pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}

{
\pgftransformshift{\pgfpoint{109.058105pt}{401.828125pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{469.920898pt}{747.640137pt}}
\pgflineto{\pgfpoint{469.920898pt}{904.649902pt}}
\pgflineto{\pgfpoint{469.506958pt}{904.212280pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.506927pt}{747.393738pt}}
\pgflineto{\pgfpoint{469.920898pt}{747.640137pt}}
\pgflineto{\pgfpoint{469.506958pt}{904.212280pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.506927pt}{747.202515pt}}
\pgflineto{\pgfpoint{469.920898pt}{747.640137pt}}
\pgflineto{\pgfpoint{469.506897pt}{747.393738pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.920898pt}{747.640137pt}}
\pgflineto{\pgfpoint{469.920898pt}{904.649902pt}}
\pgflineto{\pgfpoint{905.000000pt}{623.914551pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{905.000000pt}{466.904785pt}}
\pgflineto{\pgfpoint{469.920898pt}{747.640137pt}}
\pgflineto{\pgfpoint{905.000000pt}{623.914551pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{463.001434pt}{743.521790pt}}
\pgflineto{\pgfpoint{469.506927pt}{747.393738pt}}
\pgflineto{\pgfpoint{469.506927pt}{750.398621pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{388.315430pt}}
\pgflineto{\pgfpoint{469.506927pt}{747.202515pt}}
\pgflineto{\pgfpoint{469.506897pt}{747.393738pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{463.001404pt}{743.521790pt}}
\pgflineto{\pgfpoint{130.000000pt}{391.511505pt}}
\pgflineto{\pgfpoint{130.000000pt}{388.315430pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.506897pt}{747.393738pt}}
\pgflineto{\pgfpoint{463.001404pt}{743.521790pt}}
\pgflineto{\pgfpoint{130.000000pt}{388.315430pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.920898pt}{747.640137pt}}
\pgflineto{\pgfpoint{905.000000pt}{466.904785pt}}
\pgflineto{\pgfpoint{565.079102pt}{107.580078pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{388.315430pt}}
\pgflineto{\pgfpoint{469.920898pt}{747.640137pt}}
\pgflineto{\pgfpoint{565.079102pt}{107.580078pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfpathmoveto{\pgfpoint{113.258789pt}{425.286133pt}}
\pgflineto{\pgfpoint{127.699089pt}{415.968536pt}}
\pgfusepath{stroke}

\pgfpathmoveto{\pgfpoint{130.000000pt}{388.315430pt}}
\pgflineto{\pgfpoint{565.079102pt}{107.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{113.258789pt}{399.117676pt}}
\pgflineto{\pgfpoint{130.000000pt}{388.315430pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{109.058105pt}{427.996582pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{50.058105pt}{480.333008pt}}
\pgftransformrotate{90.000000}{\pgfnode{rectangle}{south}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\left( \frac{\nabla-\Delta}{2} \right) \mathbf{F}(t)$}}}{}{\pgfusepath{discard}}}}
\pgfpathmoveto{\pgfpoint{113.258789pt}{451.454102pt}}
\pgflineto{\pgfpoint{127.699020pt}{442.136566pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{109.058105pt}{454.164551pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{113.258789pt}{477.622559pt}}
\pgflineto{\pgfpoint{127.699249pt}{468.304871pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{109.058105pt}{480.333008pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{113.258789pt}{503.791016pt}}
\pgflineto{\pgfpoint{127.699448pt}{494.473206pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{109.058105pt}{506.501465pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{113.258789pt}{529.958984pt}}
\pgflineto{\pgfpoint{127.699402pt}{520.641174pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{109.058105pt}{532.669434pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{113.258789pt}{556.127441pt}}
\pgflineto{\pgfpoint{127.699585pt}{546.809509pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{109.058105pt}{558.837891pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000000pt}{545.325195pt}}
\pgflineto{\pgfpoint{463.001434pt}{743.521790pt}}
\pgflineto{\pgfpoint{469.506927pt}{750.398621pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{469.506958pt}{904.212280pt}}
\pgflineto{\pgfpoint{130.000000pt}{545.325195pt}}
\pgflineto{\pgfpoint{469.506927pt}{750.398621pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{463.001404pt}{743.521790pt}}
\pgflineto{\pgfpoint{130.000000pt}{545.325195pt}}
\pgflineto{\pgfpoint{130.000000pt}{391.511505pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{292.553711pt}{440.844238pt}}
\pgflineto{\pgfpoint{291.154785pt}{489.044434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.553711pt}{440.844238pt}}
\pgflineto{\pgfpoint{293.253174pt}{491.263000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.351562pt}{443.801758pt}}
\pgflineto{\pgfpoint{294.652100pt}{492.741852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.351562pt}{443.801758pt}}
\pgflineto{\pgfpoint{296.051025pt}{494.220703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.946777pt}{449.716309pt}}
\pgflineto{\pgfpoint{299.548340pt}{497.916504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.946777pt}{449.716309pt}}
\pgflineto{\pgfpoint{301.646240pt}{500.135468pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{303.744629pt}{452.673828pt}}
\pgflineto{\pgfpoint{303.045166pt}{501.614319pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{303.744629pt}{452.673828pt}}
\pgflineto{\pgfpoint{304.444122pt}{503.093170pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.733398pt}{467.460938pt}}
\pgflineto{\pgfpoint{316.334473pt}{515.661133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.733398pt}{467.460938pt}}
\pgflineto{\pgfpoint{318.432648pt}{517.880798pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{320.530762pt}{470.418457pt}}
\pgflineto{\pgfpoint{319.831268pt}{519.359253pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{320.530762pt}{470.418457pt}}
\pgflineto{\pgfpoint{321.230255pt}{520.838135pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.126465pt}{476.333008pt}}
\pgflineto{\pgfpoint{324.727539pt}{524.533203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.126465pt}{476.333008pt}}
\pgflineto{\pgfpoint{326.825958pt}{526.753540pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{328.923828pt}{479.290527pt}}
\pgflineto{\pgfpoint{328.224579pt}{528.231995pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{328.923828pt}{479.290527pt}}
\pgflineto{\pgfpoint{329.623322pt}{529.710632pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.172363pt}{466.863770pt}}
\pgflineto{\pgfpoint{270.131226pt}{466.820282pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.571289pt}{468.342773pt}}
\pgflineto{\pgfpoint{270.172363pt}{466.863770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.969727pt}{469.821289pt}}
\pgflineto{\pgfpoint{271.571289pt}{468.342773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.368652pt}{471.299805pt}}
\pgflineto{\pgfpoint{272.969727pt}{469.821289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.767578pt}{472.778809pt}}
\pgflineto{\pgfpoint{274.368652pt}{471.299805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.166504pt}{474.257324pt}}
\pgflineto{\pgfpoint{275.767578pt}{472.778809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.565430pt}{475.736328pt}}
\pgflineto{\pgfpoint{277.166504pt}{474.257324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.964355pt}{477.214844pt}}
\pgflineto{\pgfpoint{278.565430pt}{475.736328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.362793pt}{478.693359pt}}
\pgflineto{\pgfpoint{279.964355pt}{477.214844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.761719pt}{480.172363pt}}
\pgflineto{\pgfpoint{281.362793pt}{478.693359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.160645pt}{481.650879pt}}
\pgflineto{\pgfpoint{282.761719pt}{480.172363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.559570pt}{483.129395pt}}
\pgflineto{\pgfpoint{284.160645pt}{481.650879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.958496pt}{484.608398pt}}
\pgflineto{\pgfpoint{285.559570pt}{483.129395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.357422pt}{486.086914pt}}
\pgflineto{\pgfpoint{286.958496pt}{484.608398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.756348pt}{487.565918pt}}
\pgflineto{\pgfpoint{288.357422pt}{486.086914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.154785pt}{489.044434pt}}
\pgflineto{\pgfpoint{289.756348pt}{487.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.548340pt}{497.916504pt}}
\pgflineto{\pgfpoint{298.149414pt}{496.437988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.941406pt}{506.789062pt}}
\pgflineto{\pgfpoint{306.542480pt}{505.310059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.339844pt}{508.267578pt}}
\pgflineto{\pgfpoint{307.941406pt}{506.789062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.738770pt}{509.746094pt}}
\pgflineto{\pgfpoint{309.339844pt}{508.267578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.137695pt}{511.225098pt}}
\pgflineto{\pgfpoint{310.738770pt}{509.746094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.536621pt}{512.703613pt}}
\pgflineto{\pgfpoint{312.137695pt}{511.225098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.935547pt}{514.182617pt}}
\pgflineto{\pgfpoint{313.536621pt}{512.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.334473pt}{515.661133pt}}
\pgflineto{\pgfpoint{314.935547pt}{514.182617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.727539pt}{524.533203pt}}
\pgflineto{\pgfpoint{323.328613pt}{523.054688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.120605pt}{533.405762pt}}
\pgflineto{\pgfpoint{331.721680pt}{531.926758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.519531pt}{534.884277pt}}
\pgflineto{\pgfpoint{333.120605pt}{533.405762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.918457pt}{536.362793pt}}
\pgflineto{\pgfpoint{334.519531pt}{534.884277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.316895pt}{537.841797pt}}
\pgflineto{\pgfpoint{335.918457pt}{536.362793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.715820pt}{539.320312pt}}
\pgflineto{\pgfpoint{337.316895pt}{537.841797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.114746pt}{540.798828pt}}
\pgflineto{\pgfpoint{338.715820pt}{539.320312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.513672pt}{542.277832pt}}
\pgflineto{\pgfpoint{340.114746pt}{540.798828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.912598pt}{543.756348pt}}
\pgflineto{\pgfpoint{341.513672pt}{542.277832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.311523pt}{545.235352pt}}
\pgflineto{\pgfpoint{342.912598pt}{543.756348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.710449pt}{546.713867pt}}
\pgflineto{\pgfpoint{344.311523pt}{545.235352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.108887pt}{548.192383pt}}
\pgflineto{\pgfpoint{345.710449pt}{546.713867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.507812pt}{549.671387pt}}
\pgflineto{\pgfpoint{347.108887pt}{548.192383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.906738pt}{551.149902pt}}
\pgflineto{\pgfpoint{348.507812pt}{549.671387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.305664pt}{552.628906pt}}
\pgflineto{\pgfpoint{349.906738pt}{551.149902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.704590pt}{554.107422pt}}
\pgflineto{\pgfpoint{351.305664pt}{552.628906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.103516pt}{555.585938pt}}
\pgflineto{\pgfpoint{352.704590pt}{554.107422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.501953pt}{557.064941pt}}
\pgflineto{\pgfpoint{354.103516pt}{555.585938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.900879pt}{558.543457pt}}
\pgflineto{\pgfpoint{355.501953pt}{557.064941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.299805pt}{560.021973pt}}
\pgflineto{\pgfpoint{356.900879pt}{558.543457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.698730pt}{561.500977pt}}
\pgflineto{\pgfpoint{358.299805pt}{560.021973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.097656pt}{562.979492pt}}
\pgflineto{\pgfpoint{359.698730pt}{561.500977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.496582pt}{564.458496pt}}
\pgflineto{\pgfpoint{361.097656pt}{562.979492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.895508pt}{565.937012pt}}
\pgflineto{\pgfpoint{362.496582pt}{564.458496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.293945pt}{567.415527pt}}
\pgflineto{\pgfpoint{363.895508pt}{565.937012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.692871pt}{568.894531pt}}
\pgflineto{\pgfpoint{365.293945pt}{567.415527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.091797pt}{570.373047pt}}
\pgflineto{\pgfpoint{366.692871pt}{568.894531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.490723pt}{571.852051pt}}
\pgflineto{\pgfpoint{368.091797pt}{570.373047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.889648pt}{573.330566pt}}
\pgflineto{\pgfpoint{369.490723pt}{571.852051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.288574pt}{574.809082pt}}
\pgflineto{\pgfpoint{370.889648pt}{573.330566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.687500pt}{576.288086pt}}
\pgflineto{\pgfpoint{372.288574pt}{574.809082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.085938pt}{577.766602pt}}
\pgflineto{\pgfpoint{373.687500pt}{576.288086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.484863pt}{579.245117pt}}
\pgflineto{\pgfpoint{375.085938pt}{577.766602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.883789pt}{580.724121pt}}
\pgflineto{\pgfpoint{376.484863pt}{579.245117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.282715pt}{582.202637pt}}
\pgflineto{\pgfpoint{377.883789pt}{580.724121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.681641pt}{583.681641pt}}
\pgflineto{\pgfpoint{379.282715pt}{582.202637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.080566pt}{585.160156pt}}
\pgflineto{\pgfpoint{380.681641pt}{583.681641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.479004pt}{586.638672pt}}
\pgflineto{\pgfpoint{382.080566pt}{585.160156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.877930pt}{588.117676pt}}
\pgflineto{\pgfpoint{383.479004pt}{586.638672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.276855pt}{589.596191pt}}
\pgflineto{\pgfpoint{384.877930pt}{588.117676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.675781pt}{591.074707pt}}
\pgflineto{\pgfpoint{386.276855pt}{589.596191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.074707pt}{592.553711pt}}
\pgflineto{\pgfpoint{387.675781pt}{591.074707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.473633pt}{594.032227pt}}
\pgflineto{\pgfpoint{389.074707pt}{592.553711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.872559pt}{595.511230pt}}
\pgflineto{\pgfpoint{390.473633pt}{594.032227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.270996pt}{596.989746pt}}
\pgflineto{\pgfpoint{391.872559pt}{595.511230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.669922pt}{598.468262pt}}
\pgflineto{\pgfpoint{393.270996pt}{596.989746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.068848pt}{599.947266pt}}
\pgflineto{\pgfpoint{394.669922pt}{598.468262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.467773pt}{601.425781pt}}
\pgflineto{\pgfpoint{396.068848pt}{599.947266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.866699pt}{602.904785pt}}
\pgflineto{\pgfpoint{397.467773pt}{601.425781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.265625pt}{604.383301pt}}
\pgflineto{\pgfpoint{398.866699pt}{602.904785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.265625pt}{604.383301pt}}
\pgflineto{\pgfpoint{401.658447pt}{605.855896pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{414.483887pt}}
\pgflineto{\pgfpoint{127.699089pt}{415.968536pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{440.651855pt}}
\pgflineto{\pgfpoint{127.699020pt}{442.136566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{466.820312pt}}
\pgflineto{\pgfpoint{127.699249pt}{468.304871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{492.988770pt}}
\pgflineto{\pgfpoint{127.699448pt}{494.473206pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{519.156738pt}}
\pgflineto{\pgfpoint{127.699402pt}{520.641174pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{545.325195pt}}
\pgflineto{\pgfpoint{127.699585pt}{546.809509pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{130.932617pt}{393.287598pt}}
\pgflineto{\pgfpoint{130.466309pt}{541.831543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.398926pt}{542.817383pt}}
\pgflineto{\pgfpoint{130.932617pt}{393.287598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.865234pt}{468.791992pt}}
\pgflineto{\pgfpoint{131.398926pt}{542.817383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.331543pt}{469.284668pt}}
\pgflineto{\pgfpoint{131.865234pt}{468.791992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.797852pt}{395.259277pt}}
\pgflineto{\pgfpoint{132.331543pt}{469.284668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.264160pt}{544.789062pt}}
\pgflineto{\pgfpoint{132.797852pt}{395.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.730469pt}{396.245117pt}}
\pgflineto{\pgfpoint{133.264160pt}{544.789062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{134.196777pt}{545.774902pt}}
\pgflineto{\pgfpoint{133.730469pt}{396.245117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{134.663086pt}{471.749512pt}}
\pgflineto{\pgfpoint{134.196777pt}{545.774902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.128906pt}{472.242188pt}}
\pgflineto{\pgfpoint{134.663086pt}{471.749512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.595215pt}{472.734863pt}}
\pgflineto{\pgfpoint{135.128906pt}{472.242188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.061523pt}{473.228027pt}}
\pgflineto{\pgfpoint{135.595215pt}{472.734863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.527832pt}{473.720703pt}}
\pgflineto{\pgfpoint{136.061523pt}{473.228027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.994141pt}{474.213867pt}}
\pgflineto{\pgfpoint{136.527832pt}{473.720703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.460449pt}{474.706543pt}}
\pgflineto{\pgfpoint{136.994141pt}{474.213867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.926758pt}{475.199707pt}}
\pgflineto{\pgfpoint{137.460449pt}{474.706543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.393066pt}{401.174316pt}}
\pgflineto{\pgfpoint{137.926758pt}{475.199707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.859375pt}{550.703613pt}}
\pgflineto{\pgfpoint{138.393066pt}{401.174316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.325684pt}{402.160156pt}}
\pgflineto{\pgfpoint{138.859375pt}{550.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.791992pt}{551.689453pt}}
\pgflineto{\pgfpoint{139.325684pt}{402.160156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.258301pt}{477.664062pt}}
\pgflineto{\pgfpoint{139.791992pt}{551.689453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.724609pt}{478.156738pt}}
\pgflineto{\pgfpoint{140.258301pt}{477.664062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.190918pt}{404.131348pt}}
\pgflineto{\pgfpoint{140.724609pt}{478.156738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.657227pt}{553.661133pt}}
\pgflineto{\pgfpoint{141.190918pt}{404.131348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.123535pt}{405.117188pt}}
\pgflineto{\pgfpoint{141.657227pt}{553.661133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.589844pt}{554.646973pt}}
\pgflineto{\pgfpoint{142.123535pt}{405.117188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.056152pt}{480.621582pt}}
\pgflineto{\pgfpoint{142.589844pt}{554.646973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.179199pt}{418.918457pt}}
\pgflineto{\pgfpoint{154.712891pt}{492.943848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.179199pt}{418.918457pt}}
\pgflineto{\pgfpoint{155.412338pt}{493.677948pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.111816pt}{419.904297pt}}
\pgflineto{\pgfpoint{155.878677pt}{494.170654pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.111816pt}{419.904297pt}}
\pgflineto{\pgfpoint{156.344955pt}{494.663300pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.977051pt}{421.875977pt}}
\pgflineto{\pgfpoint{157.510742pt}{495.901367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.977051pt}{421.875977pt}}
\pgflineto{\pgfpoint{158.210190pt}{496.634003pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.909668pt}{422.861816pt}}
\pgflineto{\pgfpoint{158.676529pt}{497.126709pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.909668pt}{422.861816pt}}
\pgflineto{\pgfpoint{159.142792pt}{497.619324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.572266pt}{427.791016pt}}
\pgflineto{\pgfpoint{163.106506pt}{501.807159pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.572266pt}{427.791016pt}}
\pgflineto{\pgfpoint{163.805389pt}{502.545563pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.504883pt}{428.776367pt}}
\pgflineto{\pgfpoint{164.271759pt}{503.038300pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.504883pt}{428.776367pt}}
\pgflineto{\pgfpoint{164.738007pt}{503.530914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.370117pt}{430.748047pt}}
\pgflineto{\pgfpoint{165.903870pt}{504.762726pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.370117pt}{430.748047pt}}
\pgflineto{\pgfpoint{166.603241pt}{505.501648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.302734pt}{431.733887pt}}
\pgflineto{\pgfpoint{167.069611pt}{505.994354pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.302734pt}{431.733887pt}}
\pgflineto{\pgfpoint{167.535858pt}{506.487000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.538086pt}{472.151855pt}}
\pgflineto{\pgfpoint{205.071976pt}{546.145508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.538086pt}{472.151855pt}}
\pgflineto{\pgfpoint{205.771133pt}{546.884216pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.470703pt}{473.137695pt}}
\pgflineto{\pgfpoint{206.237656pt}{547.377136pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.470703pt}{473.137695pt}}
\pgflineto{\pgfpoint{206.703751pt}{547.869568pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.335938pt}{475.109375pt}}
\pgflineto{\pgfpoint{207.869843pt}{549.101624pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.335938pt}{475.109375pt}}
\pgflineto{\pgfpoint{208.568985pt}{549.840271pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.268555pt}{476.095215pt}}
\pgflineto{\pgfpoint{209.035507pt}{550.333191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.268555pt}{476.095215pt}}
\pgflineto{\pgfpoint{209.501358pt}{550.825378pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.931152pt}{481.023926pt}}
\pgflineto{\pgfpoint{213.465073pt}{555.013245pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.931152pt}{481.023926pt}}
\pgflineto{\pgfpoint{214.164185pt}{555.751892pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.863770pt}{482.009766pt}}
\pgflineto{\pgfpoint{214.630737pt}{556.244812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.863770pt}{482.009766pt}}
\pgflineto{\pgfpoint{215.096802pt}{556.737244pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.729004pt}{483.981445pt}}
\pgflineto{\pgfpoint{216.262939pt}{557.969299pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.729004pt}{483.981445pt}}
\pgflineto{\pgfpoint{216.962036pt}{558.707947pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.661621pt}{484.967285pt}}
\pgflineto{\pgfpoint{217.428589pt}{559.200928pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.661621pt}{484.967285pt}}
\pgflineto{\pgfpoint{217.894653pt}{559.693298pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.717285pt}{498.768555pt}}
\pgflineto{\pgfpoint{230.251266pt}{572.748596pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.717285pt}{498.768555pt}}
\pgflineto{\pgfpoint{230.950302pt}{573.487183pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.649902pt}{499.754395pt}}
\pgflineto{\pgfpoint{231.416901pt}{573.980103pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.649902pt}{499.754395pt}}
\pgflineto{\pgfpoint{231.882904pt}{574.472534pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.515137pt}{501.726074pt}}
\pgflineto{\pgfpoint{233.049118pt}{575.704651pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.515137pt}{501.726074pt}}
\pgflineto{\pgfpoint{233.748138pt}{576.443176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.447754pt}{502.711914pt}}
\pgflineto{\pgfpoint{234.214752pt}{576.936157pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.447754pt}{502.711914pt}}
\pgflineto{\pgfpoint{234.680756pt}{577.428528pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.110352pt}{507.640625pt}}
\pgflineto{\pgfpoint{238.644363pt}{581.616272pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.110352pt}{507.640625pt}}
\pgflineto{\pgfpoint{239.343353pt}{582.354736pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.042969pt}{508.626465pt}}
\pgflineto{\pgfpoint{239.809967pt}{582.847778pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.042969pt}{508.626465pt}}
\pgflineto{\pgfpoint{240.275970pt}{583.340149pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.908203pt}{510.598145pt}}
\pgflineto{\pgfpoint{241.442215pt}{584.572327pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.908203pt}{510.598145pt}}
\pgflineto{\pgfpoint{242.141190pt}{585.310852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.840820pt}{511.583984pt}}
\pgflineto{\pgfpoint{242.607834pt}{585.803833pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.840820pt}{511.583984pt}}
\pgflineto{\pgfpoint{243.073807pt}{586.296204pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.387207pt}{483.085938pt}}
\pgflineto{\pgfpoint{144.920898pt}{482.593262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.522461pt}{481.114258pt}}
\pgflineto{\pgfpoint{143.056152pt}{480.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.988770pt}{481.607422pt}}
\pgflineto{\pgfpoint{143.522461pt}{481.114258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.455078pt}{482.100098pt}}
\pgflineto{\pgfpoint{143.988770pt}{481.607422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.920898pt}{482.593262pt}}
\pgflineto{\pgfpoint{144.455078pt}{482.100098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.853516pt}{483.579102pt}}
\pgflineto{\pgfpoint{145.387207pt}{483.085938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{146.319824pt}{484.071777pt}}
\pgflineto{\pgfpoint{145.853516pt}{483.579102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{146.786133pt}{484.564453pt}}
\pgflineto{\pgfpoint{146.319824pt}{484.071777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.252441pt}{485.057617pt}}
\pgflineto{\pgfpoint{146.786133pt}{484.564453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.718750pt}{485.550293pt}}
\pgflineto{\pgfpoint{147.252441pt}{485.057617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{148.185059pt}{486.043457pt}}
\pgflineto{\pgfpoint{147.718750pt}{485.550293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{148.651367pt}{486.536133pt}}
\pgflineto{\pgfpoint{148.185059pt}{486.043457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.117676pt}{487.029297pt}}
\pgflineto{\pgfpoint{148.651367pt}{486.536133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.583984pt}{487.521973pt}}
\pgflineto{\pgfpoint{149.117676pt}{487.029297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.050293pt}{488.015137pt}}
\pgflineto{\pgfpoint{149.583984pt}{487.521973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.516602pt}{488.507812pt}}
\pgflineto{\pgfpoint{150.050293pt}{488.015137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.982910pt}{489.000977pt}}
\pgflineto{\pgfpoint{150.516602pt}{488.507812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.449219pt}{489.493652pt}}
\pgflineto{\pgfpoint{150.982910pt}{489.000977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.915527pt}{489.986816pt}}
\pgflineto{\pgfpoint{151.449219pt}{489.493652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{152.381836pt}{490.479492pt}}
\pgflineto{\pgfpoint{151.915527pt}{489.986816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{152.848145pt}{490.972656pt}}
\pgflineto{\pgfpoint{152.381836pt}{490.479492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.314453pt}{491.465332pt}}
\pgflineto{\pgfpoint{152.848145pt}{490.972656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.780762pt}{491.958008pt}}
\pgflineto{\pgfpoint{153.314453pt}{491.465332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.246582pt}{492.451172pt}}
\pgflineto{\pgfpoint{153.780762pt}{491.958008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.712891pt}{492.943848pt}}
\pgflineto{\pgfpoint{154.246582pt}{492.451172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.510742pt}{495.901367pt}}
\pgflineto{\pgfpoint{157.044434pt}{495.408691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.645508pt}{568.448242pt}}
\pgflineto{\pgfpoint{155.412338pt}{493.677948pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.645508pt}{568.448242pt}}
\pgflineto{\pgfpoint{155.878677pt}{494.170654pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.578125pt}{569.434082pt}}
\pgflineto{\pgfpoint{156.344955pt}{494.663300pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.044434pt}{495.408691pt}}
\pgflineto{\pgfpoint{156.578125pt}{569.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.443359pt}{571.405762pt}}
\pgflineto{\pgfpoint{158.210190pt}{496.634003pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.443359pt}{571.405762pt}}
\pgflineto{\pgfpoint{158.676529pt}{497.126709pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.375977pt}{572.391602pt}}
\pgflineto{\pgfpoint{159.142792pt}{497.619324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.842285pt}{498.365723pt}}
\pgflineto{\pgfpoint{159.375977pt}{572.391602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{160.308594pt}{498.858887pt}}
\pgflineto{\pgfpoint{159.842285pt}{498.365723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{160.774902pt}{499.351562pt}}
\pgflineto{\pgfpoint{160.308594pt}{498.858887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.241211pt}{499.844727pt}}
\pgflineto{\pgfpoint{160.774902pt}{499.351562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.707520pt}{500.337402pt}}
\pgflineto{\pgfpoint{161.241211pt}{499.844727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.173828pt}{500.830566pt}}
\pgflineto{\pgfpoint{161.707520pt}{500.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.640137pt}{501.323242pt}}
\pgflineto{\pgfpoint{162.173828pt}{500.830566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.106445pt}{501.816406pt}}
\pgflineto{\pgfpoint{162.640137pt}{501.323242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.106445pt}{501.816406pt}}
\pgflineto{\pgfpoint{163.106506pt}{501.807159pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.038574pt}{577.320312pt}}
\pgflineto{\pgfpoint{163.805389pt}{502.545563pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.038574pt}{577.320312pt}}
\pgflineto{\pgfpoint{164.271759pt}{503.038300pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.971191pt}{578.306152pt}}
\pgflineto{\pgfpoint{164.738007pt}{503.530914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.437500pt}{504.280762pt}}
\pgflineto{\pgfpoint{164.971191pt}{578.306152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.903809pt}{504.773438pt}}
\pgflineto{\pgfpoint{165.437500pt}{504.280762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.903809pt}{504.773438pt}}
\pgflineto{\pgfpoint{165.903870pt}{504.762726pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.836426pt}{580.277832pt}}
\pgflineto{\pgfpoint{166.603241pt}{505.501648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.836426pt}{580.277832pt}}
\pgflineto{\pgfpoint{167.069611pt}{505.994354pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.769043pt}{581.263672pt}}
\pgflineto{\pgfpoint{167.535858pt}{506.487000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.235352pt}{507.238281pt}}
\pgflineto{\pgfpoint{167.769043pt}{581.263672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.071976pt}{546.145508pt}}
\pgflineto{\pgfpoint{205.071899pt}{546.157776pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.771133pt}{546.884216pt}}
\pgflineto{\pgfpoint{205.771179pt}{546.896606pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.237656pt}{547.377136pt}}
\pgflineto{\pgfpoint{206.237610pt}{547.389404pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.703751pt}{547.869568pt}}
\pgflineto{\pgfpoint{206.703796pt}{547.881897pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.869843pt}{549.101624pt}}
\pgflineto{\pgfpoint{207.869766pt}{549.113831pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.568985pt}{549.840271pt}}
\pgflineto{\pgfpoint{208.569031pt}{549.852600pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.035507pt}{550.333191pt}}
\pgflineto{\pgfpoint{209.035461pt}{550.345398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.501358pt}{550.825378pt}}
\pgflineto{\pgfpoint{209.501404pt}{550.837708pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.465073pt}{555.013245pt}}
\pgflineto{\pgfpoint{213.464996pt}{555.025391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.164185pt}{555.751892pt}}
\pgflineto{\pgfpoint{214.164230pt}{555.764160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.630737pt}{556.244812pt}}
\pgflineto{\pgfpoint{214.630692pt}{556.257019pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.096802pt}{556.737244pt}}
\pgflineto{\pgfpoint{215.096848pt}{556.749512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.262939pt}{557.969299pt}}
\pgflineto{\pgfpoint{216.262863pt}{557.981445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.962036pt}{558.707947pt}}
\pgflineto{\pgfpoint{216.962082pt}{558.720276pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.428589pt}{559.200928pt}}
\pgflineto{\pgfpoint{217.428543pt}{559.213074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.894653pt}{559.693298pt}}
\pgflineto{\pgfpoint{217.894699pt}{559.705627pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.251266pt}{572.748596pt}}
\pgflineto{\pgfpoint{230.251190pt}{572.760742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.950302pt}{573.487183pt}}
\pgflineto{\pgfpoint{230.950348pt}{573.499451pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.416901pt}{573.980103pt}}
\pgflineto{\pgfpoint{231.416855pt}{573.992371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.882904pt}{574.472534pt}}
\pgflineto{\pgfpoint{231.882950pt}{574.484802pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.049118pt}{575.704651pt}}
\pgflineto{\pgfpoint{233.049042pt}{575.716858pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.748138pt}{576.443176pt}}
\pgflineto{\pgfpoint{233.748184pt}{576.455505pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.214752pt}{576.936157pt}}
\pgflineto{\pgfpoint{234.214706pt}{576.948425pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.680756pt}{577.428528pt}}
\pgflineto{\pgfpoint{234.680801pt}{577.440857pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.644363pt}{581.616272pt}}
\pgflineto{\pgfpoint{238.644287pt}{581.628479pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.343353pt}{582.354736pt}}
\pgflineto{\pgfpoint{239.343399pt}{582.367126pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.809967pt}{582.847778pt}}
\pgflineto{\pgfpoint{239.809921pt}{582.859985pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.275970pt}{583.340149pt}}
\pgflineto{\pgfpoint{240.276016pt}{583.352478pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.442215pt}{584.572327pt}}
\pgflineto{\pgfpoint{241.442139pt}{584.584534pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.141190pt}{585.310852pt}}
\pgflineto{\pgfpoint{242.141235pt}{585.323120pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.607834pt}{585.803833pt}}
\pgflineto{\pgfpoint{242.607788pt}{585.816101pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.073807pt}{586.296204pt}}
\pgflineto{\pgfpoint{243.073853pt}{586.308472pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.701660pt}{507.730957pt}}
\pgflineto{\pgfpoint{168.235352pt}{507.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.167969pt}{508.224121pt}}
\pgflineto{\pgfpoint{168.701660pt}{507.730957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.634277pt}{508.716797pt}}
\pgflineto{\pgfpoint{169.167969pt}{508.224121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.100586pt}{509.209961pt}}
\pgflineto{\pgfpoint{169.634277pt}{508.716797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.566895pt}{509.702637pt}}
\pgflineto{\pgfpoint{170.100586pt}{509.209961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.033203pt}{510.195312pt}}
\pgflineto{\pgfpoint{170.566895pt}{509.702637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.499512pt}{510.688477pt}}
\pgflineto{\pgfpoint{171.033203pt}{510.195312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.965820pt}{511.181152pt}}
\pgflineto{\pgfpoint{171.499512pt}{510.688477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.431641pt}{511.674316pt}}
\pgflineto{\pgfpoint{171.965820pt}{511.181152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.897949pt}{512.166992pt}}
\pgflineto{\pgfpoint{172.431641pt}{511.674316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.364258pt}{512.660156pt}}
\pgflineto{\pgfpoint{172.897949pt}{512.166992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.830566pt}{513.152832pt}}
\pgflineto{\pgfpoint{173.364258pt}{512.660156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.296875pt}{513.645996pt}}
\pgflineto{\pgfpoint{173.830566pt}{513.152832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.763184pt}{514.138672pt}}
\pgflineto{\pgfpoint{174.296875pt}{513.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.229492pt}{514.631836pt}}
\pgflineto{\pgfpoint{174.763184pt}{514.138672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.695801pt}{515.124512pt}}
\pgflineto{\pgfpoint{175.229492pt}{514.631836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.162109pt}{515.617676pt}}
\pgflineto{\pgfpoint{175.695801pt}{515.124512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.628418pt}{516.110352pt}}
\pgflineto{\pgfpoint{176.162109pt}{515.617676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.094727pt}{516.603027pt}}
\pgflineto{\pgfpoint{176.628418pt}{516.110352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.561035pt}{517.096191pt}}
\pgflineto{\pgfpoint{177.094727pt}{516.603027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.027344pt}{517.588867pt}}
\pgflineto{\pgfpoint{177.561035pt}{517.096191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.493652pt}{518.082031pt}}
\pgflineto{\pgfpoint{178.027344pt}{517.588867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.959961pt}{518.574707pt}}
\pgflineto{\pgfpoint{178.493652pt}{518.082031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.426270pt}{519.067871pt}}
\pgflineto{\pgfpoint{178.959961pt}{518.574707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.892578pt}{519.560547pt}}
\pgflineto{\pgfpoint{179.426270pt}{519.067871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.358887pt}{520.053711pt}}
\pgflineto{\pgfpoint{179.892578pt}{519.560547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.825195pt}{520.546387pt}}
\pgflineto{\pgfpoint{180.358887pt}{520.053711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.291504pt}{521.039551pt}}
\pgflineto{\pgfpoint{180.825195pt}{520.546387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.757812pt}{521.532227pt}}
\pgflineto{\pgfpoint{181.291504pt}{521.039551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.071899pt}{546.157776pt}}
\pgflineto{\pgfpoint{205.071838pt}{546.167480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.771179pt}{546.896606pt}}
\pgflineto{\pgfpoint{205.771210pt}{546.906372pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.237610pt}{547.389404pt}}
\pgflineto{\pgfpoint{206.237579pt}{547.399170pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.703796pt}{547.881897pt}}
\pgflineto{\pgfpoint{206.703827pt}{547.891785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.869766pt}{549.113831pt}}
\pgflineto{\pgfpoint{207.869705pt}{549.123535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.569031pt}{549.852600pt}}
\pgflineto{\pgfpoint{208.569061pt}{549.862488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.035461pt}{550.345398pt}}
\pgflineto{\pgfpoint{209.035431pt}{550.355225pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.501404pt}{550.837708pt}}
\pgflineto{\pgfpoint{209.501434pt}{550.847534pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.464996pt}{555.025391pt}}
\pgflineto{\pgfpoint{213.464935pt}{555.035156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.164230pt}{555.764160pt}}
\pgflineto{\pgfpoint{214.164261pt}{555.774048pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.630692pt}{556.257019pt}}
\pgflineto{\pgfpoint{214.630661pt}{556.266846pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.096848pt}{556.749512pt}}
\pgflineto{\pgfpoint{215.096878pt}{556.759399pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.262863pt}{557.981445pt}}
\pgflineto{\pgfpoint{216.262802pt}{557.991211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.962082pt}{558.720276pt}}
\pgflineto{\pgfpoint{216.962112pt}{558.730103pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.428543pt}{559.213074pt}}
\pgflineto{\pgfpoint{217.428513pt}{559.222839pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.894699pt}{559.705627pt}}
\pgflineto{\pgfpoint{217.894730pt}{559.715454pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.251190pt}{572.760742pt}}
\pgflineto{\pgfpoint{230.251129pt}{572.770508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.950348pt}{573.499451pt}}
\pgflineto{\pgfpoint{230.950378pt}{573.509338pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.416855pt}{573.992371pt}}
\pgflineto{\pgfpoint{231.416824pt}{574.002136pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.882950pt}{574.484802pt}}
\pgflineto{\pgfpoint{231.882980pt}{574.494690pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.049042pt}{575.716858pt}}
\pgflineto{\pgfpoint{233.048981pt}{575.726624pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.748184pt}{576.455505pt}}
\pgflineto{\pgfpoint{233.748215pt}{576.465332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.214706pt}{576.948425pt}}
\pgflineto{\pgfpoint{234.214676pt}{576.958191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.680801pt}{577.440857pt}}
\pgflineto{\pgfpoint{234.680832pt}{577.450745pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.644287pt}{581.628479pt}}
\pgflineto{\pgfpoint{238.644226pt}{581.638184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.343399pt}{582.367126pt}}
\pgflineto{\pgfpoint{239.343430pt}{582.376953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.809921pt}{582.859985pt}}
\pgflineto{\pgfpoint{239.809891pt}{582.869812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.276016pt}{583.352478pt}}
\pgflineto{\pgfpoint{240.276047pt}{583.362305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.442139pt}{584.584534pt}}
\pgflineto{\pgfpoint{241.442078pt}{584.594238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.141235pt}{585.323120pt}}
\pgflineto{\pgfpoint{242.141266pt}{585.333008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.607788pt}{585.816101pt}}
\pgflineto{\pgfpoint{242.607758pt}{585.825867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.073853pt}{586.308472pt}}
\pgflineto{\pgfpoint{243.073883pt}{586.318359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.886719pt}{526.954102pt}}
\pgflineto{\pgfpoint{186.420410pt}{526.461426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.353027pt}{527.447266pt}}
\pgflineto{\pgfpoint{186.886719pt}{526.954102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.819336pt}{527.939941pt}}
\pgflineto{\pgfpoint{187.353027pt}{527.447266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.285645pt}{528.433105pt}}
\pgflineto{\pgfpoint{187.819336pt}{527.939941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.751953pt}{528.925781pt}}
\pgflineto{\pgfpoint{188.285645pt}{528.433105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.218262pt}{529.418457pt}}
\pgflineto{\pgfpoint{188.751953pt}{528.925781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.684570pt}{529.911621pt}}
\pgflineto{\pgfpoint{189.218262pt}{529.418457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.150879pt}{530.404297pt}}
\pgflineto{\pgfpoint{189.684570pt}{529.911621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.617188pt}{530.897461pt}}
\pgflineto{\pgfpoint{190.150879pt}{530.404297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.083008pt}{531.390137pt}}
\pgflineto{\pgfpoint{190.617188pt}{530.897461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.549316pt}{531.883301pt}}
\pgflineto{\pgfpoint{191.083008pt}{531.390137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.015625pt}{532.375977pt}}
\pgflineto{\pgfpoint{191.549316pt}{531.883301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.481934pt}{532.869141pt}}
\pgflineto{\pgfpoint{192.015625pt}{532.375977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.948242pt}{533.361816pt}}
\pgflineto{\pgfpoint{192.481934pt}{532.869141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.414551pt}{533.854980pt}}
\pgflineto{\pgfpoint{192.948242pt}{533.361816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.880859pt}{534.347656pt}}
\pgflineto{\pgfpoint{193.414551pt}{533.854980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.347168pt}{534.840820pt}}
\pgflineto{\pgfpoint{193.880859pt}{534.347656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.813477pt}{535.333496pt}}
\pgflineto{\pgfpoint{194.347168pt}{534.840820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.279785pt}{535.826172pt}}
\pgflineto{\pgfpoint{194.813477pt}{535.333496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.746094pt}{536.319336pt}}
\pgflineto{\pgfpoint{195.279785pt}{535.826172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.212402pt}{536.812012pt}}
\pgflineto{\pgfpoint{195.746094pt}{536.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.678711pt}{537.305176pt}}
\pgflineto{\pgfpoint{196.212402pt}{536.812012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.145020pt}{537.797852pt}}
\pgflineto{\pgfpoint{196.678711pt}{537.305176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.611328pt}{538.291016pt}}
\pgflineto{\pgfpoint{197.145020pt}{537.797852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.077637pt}{538.783691pt}}
\pgflineto{\pgfpoint{197.611328pt}{538.291016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.543945pt}{539.276855pt}}
\pgflineto{\pgfpoint{198.077637pt}{538.783691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.010254pt}{539.769531pt}}
\pgflineto{\pgfpoint{198.543945pt}{539.276855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.476562pt}{540.262695pt}}
\pgflineto{\pgfpoint{199.010254pt}{539.769531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.942871pt}{540.755371pt}}
\pgflineto{\pgfpoint{199.476562pt}{540.262695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.071777pt}{546.177246pt}}
\pgflineto{\pgfpoint{205.071838pt}{546.167480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.771210pt}{546.906372pt}}
\pgflineto{\pgfpoint{205.771240pt}{546.915283pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.237579pt}{547.399170pt}}
\pgflineto{\pgfpoint{206.237549pt}{547.407959pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.703827pt}{547.891785pt}}
\pgflineto{\pgfpoint{206.703857pt}{547.900574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.869629pt}{549.134766pt}}
\pgflineto{\pgfpoint{207.869705pt}{549.123535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.569061pt}{549.862488pt}}
\pgflineto{\pgfpoint{208.569092pt}{549.871338pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.035431pt}{550.355225pt}}
\pgflineto{\pgfpoint{209.035400pt}{550.364014pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.501434pt}{550.847534pt}}
\pgflineto{\pgfpoint{209.501465pt}{550.856384pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.464844pt}{555.049316pt}}
\pgflineto{\pgfpoint{213.464935pt}{555.035156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.164261pt}{555.774048pt}}
\pgflineto{\pgfpoint{214.164291pt}{555.782898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.630661pt}{556.266846pt}}
\pgflineto{\pgfpoint{214.630630pt}{556.275574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.096878pt}{556.759399pt}}
\pgflineto{\pgfpoint{215.096909pt}{556.768188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.262695pt}{558.006836pt}}
\pgflineto{\pgfpoint{216.262802pt}{557.991211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.962112pt}{558.730103pt}}
\pgflineto{\pgfpoint{216.962143pt}{558.738892pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.428513pt}{559.222839pt}}
\pgflineto{\pgfpoint{217.428482pt}{559.231689pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.894730pt}{559.715454pt}}
\pgflineto{\pgfpoint{217.894760pt}{559.724304pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.251129pt}{572.770508pt}}
\pgflineto{\pgfpoint{230.251068pt}{572.779297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.950378pt}{573.509338pt}}
\pgflineto{\pgfpoint{230.950409pt}{573.518188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.416824pt}{574.002136pt}}
\pgflineto{\pgfpoint{231.416794pt}{574.010925pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.882980pt}{574.494690pt}}
\pgflineto{\pgfpoint{231.883011pt}{574.503540pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.048981pt}{575.726624pt}}
\pgflineto{\pgfpoint{233.048920pt}{575.735352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.748215pt}{576.465332pt}}
\pgflineto{\pgfpoint{233.748245pt}{576.474182pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.214676pt}{576.958191pt}}
\pgflineto{\pgfpoint{234.214645pt}{576.966980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.680832pt}{577.450745pt}}
\pgflineto{\pgfpoint{234.680862pt}{577.459534pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.644226pt}{581.638184pt}}
\pgflineto{\pgfpoint{238.644165pt}{581.646912pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.343430pt}{582.376953pt}}
\pgflineto{\pgfpoint{239.343460pt}{582.385803pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.809891pt}{582.869812pt}}
\pgflineto{\pgfpoint{239.809860pt}{582.878601pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.276047pt}{583.362305pt}}
\pgflineto{\pgfpoint{240.276077pt}{583.371155pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.442078pt}{584.594238pt}}
\pgflineto{\pgfpoint{241.442017pt}{584.603027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.141266pt}{585.333008pt}}
\pgflineto{\pgfpoint{242.141296pt}{585.341797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.607758pt}{585.825867pt}}
\pgflineto{\pgfpoint{242.607727pt}{585.834656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.073883pt}{586.318359pt}}
\pgflineto{\pgfpoint{243.073914pt}{586.327209pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.206543pt}{544.205566pt}}
\pgflineto{\pgfpoint{202.740234pt}{543.712891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.409180pt}{541.248535pt}}
\pgflineto{\pgfpoint{199.942871pt}{540.755371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.875000pt}{541.741211pt}}
\pgflineto{\pgfpoint{200.409180pt}{541.248535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.341309pt}{542.233887pt}}
\pgflineto{\pgfpoint{200.875000pt}{541.741211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.807617pt}{542.727051pt}}
\pgflineto{\pgfpoint{201.341309pt}{542.233887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.273926pt}{543.219727pt}}
\pgflineto{\pgfpoint{201.807617pt}{542.727051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.740234pt}{543.712891pt}}
\pgflineto{\pgfpoint{202.273926pt}{543.219727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.672852pt}{544.698730pt}}
\pgflineto{\pgfpoint{203.206543pt}{544.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.139160pt}{545.191406pt}}
\pgflineto{\pgfpoint{203.672852pt}{544.698730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.605469pt}{545.684570pt}}
\pgflineto{\pgfpoint{204.139160pt}{545.191406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.071777pt}{546.177246pt}}
\pgflineto{\pgfpoint{204.605469pt}{545.684570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.869629pt}{549.134766pt}}
\pgflineto{\pgfpoint{207.403320pt}{548.641602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.666992pt}{552.092285pt}}
\pgflineto{\pgfpoint{210.200684pt}{551.599121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.133301pt}{552.584961pt}}
\pgflineto{\pgfpoint{210.666992pt}{552.092285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.599609pt}{553.078125pt}}
\pgflineto{\pgfpoint{211.133301pt}{552.584961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.065918pt}{553.570801pt}}
\pgflineto{\pgfpoint{211.599609pt}{553.078125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.532227pt}{554.063965pt}}
\pgflineto{\pgfpoint{212.065918pt}{553.570801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.998535pt}{554.556641pt}}
\pgflineto{\pgfpoint{212.532227pt}{554.063965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.464844pt}{555.049316pt}}
\pgflineto{\pgfpoint{212.998535pt}{554.556641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.262695pt}{558.006836pt}}
\pgflineto{\pgfpoint{215.796387pt}{557.514160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.771362pt}{546.955322pt}}
\pgflineto{\pgfpoint{205.771240pt}{546.915283pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.237427pt}{547.448792pt}}
\pgflineto{\pgfpoint{206.237549pt}{547.407959pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.703979pt}{547.942688pt}}
\pgflineto{\pgfpoint{206.703857pt}{547.900574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.403320pt}{548.641602pt}}
\pgflineto{\pgfpoint{207.403061pt}{548.682861pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.569229pt}{549.917419pt}}
\pgflineto{\pgfpoint{208.569092pt}{549.871338pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.035263pt}{550.410828pt}}
\pgflineto{\pgfpoint{209.035400pt}{550.364014pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.501617pt}{550.904541pt}}
\pgflineto{\pgfpoint{209.501465pt}{550.856384pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.200684pt}{551.599121pt}}
\pgflineto{\pgfpoint{210.200394pt}{551.644409pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.164474pt}{555.841125pt}}
\pgflineto{\pgfpoint{214.164291pt}{555.782898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.630447pt}{556.334473pt}}
\pgflineto{\pgfpoint{214.630630pt}{556.275574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.097092pt}{556.828491pt}}
\pgflineto{\pgfpoint{215.096909pt}{556.768188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.796387pt}{557.514160pt}}
\pgflineto{\pgfpoint{215.796051pt}{557.568481pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.962341pt}{558.803284pt}}
\pgflineto{\pgfpoint{216.962143pt}{558.738892pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.428284pt}{559.296509pt}}
\pgflineto{\pgfpoint{217.428482pt}{559.231689pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.894958pt}{559.790588pt}}
\pgflineto{\pgfpoint{217.894760pt}{559.724304pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.594238pt}{560.471680pt}}
\pgflineto{\pgfpoint{218.593872pt}{560.530518pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.250977pt}{572.793945pt}}
\pgflineto{\pgfpoint{230.251068pt}{572.779297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.950409pt}{573.518188pt}}
\pgflineto{\pgfpoint{230.950439pt}{573.527527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.416794pt}{574.010925pt}}
\pgflineto{\pgfpoint{231.416763pt}{574.020264pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.883011pt}{574.503540pt}}
\pgflineto{\pgfpoint{231.883041pt}{574.512878pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.048828pt}{575.751465pt}}
\pgflineto{\pgfpoint{233.048920pt}{575.735352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.748245pt}{576.474182pt}}
\pgflineto{\pgfpoint{233.748276pt}{576.483582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.214645pt}{576.966980pt}}
\pgflineto{\pgfpoint{234.214615pt}{576.976318pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.680862pt}{577.459534pt}}
\pgflineto{\pgfpoint{234.680893pt}{577.468933pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.644165pt}{581.646912pt}}
\pgflineto{\pgfpoint{238.644104pt}{581.656311pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.343460pt}{582.385803pt}}
\pgflineto{\pgfpoint{239.343491pt}{582.395203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.809860pt}{582.878601pt}}
\pgflineto{\pgfpoint{239.809830pt}{582.887878pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.276077pt}{583.371155pt}}
\pgflineto{\pgfpoint{240.276108pt}{583.380554pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.442017pt}{584.603027pt}}
\pgflineto{\pgfpoint{241.441956pt}{584.612366pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.141296pt}{585.341797pt}}
\pgflineto{\pgfpoint{242.141327pt}{585.351257pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.607727pt}{585.834656pt}}
\pgflineto{\pgfpoint{242.607697pt}{585.843994pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.073914pt}{586.327209pt}}
\pgflineto{\pgfpoint{243.073944pt}{586.336609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.458984pt}{562.442871pt}}
\pgflineto{\pgfpoint{219.992676pt}{561.950195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.060547pt}{560.964355pt}}
\pgflineto{\pgfpoint{218.594238pt}{560.471680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.526367pt}{561.457031pt}}
\pgflineto{\pgfpoint{219.060547pt}{560.964355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.992676pt}{561.950195pt}}
\pgflineto{\pgfpoint{219.526367pt}{561.457031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.925293pt}{562.936035pt}}
\pgflineto{\pgfpoint{220.458984pt}{562.442871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.391602pt}{563.428711pt}}
\pgflineto{\pgfpoint{220.925293pt}{562.936035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.857910pt}{563.921875pt}}
\pgflineto{\pgfpoint{221.391602pt}{563.428711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.324219pt}{564.414551pt}}
\pgflineto{\pgfpoint{221.857910pt}{563.921875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.790527pt}{564.907715pt}}
\pgflineto{\pgfpoint{222.324219pt}{564.414551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.256836pt}{565.400391pt}}
\pgflineto{\pgfpoint{222.790527pt}{564.907715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.723145pt}{565.893555pt}}
\pgflineto{\pgfpoint{223.256836pt}{565.400391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.189453pt}{566.386230pt}}
\pgflineto{\pgfpoint{223.723145pt}{565.893555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.655762pt}{566.879395pt}}
\pgflineto{\pgfpoint{224.189453pt}{566.386230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.122070pt}{567.372070pt}}
\pgflineto{\pgfpoint{224.655762pt}{566.879395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.588379pt}{567.864746pt}}
\pgflineto{\pgfpoint{225.122070pt}{567.372070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.054688pt}{568.357910pt}}
\pgflineto{\pgfpoint{225.588379pt}{567.864746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.520996pt}{568.850586pt}}
\pgflineto{\pgfpoint{226.054688pt}{568.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.987305pt}{569.343750pt}}
\pgflineto{\pgfpoint{226.520996pt}{568.850586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.453613pt}{569.836426pt}}
\pgflineto{\pgfpoint{226.987305pt}{569.343750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.919922pt}{570.329590pt}}
\pgflineto{\pgfpoint{227.453613pt}{569.836426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.385742pt}{570.822266pt}}
\pgflineto{\pgfpoint{227.919922pt}{570.329590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.852051pt}{571.315430pt}}
\pgflineto{\pgfpoint{228.385742pt}{570.822266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.318359pt}{571.808105pt}}
\pgflineto{\pgfpoint{228.852051pt}{571.315430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.784668pt}{572.301270pt}}
\pgflineto{\pgfpoint{229.318359pt}{571.808105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.250977pt}{572.793945pt}}
\pgflineto{\pgfpoint{229.784668pt}{572.301270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.048828pt}{575.751465pt}}
\pgflineto{\pgfpoint{232.582520pt}{575.258301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.950699pt}{573.612732pt}}
\pgflineto{\pgfpoint{230.950439pt}{573.527527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.416504pt}{574.105835pt}}
\pgflineto{\pgfpoint{231.416763pt}{574.020264pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.883316pt}{574.600037pt}}
\pgflineto{\pgfpoint{231.883041pt}{574.512878pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.582520pt}{575.258301pt}}
\pgflineto{\pgfpoint{232.582001pt}{575.339783pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.748550pt}{576.574829pt}}
\pgflineto{\pgfpoint{233.748276pt}{576.483582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.214325pt}{577.067932pt}}
\pgflineto{\pgfpoint{234.214615pt}{576.976318pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.681183pt}{577.562195pt}}
\pgflineto{\pgfpoint{234.680893pt}{577.468933pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.380371pt}{578.215820pt}}
\pgflineto{\pgfpoint{235.379822pt}{578.301880pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.846680pt}{578.708984pt}}
\pgflineto{\pgfpoint{235.380371pt}{578.215820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.312988pt}{579.201660pt}}
\pgflineto{\pgfpoint{235.846680pt}{578.708984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.779297pt}{579.694824pt}}
\pgflineto{\pgfpoint{236.312988pt}{579.201660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.245605pt}{580.187500pt}}
\pgflineto{\pgfpoint{236.779297pt}{579.694824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.711914pt}{580.680176pt}}
\pgflineto{\pgfpoint{237.245605pt}{580.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.177734pt}{581.173340pt}}
\pgflineto{\pgfpoint{237.711914pt}{580.680176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.644043pt}{581.666016pt}}
\pgflineto{\pgfpoint{238.177734pt}{581.173340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.644043pt}{581.666016pt}}
\pgflineto{\pgfpoint{238.644104pt}{581.656311pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.343811pt}{582.498535pt}}
\pgflineto{\pgfpoint{239.343491pt}{582.395203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.809509pt}{582.991516pt}}
\pgflineto{\pgfpoint{239.809830pt}{582.887878pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.276428pt}{583.485901pt}}
\pgflineto{\pgfpoint{240.276108pt}{583.380554pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.975586pt}{584.130859pt}}
\pgflineto{\pgfpoint{240.974991pt}{584.225464pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.441895pt}{584.623535pt}}
\pgflineto{\pgfpoint{240.975586pt}{584.130859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.441895pt}{584.623535pt}}
\pgflineto{\pgfpoint{241.441956pt}{584.612366pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.141663pt}{585.460571pt}}
\pgflineto{\pgfpoint{242.141327pt}{585.351257pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.607361pt}{585.953613pt}}
\pgflineto{\pgfpoint{242.607697pt}{585.843994pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.074295pt}{586.447998pt}}
\pgflineto{\pgfpoint{243.073944pt}{586.336609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.773438pt}{587.087891pt}}
\pgflineto{\pgfpoint{243.772812pt}{587.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.694336pt}{602.860840pt}}
\pgflineto{\pgfpoint{258.228027pt}{602.368164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.160645pt}{603.354004pt}}
\pgflineto{\pgfpoint{258.694336pt}{602.860840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.626953pt}{603.846680pt}}
\pgflineto{\pgfpoint{259.160645pt}{603.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.093262pt}{604.339844pt}}
\pgflineto{\pgfpoint{259.626953pt}{603.846680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.559570pt}{604.832520pt}}
\pgflineto{\pgfpoint{260.093262pt}{604.339844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.025879pt}{605.325684pt}}
\pgflineto{\pgfpoint{260.559570pt}{604.832520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.492188pt}{605.818359pt}}
\pgflineto{\pgfpoint{261.025879pt}{605.325684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.958496pt}{606.311035pt}}
\pgflineto{\pgfpoint{261.492188pt}{605.818359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.424805pt}{606.804199pt}}
\pgflineto{\pgfpoint{261.958496pt}{606.311035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.891113pt}{607.296875pt}}
\pgflineto{\pgfpoint{262.424805pt}{606.804199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.357422pt}{607.790039pt}}
\pgflineto{\pgfpoint{262.891113pt}{607.296875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.823730pt}{608.282715pt}}
\pgflineto{\pgfpoint{263.357422pt}{607.790039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.290039pt}{608.775879pt}}
\pgflineto{\pgfpoint{263.823730pt}{608.282715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.756348pt}{609.268555pt}}
\pgflineto{\pgfpoint{264.290039pt}{608.775879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.222656pt}{609.761719pt}}
\pgflineto{\pgfpoint{264.756348pt}{609.268555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.688477pt}{610.254395pt}}
\pgflineto{\pgfpoint{265.222656pt}{609.761719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.154785pt}{610.747559pt}}
\pgflineto{\pgfpoint{265.688477pt}{610.254395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.621094pt}{611.240234pt}}
\pgflineto{\pgfpoint{266.154785pt}{610.747559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.087402pt}{611.733398pt}}
\pgflineto{\pgfpoint{266.621094pt}{611.240234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.553711pt}{612.226074pt}}
\pgflineto{\pgfpoint{267.087402pt}{611.733398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.020020pt}{612.718750pt}}
\pgflineto{\pgfpoint{267.553711pt}{612.226074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.486328pt}{613.211914pt}}
\pgflineto{\pgfpoint{268.020020pt}{612.718750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.952637pt}{613.704590pt}}
\pgflineto{\pgfpoint{268.486328pt}{613.211914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.418945pt}{614.197754pt}}
\pgflineto{\pgfpoint{268.952637pt}{613.704590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.885254pt}{614.690430pt}}
\pgflineto{\pgfpoint{269.418945pt}{614.197754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.351562pt}{615.183594pt}}
\pgflineto{\pgfpoint{269.885254pt}{614.690430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.817871pt}{615.676270pt}}
\pgflineto{\pgfpoint{270.351562pt}{615.183594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.284180pt}{616.169434pt}}
\pgflineto{\pgfpoint{270.817871pt}{615.676270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.750488pt}{616.662109pt}}
\pgflineto{\pgfpoint{271.284180pt}{616.169434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.205078pt}{631.941895pt}}
\pgflineto{\pgfpoint{285.738770pt}{631.449219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.671387pt}{632.435059pt}}
\pgflineto{\pgfpoint{286.205078pt}{631.941895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.137695pt}{632.927734pt}}
\pgflineto{\pgfpoint{286.671387pt}{632.435059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.604004pt}{633.420898pt}}
\pgflineto{\pgfpoint{287.137695pt}{632.927734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.070312pt}{633.913574pt}}
\pgflineto{\pgfpoint{287.604004pt}{633.420898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.536621pt}{634.406738pt}}
\pgflineto{\pgfpoint{288.070312pt}{633.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.002930pt}{634.899414pt}}
\pgflineto{\pgfpoint{288.536621pt}{634.406738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.469238pt}{635.392578pt}}
\pgflineto{\pgfpoint{289.002930pt}{634.899414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.935547pt}{635.885254pt}}
\pgflineto{\pgfpoint{289.469238pt}{635.392578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.401855pt}{636.378418pt}}
\pgflineto{\pgfpoint{289.935547pt}{635.885254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.868164pt}{636.871094pt}}
\pgflineto{\pgfpoint{290.401855pt}{636.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.334473pt}{637.363770pt}}
\pgflineto{\pgfpoint{290.868164pt}{636.871094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.800781pt}{637.856934pt}}
\pgflineto{\pgfpoint{291.334473pt}{637.363770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.267090pt}{638.349609pt}}
\pgflineto{\pgfpoint{291.800781pt}{637.856934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.733398pt}{638.842773pt}}
\pgflineto{\pgfpoint{292.267090pt}{638.349609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.199219pt}{639.335449pt}}
\pgflineto{\pgfpoint{292.733398pt}{638.842773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.665527pt}{639.828613pt}}
\pgflineto{\pgfpoint{293.199219pt}{639.335449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.131836pt}{640.321289pt}}
\pgflineto{\pgfpoint{293.665527pt}{639.828613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.598145pt}{640.814453pt}}
\pgflineto{\pgfpoint{294.131836pt}{640.321289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.064453pt}{641.307129pt}}
\pgflineto{\pgfpoint{294.598145pt}{640.814453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.064453pt}{641.307129pt}}
\pgflineto{\pgfpoint{295.338837pt}{641.597290pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.216797pt}{617.155273pt}}
\pgflineto{\pgfpoint{271.750488pt}{616.662109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.683105pt}{617.647949pt}}
\pgflineto{\pgfpoint{272.216797pt}{617.155273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.149414pt}{618.140625pt}}
\pgflineto{\pgfpoint{272.683105pt}{617.647949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.615723pt}{618.633789pt}}
\pgflineto{\pgfpoint{273.149414pt}{618.140625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.082031pt}{619.126465pt}}
\pgflineto{\pgfpoint{273.615723pt}{618.633789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.547852pt}{619.619629pt}}
\pgflineto{\pgfpoint{274.082031pt}{619.126465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.014160pt}{620.112305pt}}
\pgflineto{\pgfpoint{274.547852pt}{619.619629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.480469pt}{620.605469pt}}
\pgflineto{\pgfpoint{275.014160pt}{620.112305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.946777pt}{621.098145pt}}
\pgflineto{\pgfpoint{275.480469pt}{620.605469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.413086pt}{621.591309pt}}
\pgflineto{\pgfpoint{275.946777pt}{621.098145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.879395pt}{622.083984pt}}
\pgflineto{\pgfpoint{276.413086pt}{621.591309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.345703pt}{622.577148pt}}
\pgflineto{\pgfpoint{276.879395pt}{622.083984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.812012pt}{623.069824pt}}
\pgflineto{\pgfpoint{277.345703pt}{622.577148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.278320pt}{623.562988pt}}
\pgflineto{\pgfpoint{277.812012pt}{623.069824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.744629pt}{624.055664pt}}
\pgflineto{\pgfpoint{278.278320pt}{623.562988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.210938pt}{624.548828pt}}
\pgflineto{\pgfpoint{278.744629pt}{624.055664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.677246pt}{625.041504pt}}
\pgflineto{\pgfpoint{279.210938pt}{624.548828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.143555pt}{625.534180pt}}
\pgflineto{\pgfpoint{279.677246pt}{625.041504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.609863pt}{626.027344pt}}
\pgflineto{\pgfpoint{280.143555pt}{625.534180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.076172pt}{626.520020pt}}
\pgflineto{\pgfpoint{280.609863pt}{626.027344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.542480pt}{627.013184pt}}
\pgflineto{\pgfpoint{281.076172pt}{626.520020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.008789pt}{627.505859pt}}
\pgflineto{\pgfpoint{281.542480pt}{627.013184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.475098pt}{627.999023pt}}
\pgflineto{\pgfpoint{282.008789pt}{627.505859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.941406pt}{628.491699pt}}
\pgflineto{\pgfpoint{282.475098pt}{627.999023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.407715pt}{628.984863pt}}
\pgflineto{\pgfpoint{282.941406pt}{628.491699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.873535pt}{629.477539pt}}
\pgflineto{\pgfpoint{283.407715pt}{628.984863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.339844pt}{629.970703pt}}
\pgflineto{\pgfpoint{283.873535pt}{629.477539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.806152pt}{630.463379pt}}
\pgflineto{\pgfpoint{284.339844pt}{629.970703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.272461pt}{630.956055pt}}
\pgflineto{\pgfpoint{284.806152pt}{630.463379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.738770pt}{631.449219pt}}
\pgflineto{\pgfpoint{285.272461pt}{630.956055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.239746pt}{587.581055pt}}
\pgflineto{\pgfpoint{243.773438pt}{587.087891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.706055pt}{588.073730pt}}
\pgflineto{\pgfpoint{244.239746pt}{587.581055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.172363pt}{588.566895pt}}
\pgflineto{\pgfpoint{244.706055pt}{588.073730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.638672pt}{589.059570pt}}
\pgflineto{\pgfpoint{245.172363pt}{588.566895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.104980pt}{589.552734pt}}
\pgflineto{\pgfpoint{245.638672pt}{589.059570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.571289pt}{590.045410pt}}
\pgflineto{\pgfpoint{246.104980pt}{589.552734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.037109pt}{590.538574pt}}
\pgflineto{\pgfpoint{246.571289pt}{590.045410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.503418pt}{591.031250pt}}
\pgflineto{\pgfpoint{247.037109pt}{590.538574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.969727pt}{591.524414pt}}
\pgflineto{\pgfpoint{247.503418pt}{591.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.436035pt}{592.017090pt}}
\pgflineto{\pgfpoint{247.969727pt}{591.524414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.902344pt}{592.509766pt}}
\pgflineto{\pgfpoint{248.436035pt}{592.017090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.368652pt}{593.002930pt}}
\pgflineto{\pgfpoint{248.902344pt}{592.509766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.834961pt}{593.495605pt}}
\pgflineto{\pgfpoint{249.368652pt}{593.002930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.301270pt}{593.988770pt}}
\pgflineto{\pgfpoint{249.834961pt}{593.495605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.767578pt}{594.481445pt}}
\pgflineto{\pgfpoint{250.301270pt}{593.988770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.233887pt}{594.974609pt}}
\pgflineto{\pgfpoint{250.767578pt}{594.481445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.700195pt}{595.467285pt}}
\pgflineto{\pgfpoint{251.233887pt}{594.974609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.166504pt}{595.960449pt}}
\pgflineto{\pgfpoint{251.700195pt}{595.467285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.632812pt}{596.453125pt}}
\pgflineto{\pgfpoint{252.166504pt}{595.960449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.099121pt}{596.946289pt}}
\pgflineto{\pgfpoint{252.632812pt}{596.453125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.565430pt}{597.438965pt}}
\pgflineto{\pgfpoint{253.099121pt}{596.946289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.031738pt}{597.932129pt}}
\pgflineto{\pgfpoint{253.565430pt}{597.438965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.498047pt}{598.424805pt}}
\pgflineto{\pgfpoint{254.031738pt}{597.932129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.964355pt}{598.917480pt}}
\pgflineto{\pgfpoint{254.498047pt}{598.424805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.430664pt}{599.410645pt}}
\pgflineto{\pgfpoint{254.964355pt}{598.917480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.896484pt}{599.903320pt}}
\pgflineto{\pgfpoint{255.430664pt}{599.410645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.362793pt}{600.396484pt}}
\pgflineto{\pgfpoint{255.896484pt}{599.903320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.829102pt}{600.889160pt}}
\pgflineto{\pgfpoint{256.362793pt}{600.396484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.295410pt}{601.382324pt}}
\pgflineto{\pgfpoint{256.829102pt}{600.889160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.761719pt}{601.875000pt}}
\pgflineto{\pgfpoint{257.295410pt}{601.382324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.228027pt}{602.368164pt}}
\pgflineto{\pgfpoint{257.761719pt}{601.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.223633pt}{522.025391pt}}
\pgflineto{\pgfpoint{181.757812pt}{521.532227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.689941pt}{522.518066pt}}
\pgflineto{\pgfpoint{182.223633pt}{522.025391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.156250pt}{523.010742pt}}
\pgflineto{\pgfpoint{182.689941pt}{522.518066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.622559pt}{523.503906pt}}
\pgflineto{\pgfpoint{183.156250pt}{523.010742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.088867pt}{523.996582pt}}
\pgflineto{\pgfpoint{183.622559pt}{523.503906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.555176pt}{524.489746pt}}
\pgflineto{\pgfpoint{184.088867pt}{523.996582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.021484pt}{524.982422pt}}
\pgflineto{\pgfpoint{184.555176pt}{524.489746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.487793pt}{525.475586pt}}
\pgflineto{\pgfpoint{185.021484pt}{524.982422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.954102pt}{525.968262pt}}
\pgflineto{\pgfpoint{185.487793pt}{525.475586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.420410pt}{526.461426pt}}
\pgflineto{\pgfpoint{185.954102pt}{525.968262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.004395pt}{621.681641pt}}
\pgflineto{\pgfpoint{205.771362pt}{546.955322pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.004395pt}{621.681641pt}}
\pgflineto{\pgfpoint{206.237427pt}{547.448792pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.937012pt}{622.667480pt}}
\pgflineto{\pgfpoint{206.703979pt}{547.942688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.937012pt}{622.667480pt}}
\pgflineto{\pgfpoint{207.403061pt}{548.682861pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.802246pt}{624.638672pt}}
\pgflineto{\pgfpoint{208.569229pt}{549.917419pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.802246pt}{624.638672pt}}
\pgflineto{\pgfpoint{209.035263pt}{550.410828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.734375pt}{625.624512pt}}
\pgflineto{\pgfpoint{209.501617pt}{550.904541pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.734375pt}{625.624512pt}}
\pgflineto{\pgfpoint{210.200394pt}{551.644409pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.397461pt}{630.553711pt}}
\pgflineto{\pgfpoint{214.164474pt}{555.841125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.397461pt}{630.553711pt}}
\pgflineto{\pgfpoint{214.630447pt}{556.334473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.330078pt}{631.539551pt}}
\pgflineto{\pgfpoint{215.097092pt}{556.828491pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.330078pt}{631.539551pt}}
\pgflineto{\pgfpoint{215.796051pt}{557.568481pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.195312pt}{633.511230pt}}
\pgflineto{\pgfpoint{216.962341pt}{558.803284pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.195312pt}{633.511230pt}}
\pgflineto{\pgfpoint{217.428284pt}{559.296509pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.127930pt}{634.497070pt}}
\pgflineto{\pgfpoint{217.894958pt}{559.790588pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.127930pt}{634.497070pt}}
\pgflineto{\pgfpoint{218.593872pt}{560.530518pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.183594pt}{648.298340pt}}
\pgflineto{\pgfpoint{230.950699pt}{573.612732pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.183594pt}{648.298340pt}}
\pgflineto{\pgfpoint{231.416504pt}{574.105835pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.116211pt}{649.283691pt}}
\pgflineto{\pgfpoint{231.883316pt}{574.600037pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.116211pt}{649.283691pt}}
\pgflineto{\pgfpoint{232.582001pt}{575.339783pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.981445pt}{651.255371pt}}
\pgflineto{\pgfpoint{233.748550pt}{576.574829pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.981445pt}{651.255371pt}}
\pgflineto{\pgfpoint{234.214325pt}{577.067932pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.914062pt}{652.241211pt}}
\pgflineto{\pgfpoint{234.681183pt}{577.562195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.914062pt}{652.241211pt}}
\pgflineto{\pgfpoint{235.379822pt}{578.301880pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.576660pt}{657.170410pt}}
\pgflineto{\pgfpoint{239.343811pt}{582.498535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.576660pt}{657.170410pt}}
\pgflineto{\pgfpoint{239.809509pt}{582.991516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.509277pt}{658.156250pt}}
\pgflineto{\pgfpoint{240.276428pt}{583.485901pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.509277pt}{658.156250pt}}
\pgflineto{\pgfpoint{240.974991pt}{584.225464pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.374512pt}{660.127930pt}}
\pgflineto{\pgfpoint{242.141663pt}{585.460571pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.374512pt}{660.127930pt}}
\pgflineto{\pgfpoint{242.607361pt}{585.953613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.307129pt}{661.113770pt}}
\pgflineto{\pgfpoint{243.074295pt}{586.447998pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.307129pt}{661.113770pt}}
\pgflineto{\pgfpoint{243.772812pt}{587.187500pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{293.952637pt}{541.680664pt}}
\pgflineto{\pgfpoint{293.253174pt}{491.263000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.952637pt}{541.680664pt}}
\pgflineto{\pgfpoint{294.652100pt}{492.741852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.750488pt}{544.638184pt}}
\pgflineto{\pgfpoint{296.051025pt}{494.220703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.149414pt}{496.437988pt}}
\pgflineto{\pgfpoint{296.750488pt}{544.638184pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{295.530762pt}{641.800293pt}}
\pgflineto{\pgfpoint{295.338837pt}{641.597290pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.997070pt}{642.292969pt}}
\pgflineto{\pgfpoint{295.530762pt}{641.800293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.463379pt}{642.786133pt}}
\pgflineto{\pgfpoint{295.997070pt}{642.292969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.929688pt}{643.278809pt}}
\pgflineto{\pgfpoint{296.463379pt}{642.786133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.395996pt}{643.771484pt}}
\pgflineto{\pgfpoint{296.929688pt}{643.278809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.862305pt}{644.264648pt}}
\pgflineto{\pgfpoint{297.395996pt}{643.771484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.328613pt}{644.757324pt}}
\pgflineto{\pgfpoint{297.862305pt}{644.264648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.794922pt}{645.250488pt}}
\pgflineto{\pgfpoint{298.328613pt}{644.757324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.261230pt}{645.743164pt}}
\pgflineto{\pgfpoint{298.794922pt}{645.250488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.727539pt}{646.236328pt}}
\pgflineto{\pgfpoint{299.261230pt}{645.743164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.193848pt}{646.729004pt}}
\pgflineto{\pgfpoint{299.727539pt}{646.236328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.660156pt}{647.222168pt}}
\pgflineto{\pgfpoint{300.193848pt}{646.729004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.126465pt}{647.714844pt}}
\pgflineto{\pgfpoint{300.660156pt}{647.222168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.592773pt}{648.208008pt}}
\pgflineto{\pgfpoint{301.126465pt}{647.714844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.058594pt}{648.700684pt}}
\pgflineto{\pgfpoint{301.592773pt}{648.208008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.524902pt}{649.193848pt}}
\pgflineto{\pgfpoint{302.058594pt}{648.700684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.991211pt}{649.686523pt}}
\pgflineto{\pgfpoint{302.524902pt}{649.193848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.457520pt}{650.179199pt}}
\pgflineto{\pgfpoint{302.991211pt}{649.686523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.457520pt}{650.179199pt}}
\pgflineto{\pgfpoint{303.731903pt}{650.469360pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{302.345703pt}{550.552734pt}}
\pgflineto{\pgfpoint{301.646240pt}{500.135468pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{302.345703pt}{550.552734pt}}
\pgflineto{\pgfpoint{303.045166pt}{501.614319pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{305.143555pt}{553.510254pt}}
\pgflineto{\pgfpoint{304.444122pt}{503.093170pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.542480pt}{505.310059pt}}
\pgflineto{\pgfpoint{305.143555pt}{553.510254pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{315.114746pt}{662.501953pt}}
\pgflineto{\pgfpoint{314.648438pt}{662.009277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.581055pt}{662.994629pt}}
\pgflineto{\pgfpoint{315.114746pt}{662.501953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.047363pt}{663.487793pt}}
\pgflineto{\pgfpoint{315.581055pt}{662.994629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.513672pt}{663.980469pt}}
\pgflineto{\pgfpoint{316.047363pt}{663.487793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.979980pt}{664.473633pt}}
\pgflineto{\pgfpoint{316.513672pt}{663.980469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.446289pt}{664.966309pt}}
\pgflineto{\pgfpoint{316.979980pt}{664.473633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.912598pt}{665.459473pt}}
\pgflineto{\pgfpoint{317.446289pt}{664.966309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.378906pt}{665.952148pt}}
\pgflineto{\pgfpoint{317.912598pt}{665.459473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.845215pt}{666.445312pt}}
\pgflineto{\pgfpoint{318.378906pt}{665.952148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.311523pt}{666.937988pt}}
\pgflineto{\pgfpoint{318.845215pt}{666.445312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.777832pt}{667.431152pt}}
\pgflineto{\pgfpoint{319.311523pt}{666.937988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.244141pt}{667.923828pt}}
\pgflineto{\pgfpoint{319.777832pt}{667.431152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.244141pt}{667.923828pt}}
\pgflineto{\pgfpoint{320.517487pt}{668.213257pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.923828pt}{650.672363pt}}
\pgflineto{\pgfpoint{303.731903pt}{650.469360pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.390137pt}{651.165039pt}}
\pgflineto{\pgfpoint{303.923828pt}{650.672363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.856445pt}{651.658203pt}}
\pgflineto{\pgfpoint{304.390137pt}{651.165039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.322754pt}{652.150879pt}}
\pgflineto{\pgfpoint{304.856445pt}{651.658203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.789062pt}{652.644043pt}}
\pgflineto{\pgfpoint{305.322754pt}{652.150879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.255371pt}{653.136719pt}}
\pgflineto{\pgfpoint{305.789062pt}{652.644043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.721680pt}{653.629883pt}}
\pgflineto{\pgfpoint{306.255371pt}{653.136719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.187988pt}{654.122559pt}}
\pgflineto{\pgfpoint{306.721680pt}{653.629883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.654297pt}{654.615723pt}}
\pgflineto{\pgfpoint{307.187988pt}{654.122559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.120605pt}{655.108398pt}}
\pgflineto{\pgfpoint{307.654297pt}{654.615723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.586914pt}{655.601562pt}}
\pgflineto{\pgfpoint{308.120605pt}{655.108398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.053223pt}{656.094238pt}}
\pgflineto{\pgfpoint{308.586914pt}{655.601562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.519531pt}{656.587402pt}}
\pgflineto{\pgfpoint{309.053223pt}{656.094238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.985840pt}{657.080078pt}}
\pgflineto{\pgfpoint{309.519531pt}{656.587402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.452148pt}{657.572754pt}}
\pgflineto{\pgfpoint{309.985840pt}{657.080078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.918457pt}{658.065918pt}}
\pgflineto{\pgfpoint{310.452148pt}{657.572754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.384766pt}{658.558594pt}}
\pgflineto{\pgfpoint{310.918457pt}{658.065918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.850586pt}{659.051758pt}}
\pgflineto{\pgfpoint{311.384766pt}{658.558594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.316895pt}{659.544434pt}}
\pgflineto{\pgfpoint{311.850586pt}{659.051758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.783203pt}{660.037598pt}}
\pgflineto{\pgfpoint{312.316895pt}{659.544434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.249512pt}{660.530273pt}}
\pgflineto{\pgfpoint{312.783203pt}{660.037598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.715820pt}{661.023438pt}}
\pgflineto{\pgfpoint{313.249512pt}{660.530273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.182129pt}{661.516113pt}}
\pgflineto{\pgfpoint{313.715820pt}{661.023438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.648438pt}{662.009277pt}}
\pgflineto{\pgfpoint{314.182129pt}{661.516113pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{319.131836pt}{568.297363pt}}
\pgflineto{\pgfpoint{318.432648pt}{517.880798pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{319.131836pt}{568.297363pt}}
\pgflineto{\pgfpoint{319.831268pt}{519.359253pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{321.929688pt}{571.254883pt}}
\pgflineto{\pgfpoint{321.230255pt}{520.838135pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.328613pt}{523.054688pt}}
\pgflineto{\pgfpoint{321.929688pt}{571.254883pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{325.839355pt}{673.838867pt}}
\pgflineto{\pgfpoint{325.373047pt}{673.345703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.305664pt}{674.331543pt}}
\pgflineto{\pgfpoint{325.839355pt}{673.838867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.771973pt}{674.824707pt}}
\pgflineto{\pgfpoint{326.305664pt}{674.331543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.238281pt}{675.317383pt}}
\pgflineto{\pgfpoint{326.771973pt}{674.824707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.704590pt}{675.810059pt}}
\pgflineto{\pgfpoint{327.238281pt}{675.317383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.170898pt}{676.303223pt}}
\pgflineto{\pgfpoint{327.704590pt}{675.810059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.637207pt}{676.795898pt}}
\pgflineto{\pgfpoint{328.170898pt}{676.303223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.637207pt}{676.795898pt}}
\pgflineto{\pgfpoint{328.911591pt}{677.086060pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.709961pt}{668.416992pt}}
\pgflineto{\pgfpoint{320.517487pt}{668.213257pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.176270pt}{668.909668pt}}
\pgflineto{\pgfpoint{320.709961pt}{668.416992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.642578pt}{669.402832pt}}
\pgflineto{\pgfpoint{321.176270pt}{668.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.108887pt}{669.895508pt}}
\pgflineto{\pgfpoint{321.642578pt}{669.402832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.575195pt}{670.388184pt}}
\pgflineto{\pgfpoint{322.108887pt}{669.895508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.041504pt}{670.881348pt}}
\pgflineto{\pgfpoint{322.575195pt}{670.388184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.507812pt}{671.374023pt}}
\pgflineto{\pgfpoint{323.041504pt}{670.881348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.974121pt}{671.867188pt}}
\pgflineto{\pgfpoint{323.507812pt}{671.374023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.440430pt}{672.359863pt}}
\pgflineto{\pgfpoint{323.974121pt}{671.867188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.906738pt}{672.853027pt}}
\pgflineto{\pgfpoint{324.440430pt}{672.359863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.373047pt}{673.345703pt}}
\pgflineto{\pgfpoint{324.906738pt}{672.853027pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{327.525391pt}{577.169434pt}}
\pgflineto{\pgfpoint{326.825958pt}{526.753540pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{327.525391pt}{577.169434pt}}
\pgflineto{\pgfpoint{328.224579pt}{528.231995pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{330.322754pt}{580.126953pt}}
\pgflineto{\pgfpoint{329.623322pt}{529.710632pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.721680pt}{531.926758pt}}
\pgflineto{\pgfpoint{330.322754pt}{580.126953pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{356.614258pt}{631.852051pt}}
\pgflineto{\pgfpoint{356.147949pt}{705.877441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.614258pt}{631.852051pt}}
\pgflineto{\pgfpoint{356.847382pt}{706.609558pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.546875pt}{632.837402pt}}
\pgflineto{\pgfpoint{357.313751pt}{707.102234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.546875pt}{632.837402pt}}
\pgflineto{\pgfpoint{357.779755pt}{707.594666pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.411621pt}{634.809082pt}}
\pgflineto{\pgfpoint{358.945374pt}{708.826172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.411621pt}{634.809082pt}}
\pgflineto{\pgfpoint{359.644745pt}{709.565063pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.344238pt}{635.794922pt}}
\pgflineto{\pgfpoint{360.111115pt}{710.057800pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.344238pt}{635.794922pt}}
\pgflineto{\pgfpoint{360.577362pt}{710.550476pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.007324pt}{640.724121pt}}
\pgflineto{\pgfpoint{364.541077pt}{714.738281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.007324pt}{640.724121pt}}
\pgflineto{\pgfpoint{365.240417pt}{715.477173pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.939941pt}{641.709961pt}}
\pgflineto{\pgfpoint{365.706848pt}{715.969910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.939941pt}{641.709961pt}}
\pgflineto{\pgfpoint{366.173035pt}{716.462524pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.804688pt}{643.681641pt}}
\pgflineto{\pgfpoint{367.338470pt}{717.693848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.804688pt}{643.681641pt}}
\pgflineto{\pgfpoint{368.037781pt}{718.432739pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.737305pt}{644.667480pt}}
\pgflineto{\pgfpoint{368.504181pt}{718.925476pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.737305pt}{644.667480pt}}
\pgflineto{\pgfpoint{368.970428pt}{719.418091pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.793457pt}{658.468262pt}}
\pgflineto{\pgfpoint{381.327271pt}{732.473633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.793457pt}{658.468262pt}}
\pgflineto{\pgfpoint{382.026520pt}{733.212463pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.726074pt}{659.454102pt}}
\pgflineto{\pgfpoint{382.493011pt}{733.705261pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.726074pt}{659.454102pt}}
\pgflineto{\pgfpoint{382.959167pt}{734.197876pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.591309pt}{661.425781pt}}
\pgflineto{\pgfpoint{384.125122pt}{735.429688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.591309pt}{661.425781pt}}
\pgflineto{\pgfpoint{384.824402pt}{736.168457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.523926pt}{662.411621pt}}
\pgflineto{\pgfpoint{385.290833pt}{736.661316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.523926pt}{662.411621pt}}
\pgflineto{\pgfpoint{385.756775pt}{737.153625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.186523pt}{667.340820pt}}
\pgflineto{\pgfpoint{389.720367pt}{741.341309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.186523pt}{667.340820pt}}
\pgflineto{\pgfpoint{390.419586pt}{742.080078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.119141pt}{668.326660pt}}
\pgflineto{\pgfpoint{390.886078pt}{742.572937pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.119141pt}{668.326660pt}}
\pgflineto{\pgfpoint{391.352203pt}{743.065430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.984375pt}{670.297852pt}}
\pgflineto{\pgfpoint{392.544891pt}{740.064270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.984375pt}{670.297852pt}}
\pgflineto{\pgfpoint{393.173096pt}{730.813232pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.916992pt}{671.283691pt}}
\pgflineto{\pgfpoint{393.757111pt}{722.212463pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.916992pt}{671.283691pt}}
\pgflineto{\pgfpoint{394.061676pt}{717.727478pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.558105pt}{692.568848pt}}
\pgflineto{\pgfpoint{343.091797pt}{692.076172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.760254pt}{689.611328pt}}
\pgflineto{\pgfpoint{340.293945pt}{689.118652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.226562pt}{690.104492pt}}
\pgflineto{\pgfpoint{340.760254pt}{689.611328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.692871pt}{690.597168pt}}
\pgflineto{\pgfpoint{341.226562pt}{690.104492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.159180pt}{691.090332pt}}
\pgflineto{\pgfpoint{341.692871pt}{690.597168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.625488pt}{691.583008pt}}
\pgflineto{\pgfpoint{342.159180pt}{691.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.091797pt}{692.076172pt}}
\pgflineto{\pgfpoint{342.625488pt}{691.583008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.024414pt}{693.062012pt}}
\pgflineto{\pgfpoint{343.558105pt}{692.568848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.490723pt}{693.554688pt}}
\pgflineto{\pgfpoint{344.024414pt}{693.062012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.957031pt}{694.047852pt}}
\pgflineto{\pgfpoint{344.490723pt}{693.554688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.423340pt}{694.540527pt}}
\pgflineto{\pgfpoint{344.957031pt}{694.047852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.889648pt}{695.033203pt}}
\pgflineto{\pgfpoint{345.423340pt}{694.540527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.355957pt}{695.526367pt}}
\pgflineto{\pgfpoint{345.889648pt}{695.033203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.822266pt}{696.019043pt}}
\pgflineto{\pgfpoint{346.355957pt}{695.526367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.288574pt}{696.512207pt}}
\pgflineto{\pgfpoint{346.822266pt}{696.019043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.754883pt}{697.004883pt}}
\pgflineto{\pgfpoint{347.288574pt}{696.512207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.221191pt}{697.498047pt}}
\pgflineto{\pgfpoint{347.754883pt}{697.004883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.687012pt}{697.990723pt}}
\pgflineto{\pgfpoint{348.221191pt}{697.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.153320pt}{698.483887pt}}
\pgflineto{\pgfpoint{348.687012pt}{697.990723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.619629pt}{698.976562pt}}
\pgflineto{\pgfpoint{349.153320pt}{698.483887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.085938pt}{699.469727pt}}
\pgflineto{\pgfpoint{349.619629pt}{698.976562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.552246pt}{699.962402pt}}
\pgflineto{\pgfpoint{350.085938pt}{699.469727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.018555pt}{700.455566pt}}
\pgflineto{\pgfpoint{350.552246pt}{699.962402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.484863pt}{700.948242pt}}
\pgflineto{\pgfpoint{351.018555pt}{700.455566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.951172pt}{701.440918pt}}
\pgflineto{\pgfpoint{351.484863pt}{700.948242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.417480pt}{701.934082pt}}
\pgflineto{\pgfpoint{351.951172pt}{701.440918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.883789pt}{702.426758pt}}
\pgflineto{\pgfpoint{352.417480pt}{701.934082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.350098pt}{702.919922pt}}
\pgflineto{\pgfpoint{352.883789pt}{702.426758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.816406pt}{703.412598pt}}
\pgflineto{\pgfpoint{353.350098pt}{702.919922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.282715pt}{703.905762pt}}
\pgflineto{\pgfpoint{353.816406pt}{703.412598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.749023pt}{704.398438pt}}
\pgflineto{\pgfpoint{354.282715pt}{703.905762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.215332pt}{704.891602pt}}
\pgflineto{\pgfpoint{354.749023pt}{704.398438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.681641pt}{705.384277pt}}
\pgflineto{\pgfpoint{355.215332pt}{704.891602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.147949pt}{705.877441pt}}
\pgflineto{\pgfpoint{355.681641pt}{705.384277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.847473pt}{706.634399pt}}
\pgflineto{\pgfpoint{356.847382pt}{706.609558pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.313660pt}{707.127441pt}}
\pgflineto{\pgfpoint{357.313751pt}{707.102234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.779846pt}{707.620544pt}}
\pgflineto{\pgfpoint{357.779755pt}{707.594666pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.479004pt}{708.341797pt}}
\pgflineto{\pgfpoint{358.478882pt}{708.359985pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.945312pt}{708.834473pt}}
\pgflineto{\pgfpoint{358.479004pt}{708.341797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.945312pt}{708.834473pt}}
\pgflineto{\pgfpoint{358.945374pt}{708.826172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.644836pt}{709.593262pt}}
\pgflineto{\pgfpoint{359.644745pt}{709.565063pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.111023pt}{710.086304pt}}
\pgflineto{\pgfpoint{360.111115pt}{710.057800pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.577454pt}{710.579651pt}}
\pgflineto{\pgfpoint{360.577362pt}{710.550476pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.276855pt}{711.299316pt}}
\pgflineto{\pgfpoint{361.276733pt}{711.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.743164pt}{711.791992pt}}
\pgflineto{\pgfpoint{361.276855pt}{711.299316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.209473pt}{712.285156pt}}
\pgflineto{\pgfpoint{361.743164pt}{711.791992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.675781pt}{712.777832pt}}
\pgflineto{\pgfpoint{362.209473pt}{712.285156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.142090pt}{713.270508pt}}
\pgflineto{\pgfpoint{362.675781pt}{712.777832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.608398pt}{713.763672pt}}
\pgflineto{\pgfpoint{363.142090pt}{713.270508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.074707pt}{714.256348pt}}
\pgflineto{\pgfpoint{363.608398pt}{713.763672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.541016pt}{714.749512pt}}
\pgflineto{\pgfpoint{364.074707pt}{714.256348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.541016pt}{714.749512pt}}
\pgflineto{\pgfpoint{364.541077pt}{714.738281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.240540pt}{715.511902pt}}
\pgflineto{\pgfpoint{365.240417pt}{715.477173pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.706726pt}{716.005005pt}}
\pgflineto{\pgfpoint{365.706848pt}{715.969910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.173157pt}{716.498352pt}}
\pgflineto{\pgfpoint{366.173035pt}{716.462524pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.872559pt}{717.213867pt}}
\pgflineto{\pgfpoint{366.872406pt}{717.237915pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.338379pt}{717.707031pt}}
\pgflineto{\pgfpoint{366.872559pt}{717.213867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.338379pt}{717.707031pt}}
\pgflineto{\pgfpoint{367.338470pt}{717.693848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.037903pt}{718.470703pt}}
\pgflineto{\pgfpoint{368.037781pt}{718.432739pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.504059pt}{718.963745pt}}
\pgflineto{\pgfpoint{368.504181pt}{718.925476pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.970551pt}{719.457153pt}}
\pgflineto{\pgfpoint{368.970428pt}{719.418091pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.669922pt}{720.171387pt}}
\pgflineto{\pgfpoint{369.669769pt}{720.196777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.327148pt}{732.493652pt}}
\pgflineto{\pgfpoint{381.327271pt}{732.473633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.026520pt}{733.212463pt}}
\pgflineto{\pgfpoint{382.026581pt}{733.227234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.493011pt}{733.705261pt}}
\pgflineto{\pgfpoint{382.492950pt}{733.719971pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.959167pt}{734.197876pt}}
\pgflineto{\pgfpoint{382.959229pt}{734.212646pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.125000pt}{735.451172pt}}
\pgflineto{\pgfpoint{384.125122pt}{735.429688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.824402pt}{736.168457pt}}
\pgflineto{\pgfpoint{384.824463pt}{736.183350pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.290833pt}{736.661316pt}}
\pgflineto{\pgfpoint{385.290771pt}{736.676025pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.756775pt}{737.153625pt}}
\pgflineto{\pgfpoint{385.756836pt}{737.168396pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.720367pt}{741.341309pt}}
\pgflineto{\pgfpoint{389.720276pt}{741.356018pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.419586pt}{742.080078pt}}
\pgflineto{\pgfpoint{390.419647pt}{742.094849pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.886078pt}{742.572937pt}}
\pgflineto{\pgfpoint{390.886017pt}{742.587646pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.352203pt}{743.065430pt}}
\pgflineto{\pgfpoint{391.352264pt}{743.080200pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.602539pt}{721.157227pt}}
\pgflineto{\pgfpoint{370.136230pt}{720.664551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.136230pt}{720.664551pt}}
\pgflineto{\pgfpoint{369.669922pt}{720.171387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.068848pt}{721.649902pt}}
\pgflineto{\pgfpoint{370.602539pt}{721.157227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.535156pt}{722.143066pt}}
\pgflineto{\pgfpoint{371.068848pt}{721.649902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.001465pt}{722.635742pt}}
\pgflineto{\pgfpoint{371.535156pt}{722.143066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.467773pt}{723.128906pt}}
\pgflineto{\pgfpoint{372.001465pt}{722.635742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.934082pt}{723.621582pt}}
\pgflineto{\pgfpoint{372.467773pt}{723.128906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.400391pt}{724.114746pt}}
\pgflineto{\pgfpoint{372.934082pt}{723.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.866699pt}{724.607422pt}}
\pgflineto{\pgfpoint{373.400391pt}{724.114746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.333008pt}{725.100586pt}}
\pgflineto{\pgfpoint{373.866699pt}{724.607422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.799316pt}{725.593262pt}}
\pgflineto{\pgfpoint{374.333008pt}{725.100586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.265625pt}{726.085938pt}}
\pgflineto{\pgfpoint{374.799316pt}{725.593262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.731934pt}{726.579102pt}}
\pgflineto{\pgfpoint{375.265625pt}{726.085938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.198242pt}{727.071777pt}}
\pgflineto{\pgfpoint{375.731934pt}{726.579102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.664062pt}{727.564941pt}}
\pgflineto{\pgfpoint{376.198242pt}{727.071777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.130371pt}{728.057617pt}}
\pgflineto{\pgfpoint{376.664062pt}{727.564941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.596680pt}{728.550781pt}}
\pgflineto{\pgfpoint{377.130371pt}{728.057617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.062988pt}{729.043457pt}}
\pgflineto{\pgfpoint{377.596680pt}{728.550781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.529297pt}{729.536621pt}}
\pgflineto{\pgfpoint{378.062988pt}{729.043457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.995605pt}{730.029297pt}}
\pgflineto{\pgfpoint{378.529297pt}{729.536621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.461914pt}{730.522461pt}}
\pgflineto{\pgfpoint{378.995605pt}{730.029297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.928223pt}{731.015137pt}}
\pgflineto{\pgfpoint{379.461914pt}{730.522461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.394531pt}{731.508301pt}}
\pgflineto{\pgfpoint{379.928223pt}{731.015137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.860840pt}{732.000977pt}}
\pgflineto{\pgfpoint{380.394531pt}{731.508301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.327148pt}{732.493652pt}}
\pgflineto{\pgfpoint{380.860840pt}{732.000977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.125000pt}{735.451172pt}}
\pgflineto{\pgfpoint{383.658691pt}{734.958496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.026703pt}{733.267029pt}}
\pgflineto{\pgfpoint{382.026581pt}{733.227234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.492828pt}{733.759949pt}}
\pgflineto{\pgfpoint{382.492950pt}{733.719971pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.959351pt}{734.253418pt}}
\pgflineto{\pgfpoint{382.959229pt}{734.212646pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.658691pt}{734.958496pt}}
\pgflineto{\pgfpoint{383.658478pt}{734.992981pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.824585pt}{736.226318pt}}
\pgflineto{\pgfpoint{384.824463pt}{736.183350pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.290649pt}{736.719360pt}}
\pgflineto{\pgfpoint{385.290771pt}{736.676025pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.756958pt}{737.212524pt}}
\pgflineto{\pgfpoint{385.756836pt}{737.168396pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.456055pt}{737.916016pt}}
\pgflineto{\pgfpoint{386.455841pt}{737.951721pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.922363pt}{738.408691pt}}
\pgflineto{\pgfpoint{386.456055pt}{737.916016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.388672pt}{738.901855pt}}
\pgflineto{\pgfpoint{386.922363pt}{738.408691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.854980pt}{739.394531pt}}
\pgflineto{\pgfpoint{387.388672pt}{738.901855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.321289pt}{739.887207pt}}
\pgflineto{\pgfpoint{387.854980pt}{739.394531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.787598pt}{740.380371pt}}
\pgflineto{\pgfpoint{388.321289pt}{739.887207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.253906pt}{740.873047pt}}
\pgflineto{\pgfpoint{388.787598pt}{740.380371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.720215pt}{741.366211pt}}
\pgflineto{\pgfpoint{389.253906pt}{740.873047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.720215pt}{741.366211pt}}
\pgflineto{\pgfpoint{389.720276pt}{741.356018pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.419800pt}{742.144531pt}}
\pgflineto{\pgfpoint{390.419647pt}{742.094849pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.885864pt}{742.637451pt}}
\pgflineto{\pgfpoint{390.886017pt}{742.587646pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.352417pt}{743.130920pt}}
\pgflineto{\pgfpoint{391.352264pt}{743.080200pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.051758pt}{743.830566pt}}
\pgflineto{\pgfpoint{392.051514pt}{743.870361pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.051758pt}{743.830566pt}}
\pgflineto{\pgfpoint{392.273254pt}{744.064819pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.103516pt}{677.289062pt}}
\pgflineto{\pgfpoint{328.911591pt}{677.086060pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.569824pt}{677.781738pt}}
\pgflineto{\pgfpoint{329.103516pt}{677.289062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.035645pt}{678.274902pt}}
\pgflineto{\pgfpoint{329.569824pt}{677.781738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.501953pt}{678.767578pt}}
\pgflineto{\pgfpoint{330.035645pt}{678.274902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.968262pt}{679.260742pt}}
\pgflineto{\pgfpoint{330.501953pt}{678.767578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.434570pt}{679.753418pt}}
\pgflineto{\pgfpoint{330.968262pt}{679.260742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.900879pt}{680.246582pt}}
\pgflineto{\pgfpoint{331.434570pt}{679.753418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.367188pt}{680.739258pt}}
\pgflineto{\pgfpoint{331.900879pt}{680.246582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.833496pt}{681.231934pt}}
\pgflineto{\pgfpoint{332.367188pt}{680.739258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.299805pt}{681.725098pt}}
\pgflineto{\pgfpoint{332.833496pt}{681.231934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.766113pt}{682.217773pt}}
\pgflineto{\pgfpoint{333.299805pt}{681.725098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.232422pt}{682.710938pt}}
\pgflineto{\pgfpoint{333.766113pt}{682.217773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.698730pt}{683.203613pt}}
\pgflineto{\pgfpoint{334.232422pt}{682.710938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.165039pt}{683.696777pt}}
\pgflineto{\pgfpoint{334.698730pt}{683.203613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.631348pt}{684.189453pt}}
\pgflineto{\pgfpoint{335.165039pt}{683.696777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.097656pt}{684.682617pt}}
\pgflineto{\pgfpoint{335.631348pt}{684.189453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.563965pt}{685.175293pt}}
\pgflineto{\pgfpoint{336.097656pt}{684.682617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.030273pt}{685.668457pt}}
\pgflineto{\pgfpoint{336.563965pt}{685.175293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.496582pt}{686.161133pt}}
\pgflineto{\pgfpoint{337.030273pt}{685.668457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.962891pt}{686.654297pt}}
\pgflineto{\pgfpoint{337.496582pt}{686.161133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.429199pt}{687.146973pt}}
\pgflineto{\pgfpoint{337.962891pt}{686.654297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.895508pt}{687.640137pt}}
\pgflineto{\pgfpoint{338.429199pt}{687.146973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.361328pt}{688.132812pt}}
\pgflineto{\pgfpoint{338.895508pt}{687.640137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.827637pt}{688.625488pt}}
\pgflineto{\pgfpoint{339.361328pt}{688.132812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.293945pt}{689.118652pt}}
\pgflineto{\pgfpoint{339.827637pt}{688.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.080566pt}{781.381348pt}}
\pgflineto{\pgfpoint{356.847473pt}{706.634399pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.080566pt}{781.381348pt}}
\pgflineto{\pgfpoint{357.313660pt}{707.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.012695pt}{782.367188pt}}
\pgflineto{\pgfpoint{357.779846pt}{707.620544pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.012695pt}{782.367188pt}}
\pgflineto{\pgfpoint{358.478882pt}{708.359985pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.877930pt}{784.338867pt}}
\pgflineto{\pgfpoint{359.644836pt}{709.593262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.877930pt}{784.338867pt}}
\pgflineto{\pgfpoint{360.111023pt}{710.086304pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.810547pt}{785.324707pt}}
\pgflineto{\pgfpoint{360.577454pt}{710.579651pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.810547pt}{785.324707pt}}
\pgflineto{\pgfpoint{361.276733pt}{711.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.473633pt}{790.253418pt}}
\pgflineto{\pgfpoint{365.240540pt}{715.511902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.473633pt}{790.253418pt}}
\pgflineto{\pgfpoint{365.706726pt}{716.005005pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.406250pt}{791.239258pt}}
\pgflineto{\pgfpoint{366.173157pt}{716.498352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.406250pt}{791.239258pt}}
\pgflineto{\pgfpoint{366.872406pt}{717.237915pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.270996pt}{793.210938pt}}
\pgflineto{\pgfpoint{368.037903pt}{718.470703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.270996pt}{793.210938pt}}
\pgflineto{\pgfpoint{368.504059pt}{718.963745pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.203613pt}{794.196777pt}}
\pgflineto{\pgfpoint{368.970551pt}{719.457153pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.203613pt}{794.196777pt}}
\pgflineto{\pgfpoint{369.669769pt}{720.196777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.259766pt}{807.998047pt}}
\pgflineto{\pgfpoint{382.026703pt}{733.267029pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.259766pt}{807.998047pt}}
\pgflineto{\pgfpoint{382.492828pt}{733.759949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.192383pt}{808.983887pt}}
\pgflineto{\pgfpoint{382.959351pt}{734.253418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.192383pt}{808.983887pt}}
\pgflineto{\pgfpoint{383.658478pt}{734.992981pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.057617pt}{810.955566pt}}
\pgflineto{\pgfpoint{384.824585pt}{736.226318pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.057617pt}{810.955566pt}}
\pgflineto{\pgfpoint{385.290649pt}{736.719360pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.989746pt}{811.941406pt}}
\pgflineto{\pgfpoint{385.756958pt}{737.212524pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.989746pt}{811.941406pt}}
\pgflineto{\pgfpoint{386.455841pt}{737.951721pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.506897pt}{770.076050pt}}
\pgflineto{\pgfpoint{390.419800pt}{742.144531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.813934pt}{765.554993pt}}
\pgflineto{\pgfpoint{390.885864pt}{742.637451pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.395630pt}{756.988586pt}}
\pgflineto{\pgfpoint{391.352417pt}{743.130920pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.027496pt}{747.683472pt}}
\pgflineto{\pgfpoint{392.051514pt}{743.870361pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{413.142090pt}{436.745605pt}}
\pgflineto{\pgfpoint{410.261566pt}{479.164795pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{401.664062pt}{605.861816pt}}
\pgflineto{\pgfpoint{401.658447pt}{605.855896pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.664062pt}{605.861816pt}}
\pgflineto{\pgfpoint{402.766541pt}{607.027405pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{417.338867pt}{507.420410pt}}
\pgflineto{\pgfpoint{413.142090pt}{436.745605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.535156pt}{478.737305pt}}
\pgflineto{\pgfpoint{417.338867pt}{507.420410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.645508pt}{560.956543pt}}
\pgflineto{\pgfpoint{526.449219pt}{589.640137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.645508pt}{560.956543pt}}
\pgflineto{\pgfpoint{532.744202pt}{596.299011pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.038574pt}{569.829102pt}}
\pgflineto{\pgfpoint{536.940125pt}{600.734680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.038574pt}{569.829102pt}}
\pgflineto{\pgfpoint{541.137268pt}{605.171631pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.825195pt}{587.573242pt}}
\pgflineto{\pgfpoint{551.628418pt}{616.256348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.825195pt}{587.573242pt}}
\pgflineto{\pgfpoint{557.923706pt}{622.917175pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{564.218262pt}{596.445801pt}}
\pgflineto{\pgfpoint{562.119507pt}{627.352600pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{564.218262pt}{596.445801pt}}
\pgflineto{\pgfpoint{566.316833pt}{631.789734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.183594pt}{640.806641pt}}
\pgflineto{\pgfpoint{601.987305pt}{669.489746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.183594pt}{640.806641pt}}
\pgflineto{\pgfpoint{608.282532pt}{676.153076pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.576660pt}{649.678711pt}}
\pgflineto{\pgfpoint{612.477966pt}{680.588196pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.576660pt}{649.678711pt}}
\pgflineto{\pgfpoint{616.675598pt}{685.025696pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{627.166504pt}{696.106445pt}}
\pgflineto{\pgfpoint{622.969727pt}{691.670410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{631.362793pt}{667.423340pt}}
\pgflineto{\pgfpoint{627.166504pt}{696.106445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{631.362793pt}{667.423340pt}}
\pgflineto{\pgfpoint{633.461792pt}{702.770874pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.755859pt}{676.295410pt}}
\pgflineto{\pgfpoint{637.657104pt}{707.205872pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{585.200684pt}{651.745605pt}}
\pgflineto{\pgfpoint{581.004395pt}{647.309082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.004395pt}{647.309082pt}}
\pgflineto{\pgfpoint{576.807617pt}{642.873047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{589.397461pt}{656.181641pt}}
\pgflineto{\pgfpoint{585.200684pt}{651.745605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{593.594238pt}{660.617676pt}}
\pgflineto{\pgfpoint{589.397461pt}{656.181641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{597.790527pt}{665.053711pt}}
\pgflineto{\pgfpoint{593.594238pt}{660.617676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{601.987305pt}{669.489746pt}}
\pgflineto{\pgfpoint{597.790527pt}{665.053711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.969727pt}{691.670410pt}}
\pgflineto{\pgfpoint{622.968567pt}{691.678223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.321289pt}{496.481445pt}}
\pgflineto{\pgfpoint{434.125000pt}{492.045410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.731934pt}{483.173340pt}}
\pgflineto{\pgfpoint{421.535156pt}{478.737305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.928223pt}{487.609375pt}}
\pgflineto{\pgfpoint{425.731934pt}{483.173340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.125000pt}{492.045410pt}}
\pgflineto{\pgfpoint{429.928223pt}{487.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.518066pt}{500.917480pt}}
\pgflineto{\pgfpoint{438.321289pt}{496.481445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.714355pt}{505.354004pt}}
\pgflineto{\pgfpoint{442.518066pt}{500.917480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{450.911133pt}{509.790039pt}}
\pgflineto{\pgfpoint{446.714355pt}{505.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.107422pt}{514.226074pt}}
\pgflineto{\pgfpoint{450.911133pt}{509.790039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.304199pt}{518.662109pt}}
\pgflineto{\pgfpoint{455.107422pt}{514.226074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.500977pt}{523.098145pt}}
\pgflineto{\pgfpoint{459.304199pt}{518.662109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.697266pt}{527.534180pt}}
\pgflineto{\pgfpoint{463.500977pt}{523.098145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.894043pt}{531.970703pt}}
\pgflineto{\pgfpoint{467.697266pt}{527.534180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.090332pt}{536.406738pt}}
\pgflineto{\pgfpoint{471.894043pt}{531.970703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.287109pt}{540.842773pt}}
\pgflineto{\pgfpoint{476.090332pt}{536.406738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.483398pt}{545.278809pt}}
\pgflineto{\pgfpoint{480.287109pt}{540.842773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.680176pt}{549.714844pt}}
\pgflineto{\pgfpoint{484.483398pt}{545.278809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.876465pt}{554.150879pt}}
\pgflineto{\pgfpoint{488.680176pt}{549.714844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{497.073242pt}{558.586914pt}}
\pgflineto{\pgfpoint{492.876465pt}{554.150879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{501.269531pt}{563.023438pt}}
\pgflineto{\pgfpoint{497.073242pt}{558.586914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{505.466309pt}{567.459473pt}}
\pgflineto{\pgfpoint{501.269531pt}{563.023438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{509.663086pt}{571.895508pt}}
\pgflineto{\pgfpoint{505.466309pt}{567.459473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.859375pt}{576.331543pt}}
\pgflineto{\pgfpoint{509.663086pt}{571.895508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.056152pt}{580.767578pt}}
\pgflineto{\pgfpoint{513.859375pt}{576.331543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{522.252441pt}{585.203613pt}}
\pgflineto{\pgfpoint{518.056152pt}{580.767578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{526.449219pt}{589.640137pt}}
\pgflineto{\pgfpoint{522.252441pt}{585.203613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.628418pt}{616.256348pt}}
\pgflineto{\pgfpoint{547.431641pt}{611.820312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{576.807617pt}{642.873047pt}}
\pgflineto{\pgfpoint{572.611328pt}{638.437012pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{443.629883pt}{600.544434pt}}
\pgflineto{\pgfpoint{442.230957pt}{648.744141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.629883pt}{600.544434pt}}
\pgflineto{\pgfpoint{444.329407pt}{650.967957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.427734pt}{603.501465pt}}
\pgflineto{\pgfpoint{445.728180pt}{652.446838pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.427734pt}{603.501465pt}}
\pgflineto{\pgfpoint{447.127045pt}{653.925720pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.022949pt}{609.416504pt}}
\pgflineto{\pgfpoint{450.624023pt}{657.616699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.022949pt}{609.416504pt}}
\pgflineto{\pgfpoint{452.722504pt}{659.841553pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.820801pt}{612.373535pt}}
\pgflineto{\pgfpoint{454.121246pt}{661.320312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.820801pt}{612.373535pt}}
\pgflineto{\pgfpoint{455.520355pt}{662.799561pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.017090pt}{666.488770pt}}
\pgflineto{\pgfpoint{457.618164pt}{665.010254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.416016pt}{667.967285pt}}
\pgflineto{\pgfpoint{459.017090pt}{666.488770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.814941pt}{669.446289pt}}
\pgflineto{\pgfpoint{460.416016pt}{667.967285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.213867pt}{670.924805pt}}
\pgflineto{\pgfpoint{461.814941pt}{669.446289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.612793pt}{672.403809pt}}
\pgflineto{\pgfpoint{463.213867pt}{670.924805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.011230pt}{673.882324pt}}
\pgflineto{\pgfpoint{464.612793pt}{672.403809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.410156pt}{675.360840pt}}
\pgflineto{\pgfpoint{466.011230pt}{673.882324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.809082pt}{627.160645pt}}
\pgflineto{\pgfpoint{467.410156pt}{675.360840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.809082pt}{627.160645pt}}
\pgflineto{\pgfpoint{469.508667pt}{677.588623pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.606934pt}{630.118164pt}}
\pgflineto{\pgfpoint{470.907318pt}{679.067322pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.606934pt}{630.118164pt}}
\pgflineto{\pgfpoint{472.306549pt}{680.546631pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.404785pt}{682.754395pt}}
\pgflineto{\pgfpoint{474.404480pt}{682.764648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{475.803223pt}{684.233398pt}}
\pgflineto{\pgfpoint{474.404785pt}{682.754395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{477.202148pt}{636.033203pt}}
\pgflineto{\pgfpoint{475.803223pt}{684.233398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{477.202148pt}{636.033203pt}}
\pgflineto{\pgfpoint{477.901764pt}{686.462097pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.000000pt}{638.990234pt}}
\pgflineto{\pgfpoint{479.300385pt}{687.940796pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.000000pt}{638.990234pt}}
\pgflineto{\pgfpoint{480.699615pt}{689.420105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.797852pt}{691.626953pt}}
\pgflineto{\pgfpoint{482.797516pt}{691.638123pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.977051pt}{718.243164pt}}
\pgflineto{\pgfpoint{506.578125pt}{716.764648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{509.375977pt}{719.722168pt}}
\pgflineto{\pgfpoint{507.977051pt}{718.243164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.774902pt}{721.200684pt}}
\pgflineto{\pgfpoint{509.375977pt}{719.722168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.173340pt}{722.679688pt}}
\pgflineto{\pgfpoint{510.774902pt}{721.200684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.572266pt}{724.158203pt}}
\pgflineto{\pgfpoint{512.173340pt}{722.679688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.971191pt}{725.637207pt}}
\pgflineto{\pgfpoint{513.572266pt}{724.158203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.370117pt}{727.115723pt}}
\pgflineto{\pgfpoint{514.971191pt}{725.637207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{517.769043pt}{728.594238pt}}
\pgflineto{\pgfpoint{516.370117pt}{727.115723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.167969pt}{680.394043pt}}
\pgflineto{\pgfpoint{517.769043pt}{728.594238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.167969pt}{680.394043pt}}
\pgflineto{\pgfpoint{519.867676pt}{730.830322pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{521.965332pt}{683.351562pt}}
\pgflineto{\pgfpoint{521.265869pt}{732.308472pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{521.965332pt}{683.351562pt}}
\pgflineto{\pgfpoint{522.665039pt}{733.787720pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{524.763184pt}{735.987793pt}}
\pgflineto{\pgfpoint{524.762695pt}{736.005432pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{526.162109pt}{737.466309pt}}
\pgflineto{\pgfpoint{524.763184pt}{735.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.561035pt}{689.266113pt}}
\pgflineto{\pgfpoint{526.162109pt}{737.466309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.561035pt}{689.266113pt}}
\pgflineto{\pgfpoint{528.260742pt}{739.703796pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.358887pt}{692.223633pt}}
\pgflineto{\pgfpoint{529.659180pt}{741.182190pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.358887pt}{692.223633pt}}
\pgflineto{\pgfpoint{531.058350pt}{742.661499pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.156250pt}{744.859863pt}}
\pgflineto{\pgfpoint{533.155701pt}{744.878967pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.555176pt}{746.338867pt}}
\pgflineto{\pgfpoint{533.156250pt}{744.859863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.954102pt}{747.817383pt}}
\pgflineto{\pgfpoint{534.555176pt}{746.338867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.353027pt}{749.295898pt}}
\pgflineto{\pgfpoint{535.954102pt}{747.817383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{538.751953pt}{750.774902pt}}
\pgflineto{\pgfpoint{537.353027pt}{749.295898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{540.150391pt}{752.253418pt}}
\pgflineto{\pgfpoint{538.751953pt}{750.774902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.549316pt}{753.732422pt}}
\pgflineto{\pgfpoint{540.150391pt}{752.253418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.549316pt}{753.732422pt}}
\pgflineto{\pgfpoint{542.129150pt}{754.345276pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.988281pt}{703.456543pt}}
\pgflineto{\pgfpoint{492.589844pt}{701.977539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.196777pt}{693.105469pt}}
\pgflineto{\pgfpoint{482.797852pt}{691.626953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{485.595215pt}{694.583984pt}}
\pgflineto{\pgfpoint{484.196777pt}{693.105469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.994141pt}{696.062988pt}}
\pgflineto{\pgfpoint{485.595215pt}{694.583984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.393066pt}{697.541504pt}}
\pgflineto{\pgfpoint{486.994141pt}{696.062988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{489.791992pt}{699.020508pt}}
\pgflineto{\pgfpoint{488.393066pt}{697.541504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.190918pt}{700.499023pt}}
\pgflineto{\pgfpoint{489.791992pt}{699.020508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.589844pt}{701.977539pt}}
\pgflineto{\pgfpoint{491.190918pt}{700.499023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{495.387207pt}{704.935059pt}}
\pgflineto{\pgfpoint{493.988281pt}{703.456543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.786133pt}{706.413574pt}}
\pgflineto{\pgfpoint{495.387207pt}{704.935059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.185059pt}{707.892578pt}}
\pgflineto{\pgfpoint{496.786133pt}{706.413574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{499.583984pt}{709.371094pt}}
\pgflineto{\pgfpoint{498.185059pt}{707.892578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.982910pt}{710.850098pt}}
\pgflineto{\pgfpoint{499.583984pt}{709.371094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.381836pt}{712.328613pt}}
\pgflineto{\pgfpoint{500.982910pt}{710.850098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.780273pt}{713.807129pt}}
\pgflineto{\pgfpoint{502.381836pt}{712.328613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{505.179199pt}{715.286133pt}}
\pgflineto{\pgfpoint{503.780273pt}{713.807129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.578125pt}{716.764648pt}}
\pgflineto{\pgfpoint{505.179199pt}{715.286133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.057617pt}{614.734375pt}}
\pgflineto{\pgfpoint{408.658691pt}{613.255371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.062988pt}{607.340820pt}}
\pgflineto{\pgfpoint{402.766541pt}{607.027405pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.461914pt}{608.819336pt}}
\pgflineto{\pgfpoint{403.062988pt}{607.340820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.860840pt}{610.298340pt}}
\pgflineto{\pgfpoint{404.461914pt}{608.819336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.259766pt}{611.776855pt}}
\pgflineto{\pgfpoint{405.860840pt}{610.298340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.658691pt}{613.255371pt}}
\pgflineto{\pgfpoint{407.259766pt}{611.776855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.456055pt}{616.212891pt}}
\pgflineto{\pgfpoint{410.057617pt}{614.734375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.854980pt}{617.691406pt}}
\pgflineto{\pgfpoint{411.456055pt}{616.212891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.253906pt}{619.170410pt}}
\pgflineto{\pgfpoint{412.854980pt}{617.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.652832pt}{620.648926pt}}
\pgflineto{\pgfpoint{414.253906pt}{619.170410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.051758pt}{622.127441pt}}
\pgflineto{\pgfpoint{415.652832pt}{620.648926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.450684pt}{623.606445pt}}
\pgflineto{\pgfpoint{417.051758pt}{622.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.849609pt}{625.084961pt}}
\pgflineto{\pgfpoint{418.450684pt}{623.606445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.248047pt}{626.563965pt}}
\pgflineto{\pgfpoint{419.849609pt}{625.084961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.646973pt}{628.042480pt}}
\pgflineto{\pgfpoint{421.248047pt}{626.563965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.045898pt}{629.521484pt}}
\pgflineto{\pgfpoint{422.646973pt}{628.042480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.444824pt}{631.000000pt}}
\pgflineto{\pgfpoint{424.045898pt}{629.521484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.843750pt}{632.478516pt}}
\pgflineto{\pgfpoint{425.444824pt}{631.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.242676pt}{633.957520pt}}
\pgflineto{\pgfpoint{426.843750pt}{632.478516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.641113pt}{635.436035pt}}
\pgflineto{\pgfpoint{428.242676pt}{633.957520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.040039pt}{636.914551pt}}
\pgflineto{\pgfpoint{429.641113pt}{635.436035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.438965pt}{638.393555pt}}
\pgflineto{\pgfpoint{431.040039pt}{636.914551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.837891pt}{639.872070pt}}
\pgflineto{\pgfpoint{432.438965pt}{638.393555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.236816pt}{641.351074pt}}
\pgflineto{\pgfpoint{433.837891pt}{639.872070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.635742pt}{642.829590pt}}
\pgflineto{\pgfpoint{435.236816pt}{641.351074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.034668pt}{644.308105pt}}
\pgflineto{\pgfpoint{436.635742pt}{642.829590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.433105pt}{645.787109pt}}
\pgflineto{\pgfpoint{438.034668pt}{644.308105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.832031pt}{647.265625pt}}
\pgflineto{\pgfpoint{439.433105pt}{645.787109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.230957pt}{648.744141pt}}
\pgflineto{\pgfpoint{440.832031pt}{647.265625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{450.624023pt}{657.616699pt}}
\pgflineto{\pgfpoint{449.225098pt}{656.137695pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{390.652832pt}{816.870117pt}}
\pgflineto{\pgfpoint{390.506897pt}{770.076050pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.652832pt}{816.870117pt}}
\pgflineto{\pgfpoint{390.813934pt}{765.554993pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.585449pt}{817.855957pt}}
\pgflineto{\pgfpoint{391.395630pt}{756.988586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.585449pt}{817.855957pt}}
\pgflineto{\pgfpoint{392.027496pt}{747.683472pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.518066pt}{744.323730pt}}
\pgflineto{\pgfpoint{392.273254pt}{744.064819pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.518066pt}{744.323730pt}}
\pgflineto{\pgfpoint{392.544891pt}{740.064270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.450684pt}{819.827637pt}}
\pgflineto{\pgfpoint{393.173096pt}{730.813232pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.450684pt}{819.827637pt}}
\pgflineto{\pgfpoint{393.757111pt}{722.212463pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.382812pt}{820.813477pt}}
\pgflineto{\pgfpoint{394.061676pt}{717.727478pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.849121pt}{746.788086pt}}
\pgflineto{\pgfpoint{394.382812pt}{820.813477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.151855pt}{711.701660pt}}
\pgflineto{\pgfpoint{431.685669pt}{785.707520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.151855pt}{711.701660pt}}
\pgflineto{\pgfpoint{432.384949pt}{786.446411pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.084473pt}{712.687500pt}}
\pgflineto{\pgfpoint{432.851379pt}{786.939148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.084473pt}{712.687500pt}}
\pgflineto{\pgfpoint{433.317566pt}{787.431763pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.949707pt}{714.659180pt}}
\pgflineto{\pgfpoint{434.483521pt}{788.663574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.949707pt}{714.659180pt}}
\pgflineto{\pgfpoint{435.182800pt}{789.402466pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.882324pt}{715.645020pt}}
\pgflineto{\pgfpoint{435.649231pt}{789.895203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.882324pt}{715.645020pt}}
\pgflineto{\pgfpoint{436.115417pt}{790.387817pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.545410pt}{720.573730pt}}
\pgflineto{\pgfpoint{440.079254pt}{794.575745pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.545410pt}{720.573730pt}}
\pgflineto{\pgfpoint{440.778503pt}{795.314514pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.477539pt}{721.559570pt}}
\pgflineto{\pgfpoint{441.244720pt}{795.807129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.477539pt}{721.559570pt}}
\pgflineto{\pgfpoint{441.710602pt}{796.299377pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.342773pt}{723.531250pt}}
\pgflineto{\pgfpoint{442.876617pt}{797.531311pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.342773pt}{723.531250pt}}
\pgflineto{\pgfpoint{443.575836pt}{798.270081pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.275391pt}{724.517090pt}}
\pgflineto{\pgfpoint{444.042328pt}{798.762939pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.275391pt}{724.517090pt}}
\pgflineto{\pgfpoint{444.508453pt}{799.255371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.315430pt}{747.280762pt}}
\pgflineto{\pgfpoint{394.849121pt}{746.788086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.781738pt}{747.773926pt}}
\pgflineto{\pgfpoint{395.315430pt}{747.280762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.248047pt}{748.266602pt}}
\pgflineto{\pgfpoint{395.781738pt}{747.773926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.714355pt}{748.759766pt}}
\pgflineto{\pgfpoint{396.248047pt}{748.266602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.180664pt}{749.252441pt}}
\pgflineto{\pgfpoint{396.714355pt}{748.759766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.646973pt}{749.745605pt}}
\pgflineto{\pgfpoint{397.180664pt}{749.252441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.113281pt}{750.238281pt}}
\pgflineto{\pgfpoint{397.646973pt}{749.745605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.579590pt}{750.730957pt}}
\pgflineto{\pgfpoint{398.113281pt}{750.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.045898pt}{751.224121pt}}
\pgflineto{\pgfpoint{398.579590pt}{750.730957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.512207pt}{751.717285pt}}
\pgflineto{\pgfpoint{399.045898pt}{751.224121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.978516pt}{752.209961pt}}
\pgflineto{\pgfpoint{399.512207pt}{751.717285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.444824pt}{752.702637pt}}
\pgflineto{\pgfpoint{399.978516pt}{752.209961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.911133pt}{753.195801pt}}
\pgflineto{\pgfpoint{400.444824pt}{752.702637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.377441pt}{753.688477pt}}
\pgflineto{\pgfpoint{400.911133pt}{753.195801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.843750pt}{754.181641pt}}
\pgflineto{\pgfpoint{401.377441pt}{753.688477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.310059pt}{754.674316pt}}
\pgflineto{\pgfpoint{401.843750pt}{754.181641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.776367pt}{755.167480pt}}
\pgflineto{\pgfpoint{402.310059pt}{754.674316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.242676pt}{755.660156pt}}
\pgflineto{\pgfpoint{402.776367pt}{755.167480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.708984pt}{756.153320pt}}
\pgflineto{\pgfpoint{403.242676pt}{755.660156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.174805pt}{756.645996pt}}
\pgflineto{\pgfpoint{403.708984pt}{756.153320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.641113pt}{757.139160pt}}
\pgflineto{\pgfpoint{404.174805pt}{756.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.107422pt}{757.631836pt}}
\pgflineto{\pgfpoint{404.641113pt}{757.139160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.573730pt}{758.124512pt}}
\pgflineto{\pgfpoint{405.107422pt}{757.631836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.040039pt}{758.617676pt}}
\pgflineto{\pgfpoint{405.573730pt}{758.124512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.506348pt}{759.110352pt}}
\pgflineto{\pgfpoint{406.040039pt}{758.617676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.972656pt}{759.603516pt}}
\pgflineto{\pgfpoint{406.506348pt}{759.110352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.438965pt}{760.096191pt}}
\pgflineto{\pgfpoint{406.972656pt}{759.603516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.905273pt}{760.589355pt}}
\pgflineto{\pgfpoint{407.438965pt}{760.096191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.371582pt}{761.082031pt}}
\pgflineto{\pgfpoint{407.905273pt}{760.589355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.685547pt}{785.727051pt}}
\pgflineto{\pgfpoint{431.685669pt}{785.707520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.384949pt}{786.446411pt}}
\pgflineto{\pgfpoint{432.385040pt}{786.478455pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.851379pt}{786.939148pt}}
\pgflineto{\pgfpoint{432.851288pt}{786.971558pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.317566pt}{787.431763pt}}
\pgflineto{\pgfpoint{433.317657pt}{787.464722pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.483398pt}{788.684570pt}}
\pgflineto{\pgfpoint{434.483521pt}{788.663574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.182800pt}{789.402466pt}}
\pgflineto{\pgfpoint{435.182922pt}{789.437378pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.649231pt}{789.895203pt}}
\pgflineto{\pgfpoint{435.649109pt}{789.930542pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.115417pt}{790.387817pt}}
\pgflineto{\pgfpoint{436.115540pt}{790.423767pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.814941pt}{791.148926pt}}
\pgflineto{\pgfpoint{436.814850pt}{791.163391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.281250pt}{791.642090pt}}
\pgflineto{\pgfpoint{436.814941pt}{791.148926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.747559pt}{792.134766pt}}
\pgflineto{\pgfpoint{437.281250pt}{791.642090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.213867pt}{792.627930pt}}
\pgflineto{\pgfpoint{437.747559pt}{792.134766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.680176pt}{793.120605pt}}
\pgflineto{\pgfpoint{438.213867pt}{792.627930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.146484pt}{793.613770pt}}
\pgflineto{\pgfpoint{438.680176pt}{793.120605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.612793pt}{794.106445pt}}
\pgflineto{\pgfpoint{439.146484pt}{793.613770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.079102pt}{794.599121pt}}
\pgflineto{\pgfpoint{439.612793pt}{794.106445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.079102pt}{794.599121pt}}
\pgflineto{\pgfpoint{440.079254pt}{794.575745pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.778503pt}{795.314514pt}}
\pgflineto{\pgfpoint{440.778625pt}{795.355408pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.244720pt}{795.807129pt}}
\pgflineto{\pgfpoint{441.244598pt}{795.848267pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.710602pt}{796.299377pt}}
\pgflineto{\pgfpoint{441.710724pt}{796.341248pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.410156pt}{797.063965pt}}
\pgflineto{\pgfpoint{442.410065pt}{797.080811pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.876465pt}{797.556641pt}}
\pgflineto{\pgfpoint{442.410156pt}{797.063965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.876465pt}{797.556641pt}}
\pgflineto{\pgfpoint{442.876617pt}{797.531311pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.575836pt}{798.270081pt}}
\pgflineto{\pgfpoint{443.575958pt}{798.313843pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.042328pt}{798.762939pt}}
\pgflineto{\pgfpoint{444.042175pt}{798.806885pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.508453pt}{799.255371pt}}
\pgflineto{\pgfpoint{444.508606pt}{799.300171pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.208008pt}{800.021484pt}}
\pgflineto{\pgfpoint{445.207886pt}{800.039734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.674316pt}{800.514160pt}}
\pgflineto{\pgfpoint{445.208008pt}{800.021484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.140625pt}{801.007324pt}}
\pgflineto{\pgfpoint{445.674316pt}{800.514160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.140625pt}{801.007324pt}}
\pgflineto{\pgfpoint{446.415009pt}{801.297241pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.826172pt}{776.361816pt}}
\pgflineto{\pgfpoint{422.360352pt}{775.869141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.360352pt}{775.869141pt}}
\pgflineto{\pgfpoint{421.894043pt}{775.376465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.292480pt}{776.854980pt}}
\pgflineto{\pgfpoint{422.826172pt}{776.361816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.758789pt}{777.348145pt}}
\pgflineto{\pgfpoint{423.292480pt}{776.854980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.225098pt}{777.840820pt}}
\pgflineto{\pgfpoint{423.758789pt}{777.348145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.691406pt}{778.333496pt}}
\pgflineto{\pgfpoint{424.225098pt}{777.840820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.157715pt}{778.826660pt}}
\pgflineto{\pgfpoint{424.691406pt}{778.333496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.624023pt}{779.319336pt}}
\pgflineto{\pgfpoint{425.157715pt}{778.826660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.090332pt}{779.812500pt}}
\pgflineto{\pgfpoint{425.624023pt}{779.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.556641pt}{780.305176pt}}
\pgflineto{\pgfpoint{426.090332pt}{779.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.022949pt}{780.798340pt}}
\pgflineto{\pgfpoint{426.556641pt}{780.305176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.489258pt}{781.291016pt}}
\pgflineto{\pgfpoint{427.022949pt}{780.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.955566pt}{781.784180pt}}
\pgflineto{\pgfpoint{427.489258pt}{781.291016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.421875pt}{782.276855pt}}
\pgflineto{\pgfpoint{427.955566pt}{781.784180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.888184pt}{782.770020pt}}
\pgflineto{\pgfpoint{428.421875pt}{782.276855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.354492pt}{783.262695pt}}
\pgflineto{\pgfpoint{428.888184pt}{782.770020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.820801pt}{783.755371pt}}
\pgflineto{\pgfpoint{429.354492pt}{783.262695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.287109pt}{784.248535pt}}
\pgflineto{\pgfpoint{429.820801pt}{783.755371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.753418pt}{784.741211pt}}
\pgflineto{\pgfpoint{430.287109pt}{784.248535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.219727pt}{785.234375pt}}
\pgflineto{\pgfpoint{430.753418pt}{784.741211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.685547pt}{785.727051pt}}
\pgflineto{\pgfpoint{431.219727pt}{785.234375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.017090pt}{788.191895pt}}
\pgflineto{\pgfpoint{434.016998pt}{788.204407pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.483398pt}{788.684570pt}}
\pgflineto{\pgfpoint{434.017090pt}{788.191895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.837891pt}{761.575195pt}}
\pgflineto{\pgfpoint{408.371582pt}{761.082031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.304199pt}{762.067871pt}}
\pgflineto{\pgfpoint{408.837891pt}{761.575195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.770508pt}{762.561035pt}}
\pgflineto{\pgfpoint{409.304199pt}{762.067871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.236816pt}{763.053711pt}}
\pgflineto{\pgfpoint{409.770508pt}{762.561035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.703125pt}{763.546387pt}}
\pgflineto{\pgfpoint{410.236816pt}{763.053711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.169434pt}{764.039551pt}}
\pgflineto{\pgfpoint{410.703125pt}{763.546387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.635742pt}{764.532715pt}}
\pgflineto{\pgfpoint{411.169434pt}{764.039551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.102051pt}{765.025391pt}}
\pgflineto{\pgfpoint{411.635742pt}{764.532715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.568359pt}{765.518066pt}}
\pgflineto{\pgfpoint{412.102051pt}{765.025391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.034180pt}{766.011230pt}}
\pgflineto{\pgfpoint{412.568359pt}{765.518066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.500488pt}{766.503906pt}}
\pgflineto{\pgfpoint{413.034180pt}{766.011230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.966797pt}{766.997070pt}}
\pgflineto{\pgfpoint{413.500488pt}{766.503906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.433105pt}{767.489746pt}}
\pgflineto{\pgfpoint{413.966797pt}{766.997070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.899414pt}{767.982910pt}}
\pgflineto{\pgfpoint{414.433105pt}{767.489746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.365723pt}{768.475586pt}}
\pgflineto{\pgfpoint{414.899414pt}{767.982910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.832031pt}{768.968750pt}}
\pgflineto{\pgfpoint{415.365723pt}{768.475586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.298340pt}{769.461426pt}}
\pgflineto{\pgfpoint{415.832031pt}{768.968750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.764648pt}{769.954590pt}}
\pgflineto{\pgfpoint{416.298340pt}{769.461426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.230957pt}{770.447266pt}}
\pgflineto{\pgfpoint{416.764648pt}{769.954590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.697266pt}{770.939941pt}}
\pgflineto{\pgfpoint{417.230957pt}{770.447266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.163574pt}{771.433105pt}}
\pgflineto{\pgfpoint{417.697266pt}{770.939941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.629883pt}{771.925781pt}}
\pgflineto{\pgfpoint{418.163574pt}{771.433105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.096191pt}{772.418945pt}}
\pgflineto{\pgfpoint{418.629883pt}{771.925781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.562500pt}{772.911621pt}}
\pgflineto{\pgfpoint{419.096191pt}{772.418945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.028809pt}{773.404785pt}}
\pgflineto{\pgfpoint{419.562500pt}{772.911621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.495117pt}{773.897461pt}}
\pgflineto{\pgfpoint{420.028809pt}{773.404785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.961426pt}{774.390625pt}}
\pgflineto{\pgfpoint{420.495117pt}{773.897461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.427734pt}{774.883301pt}}
\pgflineto{\pgfpoint{420.961426pt}{774.390625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.894043pt}{775.376465pt}}
\pgflineto{\pgfpoint{421.427734pt}{774.883301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.618164pt}{861.231445pt}}
\pgflineto{\pgfpoint{432.385040pt}{786.478455pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.618164pt}{861.231445pt}}
\pgflineto{\pgfpoint{432.851288pt}{786.971558pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.550781pt}{862.217285pt}}
\pgflineto{\pgfpoint{433.317657pt}{787.464722pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.550781pt}{862.217285pt}}
\pgflineto{\pgfpoint{434.016998pt}{788.204407pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.416016pt}{864.188965pt}}
\pgflineto{\pgfpoint{435.182922pt}{789.437378pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.416016pt}{864.188965pt}}
\pgflineto{\pgfpoint{435.649109pt}{789.930542pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.348633pt}{865.174316pt}}
\pgflineto{\pgfpoint{436.115540pt}{790.423767pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.348633pt}{865.174316pt}}
\pgflineto{\pgfpoint{436.814850pt}{791.163391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.011719pt}{870.103516pt}}
\pgflineto{\pgfpoint{440.778625pt}{795.355408pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.011719pt}{870.103516pt}}
\pgflineto{\pgfpoint{441.244598pt}{795.848267pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.943848pt}{871.089355pt}}
\pgflineto{\pgfpoint{441.710724pt}{796.341248pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.943848pt}{871.089355pt}}
\pgflineto{\pgfpoint{442.410065pt}{797.080811pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.809082pt}{873.061035pt}}
\pgflineto{\pgfpoint{443.575958pt}{798.313843pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.809082pt}{873.061035pt}}
\pgflineto{\pgfpoint{444.042175pt}{798.806885pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.741699pt}{874.046875pt}}
\pgflineto{\pgfpoint{444.508606pt}{799.300171pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.741699pt}{874.046875pt}}
\pgflineto{\pgfpoint{445.207886pt}{800.039734pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{445.028809pt}{701.380859pt}}
\pgflineto{\pgfpoint{444.329407pt}{650.967957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.028809pt}{701.380859pt}}
\pgflineto{\pgfpoint{445.728180pt}{652.446838pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.826172pt}{704.337891pt}}
\pgflineto{\pgfpoint{447.127045pt}{653.925720pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.225098pt}{656.137695pt}}
\pgflineto{\pgfpoint{447.826172pt}{704.337891pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{446.606934pt}{801.500000pt}}
\pgflineto{\pgfpoint{446.415009pt}{801.297241pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.073242pt}{801.993164pt}}
\pgflineto{\pgfpoint{446.606934pt}{801.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.539551pt}{802.485840pt}}
\pgflineto{\pgfpoint{447.073242pt}{801.993164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.005859pt}{802.978516pt}}
\pgflineto{\pgfpoint{447.539551pt}{802.485840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.472168pt}{803.471680pt}}
\pgflineto{\pgfpoint{448.005859pt}{802.978516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.938477pt}{803.964355pt}}
\pgflineto{\pgfpoint{448.472168pt}{803.471680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.404785pt}{804.457520pt}}
\pgflineto{\pgfpoint{448.938477pt}{803.964355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.870605pt}{804.950195pt}}
\pgflineto{\pgfpoint{449.404785pt}{804.457520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{450.336914pt}{805.443359pt}}
\pgflineto{\pgfpoint{449.870605pt}{804.950195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{450.803223pt}{805.936035pt}}
\pgflineto{\pgfpoint{450.336914pt}{805.443359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.269531pt}{806.429199pt}}
\pgflineto{\pgfpoint{450.803223pt}{805.936035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.735840pt}{806.921875pt}}
\pgflineto{\pgfpoint{451.269531pt}{806.429199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.202148pt}{807.415039pt}}
\pgflineto{\pgfpoint{451.735840pt}{806.921875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.668457pt}{807.907715pt}}
\pgflineto{\pgfpoint{452.202148pt}{807.415039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.134766pt}{808.400879pt}}
\pgflineto{\pgfpoint{452.668457pt}{807.907715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.601074pt}{808.893555pt}}
\pgflineto{\pgfpoint{453.134766pt}{808.400879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.067383pt}{809.386230pt}}
\pgflineto{\pgfpoint{453.601074pt}{808.893555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.533691pt}{809.879395pt}}
\pgflineto{\pgfpoint{454.067383pt}{809.386230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.533691pt}{809.879395pt}}
\pgflineto{\pgfpoint{454.808075pt}{810.169312pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{453.421875pt}{710.252930pt}}
\pgflineto{\pgfpoint{452.722504pt}{659.841553pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.421875pt}{710.252930pt}}
\pgflineto{\pgfpoint{454.121246pt}{661.320312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.219727pt}{713.210449pt}}
\pgflineto{\pgfpoint{455.520355pt}{662.799561pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.618164pt}{665.010254pt}}
\pgflineto{\pgfpoint{456.219727pt}{713.210449pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{455.000000pt}{810.372070pt}}
\pgflineto{\pgfpoint{454.808075pt}{810.169312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.466309pt}{810.865234pt}}
\pgflineto{\pgfpoint{455.000000pt}{810.372070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.932617pt}{811.357910pt}}
\pgflineto{\pgfpoint{455.466309pt}{810.865234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.398926pt}{811.851074pt}}
\pgflineto{\pgfpoint{455.932617pt}{811.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.865234pt}{812.343750pt}}
\pgflineto{\pgfpoint{456.398926pt}{811.851074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.331543pt}{738.318359pt}}
\pgflineto{\pgfpoint{456.865234pt}{812.343750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.797852pt}{887.848145pt}}
\pgflineto{\pgfpoint{457.331543pt}{738.318359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.264160pt}{739.304199pt}}
\pgflineto{\pgfpoint{457.797852pt}{887.848145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.730469pt}{888.833984pt}}
\pgflineto{\pgfpoint{458.264160pt}{739.304199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.196777pt}{814.808594pt}}
\pgflineto{\pgfpoint{458.730469pt}{888.833984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.662598pt}{815.301270pt}}
\pgflineto{\pgfpoint{459.196777pt}{814.808594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.128906pt}{741.275879pt}}
\pgflineto{\pgfpoint{459.662598pt}{815.301270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.595215pt}{890.805176pt}}
\pgflineto{\pgfpoint{460.128906pt}{741.275879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.061523pt}{742.261719pt}}
\pgflineto{\pgfpoint{460.595215pt}{890.805176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.527832pt}{891.791016pt}}
\pgflineto{\pgfpoint{461.061523pt}{742.261719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.994141pt}{817.765625pt}}
\pgflineto{\pgfpoint{461.527832pt}{891.791016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.460449pt}{818.258789pt}}
\pgflineto{\pgfpoint{461.994141pt}{817.765625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.926758pt}{818.751465pt}}
\pgflineto{\pgfpoint{462.460449pt}{818.258789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.393066pt}{819.244629pt}}
\pgflineto{\pgfpoint{462.926758pt}{818.751465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.859375pt}{819.737305pt}}
\pgflineto{\pgfpoint{463.393066pt}{819.244629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.325684pt}{820.230469pt}}
\pgflineto{\pgfpoint{463.859375pt}{819.737305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.791992pt}{820.723145pt}}
\pgflineto{\pgfpoint{464.325684pt}{820.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.258301pt}{821.216309pt}}
\pgflineto{\pgfpoint{464.791992pt}{820.723145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.724609pt}{747.190430pt}}
\pgflineto{\pgfpoint{465.258301pt}{821.216309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.190918pt}{896.720215pt}}
\pgflineto{\pgfpoint{465.724609pt}{747.190430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.657227pt}{748.176270pt}}
\pgflineto{\pgfpoint{466.190918pt}{896.720215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.123535pt}{897.706055pt}}
\pgflineto{\pgfpoint{466.657227pt}{748.176270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.589844pt}{823.680664pt}}
\pgflineto{\pgfpoint{467.123535pt}{897.706055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.056152pt}{824.173340pt}}
\pgflineto{\pgfpoint{467.589844pt}{823.680664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.521973pt}{750.147949pt}}
\pgflineto{\pgfpoint{468.056152pt}{824.173340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.988281pt}{899.677734pt}}
\pgflineto{\pgfpoint{468.521973pt}{750.147949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.454590pt}{751.133789pt}}
\pgflineto{\pgfpoint{468.988281pt}{899.677734pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{470.208008pt}{727.997070pt}}
\pgflineto{\pgfpoint{469.508667pt}{677.588623pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.208008pt}{727.997070pt}}
\pgflineto{\pgfpoint{470.907318pt}{679.067322pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.005859pt}{730.954590pt}}
\pgflineto{\pgfpoint{472.306549pt}{680.546631pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.005859pt}{730.954590pt}}
\pgflineto{\pgfpoint{474.404480pt}{682.764648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.601074pt}{736.869629pt}}
\pgflineto{\pgfpoint{477.901764pt}{686.462097pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.601074pt}{736.869629pt}}
\pgflineto{\pgfpoint{479.300385pt}{687.940796pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{481.398926pt}{739.827148pt}}
\pgflineto{\pgfpoint{480.699615pt}{689.420105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{481.398926pt}{739.827148pt}}
\pgflineto{\pgfpoint{482.797516pt}{691.638123pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.566895pt}{781.230469pt}}
\pgflineto{\pgfpoint{519.867676pt}{730.830322pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{520.566895pt}{781.230469pt}}
\pgflineto{\pgfpoint{521.265869pt}{732.308472pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{523.364258pt}{784.187988pt}}
\pgflineto{\pgfpoint{522.665039pt}{733.787720pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.364258pt}{784.187988pt}}
\pgflineto{\pgfpoint{524.762695pt}{736.005432pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{528.959961pt}{790.103027pt}}
\pgflineto{\pgfpoint{528.260742pt}{739.703796pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{528.959961pt}{790.103027pt}}
\pgflineto{\pgfpoint{529.659180pt}{741.182190pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.757324pt}{793.060059pt}}
\pgflineto{\pgfpoint{531.058350pt}{742.661499pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.757324pt}{793.060059pt}}
\pgflineto{\pgfpoint{533.155701pt}{744.878967pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{534.842285pt}{631.631348pt}}
\pgflineto{\pgfpoint{532.744202pt}{596.299011pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.842285pt}{631.631348pt}}
\pgflineto{\pgfpoint{536.940125pt}{600.734680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.235352pt}{640.503418pt}}
\pgflineto{\pgfpoint{541.137268pt}{605.171631pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.431641pt}{611.820312pt}}
\pgflineto{\pgfpoint{543.235352pt}{640.503418pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{542.948242pt}{755.210938pt}}
\pgflineto{\pgfpoint{542.129150pt}{754.345276pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{544.347168pt}{707.010742pt}}
\pgflineto{\pgfpoint{542.948242pt}{755.210938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.746094pt}{807.847168pt}}
\pgflineto{\pgfpoint{544.347168pt}{707.010742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.145020pt}{709.968262pt}}
\pgflineto{\pgfpoint{545.746094pt}{807.847168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{548.543945pt}{810.804688pt}}
\pgflineto{\pgfpoint{547.145020pt}{709.968262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.942383pt}{762.604492pt}}
\pgflineto{\pgfpoint{548.543945pt}{810.804688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.341309pt}{764.083008pt}}
\pgflineto{\pgfpoint{549.942383pt}{762.604492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{552.740234pt}{715.883301pt}}
\pgflineto{\pgfpoint{551.341309pt}{764.083008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{554.139160pt}{816.719727pt}}
\pgflineto{\pgfpoint{552.740234pt}{715.883301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.538086pt}{718.840332pt}}
\pgflineto{\pgfpoint{554.139160pt}{816.719727pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{560.021484pt}{658.248047pt}}
\pgflineto{\pgfpoint{557.923706pt}{622.917175pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.021484pt}{658.248047pt}}
\pgflineto{\pgfpoint{562.119507pt}{627.352600pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{568.414551pt}{667.120117pt}}
\pgflineto{\pgfpoint{566.316833pt}{631.789734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{572.611328pt}{638.437012pt}}
\pgflineto{\pgfpoint{568.414551pt}{667.120117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.380371pt}{711.481445pt}}
\pgflineto{\pgfpoint{608.282532pt}{676.153076pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.380371pt}{711.481445pt}}
\pgflineto{\pgfpoint{612.477966pt}{680.588196pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.773438pt}{720.353516pt}}
\pgflineto{\pgfpoint{616.675598pt}{685.025696pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.773438pt}{720.353516pt}}
\pgflineto{\pgfpoint{622.968567pt}{691.678223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.559570pt}{738.098145pt}}
\pgflineto{\pgfpoint{633.461792pt}{702.770874pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.559570pt}{738.098145pt}}
\pgflineto{\pgfpoint{637.657104pt}{707.205872pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{630.250977pt}{573.316895pt}}
\pgflineto{\pgfpoint{623.956421pt}{544.583923pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.250977pt}{573.316895pt}}
\pgflineto{\pgfpoint{636.545776pt}{557.891968pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.430664pt}{599.933594pt}}
\pgflineto{\pgfpoint{649.135925pt}{571.200928pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{668.020020pt}{591.162109pt}}
\pgflineto{\pgfpoint{655.430664pt}{599.933594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{705.789062pt}{653.166992pt}}
\pgflineto{\pgfpoint{699.494751pt}{624.434692pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{705.789062pt}{653.166992pt}}
\pgflineto{\pgfpoint{712.083679pt}{637.742249pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{554.712891pt}{471.387207pt}}
\pgflineto{\pgfpoint{550.392639pt}{466.820312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.302734pt}{484.695801pt}}
\pgflineto{\pgfpoint{554.712891pt}{471.387207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{579.892578pt}{498.003906pt}}
\pgflineto{\pgfpoint{567.302734pt}{484.695801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.481934pt}{511.312500pt}}
\pgflineto{\pgfpoint{579.892578pt}{498.003906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{605.071777pt}{524.620605pt}}
\pgflineto{\pgfpoint{592.481934pt}{511.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{680.609863pt}{604.470703pt}}
\pgflineto{\pgfpoint{668.020020pt}{591.162109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{617.661621pt}{515.849609pt}}
\pgflineto{\pgfpoint{605.071777pt}{524.620605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{617.661621pt}{515.849609pt}}
\pgflineto{\pgfpoint{623.956421pt}{544.583923pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{642.840820pt}{542.466309pt}}
\pgflineto{\pgfpoint{636.545776pt}{557.891968pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{642.840820pt}{542.466309pt}}
\pgflineto{\pgfpoint{649.135925pt}{571.200928pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{693.199707pt}{595.699219pt}}
\pgflineto{\pgfpoint{680.609863pt}{604.470703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{693.199707pt}{595.699219pt}}
\pgflineto{\pgfpoint{699.494751pt}{624.434692pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{718.378906pt}{622.315918pt}}
\pgflineto{\pgfpoint{712.083679pt}{637.742249pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{742.446289pt}{536.426758pt}}
\pgflineto{\pgfpoint{704.677246pt}{467.062012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{780.215332pt}{546.912109pt}}
\pgflineto{\pgfpoint{742.446289pt}{536.426758pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{704.677246pt}{467.062012pt}}
\pgflineto{\pgfpoint{690.523743pt}{457.616699pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{388.315430pt}}
\pgflineto{\pgfpoint{130.000000pt}{545.325195pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{553.601074pt}{307.362305pt}}
\pgflineto{\pgfpoint{515.832031pt}{296.876465pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{219.813477pt}{363.951660pt}}
\pgflineto{\pgfpoint{218.414551pt}{461.830566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.212402pt}{464.788086pt}}
\pgflineto{\pgfpoint{219.813477pt}{363.951660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.611328pt}{416.587891pt}}
\pgflineto{\pgfpoint{221.212402pt}{464.788086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.010254pt}{418.066895pt}}
\pgflineto{\pgfpoint{222.611328pt}{416.587891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.409180pt}{369.866699pt}}
\pgflineto{\pgfpoint{224.010254pt}{418.066895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.807617pt}{470.703125pt}}
\pgflineto{\pgfpoint{225.409180pt}{369.866699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.206543pt}{372.823730pt}}
\pgflineto{\pgfpoint{226.807617pt}{470.703125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.605469pt}{473.660645pt}}
\pgflineto{\pgfpoint{228.206543pt}{372.823730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.004395pt}{425.460449pt}}
\pgflineto{\pgfpoint{229.605469pt}{473.660645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.403320pt}{426.938965pt}}
\pgflineto{\pgfpoint{231.004395pt}{425.460449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.802246pt}{428.417480pt}}
\pgflineto{\pgfpoint{232.403320pt}{426.938965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.201172pt}{429.896484pt}}
\pgflineto{\pgfpoint{233.802246pt}{428.417480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.599609pt}{431.375000pt}}
\pgflineto{\pgfpoint{235.201172pt}{429.896484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.998535pt}{432.853516pt}}
\pgflineto{\pgfpoint{236.599609pt}{431.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.397461pt}{434.332520pt}}
\pgflineto{\pgfpoint{237.998535pt}{432.853516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.796387pt}{435.811035pt}}
\pgflineto{\pgfpoint{239.397461pt}{434.332520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.195312pt}{387.610840pt}}
\pgflineto{\pgfpoint{240.796387pt}{435.811035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.594238pt}{488.447266pt}}
\pgflineto{\pgfpoint{242.195312pt}{387.610840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.992676pt}{390.568359pt}}
\pgflineto{\pgfpoint{243.594238pt}{488.447266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.391602pt}{491.404785pt}}
\pgflineto{\pgfpoint{244.992676pt}{390.568359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.790527pt}{443.204590pt}}
\pgflineto{\pgfpoint{246.391602pt}{491.404785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.189453pt}{444.683594pt}}
\pgflineto{\pgfpoint{247.790527pt}{443.204590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.588379pt}{396.483398pt}}
\pgflineto{\pgfpoint{249.189453pt}{444.683594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.987305pt}{497.319824pt}}
\pgflineto{\pgfpoint{250.588379pt}{396.483398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.386230pt}{399.440430pt}}
\pgflineto{\pgfpoint{251.987305pt}{497.319824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.784668pt}{500.276855pt}}
\pgflineto{\pgfpoint{253.386230pt}{399.440430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.183594pt}{452.076660pt}}
\pgflineto{\pgfpoint{254.784668pt}{500.276855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.582520pt}{453.555664pt}}
\pgflineto{\pgfpoint{256.183594pt}{452.076660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.981445pt}{455.034180pt}}
\pgflineto{\pgfpoint{257.582520pt}{453.555664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.380371pt}{456.513184pt}}
\pgflineto{\pgfpoint{258.981445pt}{455.034180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.779297pt}{457.991699pt}}
\pgflineto{\pgfpoint{260.380371pt}{456.513184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.177734pt}{459.470215pt}}
\pgflineto{\pgfpoint{261.779297pt}{457.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.576660pt}{460.949219pt}}
\pgflineto{\pgfpoint{263.177734pt}{459.470215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.975586pt}{462.427734pt}}
\pgflineto{\pgfpoint{264.576660pt}{460.949219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.374512pt}{463.906738pt}}
\pgflineto{\pgfpoint{265.975586pt}{462.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.773438pt}{465.385254pt}}
\pgflineto{\pgfpoint{267.374512pt}{463.906738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.773438pt}{465.385254pt}}
\pgflineto{\pgfpoint{270.131226pt}{466.820282pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{312.424805pt}{330.279297pt}}
\pgflineto{\pgfpoint{308.228027pt}{392.081543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.621094pt}{400.953613pt}}
\pgflineto{\pgfpoint{312.424805pt}{330.279297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.817871pt}{372.270508pt}}
\pgflineto{\pgfpoint{316.621094pt}{400.953613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.014648pt}{376.706543pt}}
\pgflineto{\pgfpoint{320.817871pt}{372.270508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.210938pt}{348.023438pt}}
\pgflineto{\pgfpoint{325.014648pt}{376.706543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.407715pt}{418.698242pt}}
\pgflineto{\pgfpoint{329.210938pt}{348.023438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.604004pt}{356.895508pt}}
\pgflineto{\pgfpoint{333.407715pt}{418.698242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.800781pt}{427.570312pt}}
\pgflineto{\pgfpoint{337.604004pt}{356.895508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.997070pt}{398.887207pt}}
\pgflineto{\pgfpoint{341.800781pt}{427.570312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.193848pt}{403.323242pt}}
\pgflineto{\pgfpoint{345.997070pt}{398.887207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.390137pt}{407.759277pt}}
\pgflineto{\pgfpoint{350.193848pt}{403.323242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.586914pt}{412.195312pt}}
\pgflineto{\pgfpoint{354.390137pt}{407.759277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.783203pt}{416.631836pt}}
\pgflineto{\pgfpoint{358.586914pt}{412.195312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.979980pt}{421.067871pt}}
\pgflineto{\pgfpoint{362.783203pt}{416.631836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.176758pt}{425.503906pt}}
\pgflineto{\pgfpoint{366.979980pt}{421.067871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.373047pt}{429.939941pt}}
\pgflineto{\pgfpoint{371.176758pt}{425.503906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.569824pt}{401.256836pt}}
\pgflineto{\pgfpoint{375.373047pt}{429.939941pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{416.226562pt}{302.916016pt}}
\pgflineto{\pgfpoint{403.637207pt}{333.767090pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{383.766113pt}{471.931641pt}}
\pgflineto{\pgfpoint{379.569824pt}{401.256836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.962891pt}{410.128906pt}}
\pgflineto{\pgfpoint{383.766113pt}{471.931641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.159180pt}{480.803711pt}}
\pgflineto{\pgfpoint{387.962891pt}{410.128906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.355957pt}{452.120605pt}}
\pgflineto{\pgfpoint{392.159180pt}{480.803711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.552246pt}{456.556641pt}}
\pgflineto{\pgfpoint{396.355957pt}{452.120605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.749023pt}{427.873535pt}}
\pgflineto{\pgfpoint{400.552246pt}{456.556641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.945312pt}{498.548340pt}}
\pgflineto{\pgfpoint{404.749023pt}{427.873535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.945312pt}{498.548340pt}}
\pgflineto{\pgfpoint{410.261566pt}{479.164795pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{428.816406pt}{360.383301pt}}
\pgflineto{\pgfpoint{416.226562pt}{302.916016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.406250pt}{351.612305pt}}
\pgflineto{\pgfpoint{428.816406pt}{360.383301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.995605pt}{364.920898pt}}
\pgflineto{\pgfpoint{441.406250pt}{351.612305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.585449pt}{356.149414pt}}
\pgflineto{\pgfpoint{453.995605pt}{364.920898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.175293pt}{413.616699pt}}
\pgflineto{\pgfpoint{466.585449pt}{356.149414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.764648pt}{382.766113pt}}
\pgflineto{\pgfpoint{479.175293pt}{413.616699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.354492pt}{440.233398pt}}
\pgflineto{\pgfpoint{491.764648pt}{382.766113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.944336pt}{431.462402pt}}
\pgflineto{\pgfpoint{504.354492pt}{440.233398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.533691pt}{444.770508pt}}
\pgflineto{\pgfpoint{516.944336pt}{431.462402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.123535pt}{458.079102pt}}
\pgflineto{\pgfpoint{529.533691pt}{444.770508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.123535pt}{458.079102pt}}
\pgflineto{\pgfpoint{550.392639pt}{466.820312pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{591.370117pt}{376.726562pt}}
\pgflineto{\pgfpoint{553.601074pt}{307.362305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{666.908203pt}{441.856934pt}}
\pgflineto{\pgfpoint{629.139160pt}{401.932129pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{666.908203pt}{441.856934pt}}
\pgflineto{\pgfpoint{690.523743pt}{457.616699pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{629.139160pt}{401.932129pt}}
\pgflineto{\pgfpoint{591.370117pt}{376.726562pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.166667,0.916667}
\pgfpathmoveto{\pgfpoint{791.692871pt}{415.821777pt}}
\pgflineto{\pgfpoint{678.386230pt}{315.672852pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000000pt}{466.904785pt}}
\pgflineto{\pgfpoint{565.079102pt}{107.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.379883pt}{93.099121pt}}
\pgflineto{\pgfpoint{565.079102pt}{107.580078pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{547.942383pt}{89.465332pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{581.820312pt}{96.777832pt}}
\pgflineto{\pgfpoint{565.079102pt}{107.580078pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{586.020996pt}{94.067383pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{695.127441pt}{216.552734pt}}
\pgflineto{\pgfpoint{678.386230pt}{227.354980pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{699.328125pt}{213.842285pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{814.981445pt}{249.729492pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{808.434082pt}{336.327637pt}}
\pgflineto{\pgfpoint{791.692871pt}{347.129883pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{812.634766pt}{333.617188pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{921.741211pt}{456.102539pt}}
\pgflineto{\pgfpoint{905.000000pt}{466.904785pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{925.941895pt}{453.392090pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\end{pgfpicture}


==> figure_C1.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Thu Jul 16 01:10:04 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{129.999969pt}{904.650024pt}}
\pgflineto{\pgfpoint{905.000061pt}{107.580017pt}}
\pgflineto{\pgfpoint{129.999969pt}{107.580017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{129.999969pt}{904.650024pt}}
\pgflineto{\pgfpoint{905.000061pt}{904.650024pt}}
\pgflineto{\pgfpoint{905.000061pt}{107.580017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000061pt}{107.580017pt}}
\pgflineto{\pgfpoint{129.999969pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{129.999969pt}{904.650024pt}}
\pgflineto{\pgfpoint{129.999969pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{129.999969pt}{904.650024pt}}
\pgflineto{\pgfpoint{129.999969pt}{904.650024pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{129.999969pt}{117.544312pt}}
\pgflineto{\pgfpoint{129.999969pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.166687pt}{117.544312pt}}
\pgflineto{\pgfpoint{259.166687pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333344pt}{117.544312pt}}
\pgflineto{\pgfpoint{388.333344pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{517.500000pt}{117.544312pt}}
\pgflineto{\pgfpoint{517.500000pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666687pt}{117.544312pt}}
\pgflineto{\pgfpoint{646.666687pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{775.833374pt}{117.544312pt}}
\pgflineto{\pgfpoint{775.833374pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{117.544312pt}}
\pgflineto{\pgfpoint{905.000061pt}{107.580017pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{129.999969pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-12}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{259.166687pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-10}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{388.333344pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-8}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{517.500000pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-6}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{646.666687pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-4}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{775.833374pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-2}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{905.000061pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{139.963409pt}{107.580017pt}}
\pgflineto{\pgfpoint{129.999969pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963409pt}{306.847534pt}}
\pgflineto{\pgfpoint{129.999969pt}{306.847534pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963409pt}{506.115021pt}}
\pgflineto{\pgfpoint{129.999969pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963409pt}{705.382507pt}}
\pgflineto{\pgfpoint{129.999969pt}{705.382507pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963409pt}{904.650024pt}}
\pgflineto{\pgfpoint{129.999969pt}{904.650024pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{124.999969pt}{107.580017pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-8}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{124.999969pt}{306.847534pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-6}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{124.999969pt}{506.115021pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-4}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{124.999969pt}{705.382507pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-2}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{124.999969pt}{904.650024pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.142857,0.000000,0.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{763.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{834.047974pt}{754.793091pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{692.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{763.095947pt}{604.936279pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{621.191833pt}{305.222473pt}}
\pgflineto{\pgfpoint{692.143921pt}{455.079407pt}}
\pgfusepath{stroke}
\color[rgb]{0.857143,0.000000,0.000000}
\pgfpathmoveto{\pgfpoint{550.239807pt}{264.824463pt}}
\pgflineto{\pgfpoint{621.191833pt}{305.222473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.287750pt}{224.426514pt}}
\pgflineto{\pgfpoint{550.239807pt}{264.824463pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.335724pt}{184.028442pt}}
\pgflineto{\pgfpoint{479.287750pt}{224.426514pt}}
\pgfusepath{stroke}
\color[rgb]{1.000000,0.714286,0.000000}
\pgfpathmoveto{\pgfpoint{337.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{408.335724pt}{184.028442pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{337.383667pt}{165.863098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{266.431641pt}{147.697754pt}}
\pgfusepath{stroke}
\color[rgb]{0.142857,0.000000,0.000000}
\pgfpathmoveto{\pgfpoint{763.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{834.047974pt}{846.086670pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{692.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{763.095947pt}{696.229736pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{621.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{692.143921pt}{546.372864pt}}
\pgfusepath{stroke}
\color[rgb]{0.857143,0.000000,0.000000}
\pgfpathmoveto{\pgfpoint{550.239807pt}{356.117981pt}}
\pgflineto{\pgfpoint{621.191833pt}{396.515991pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.287750pt}{315.719971pt}}
\pgflineto{\pgfpoint{550.239807pt}{356.117981pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{479.287750pt}{315.719971pt}}
\pgfusepath{stroke}
\color[rgb]{1.000000,0.714286,0.000000}
\pgfpathmoveto{\pgfpoint{337.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{408.335724pt}{275.321960pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{337.383667pt}{257.156616pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{266.431641pt}{238.991211pt}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.01pt}
\color[rgb]{0.000000,1.000000,0.000000}
\pgfpathmoveto{\pgfpoint{839.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{835.593140pt}{750.037842pt}}
\pgflineto{\pgfpoint{838.093140pt}{751.854248pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{832.502930pt}{750.037842pt}}
\pgflineto{\pgfpoint{835.593140pt}{750.037842pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{830.002930pt}{751.854248pt}}
\pgflineto{\pgfpoint{832.502930pt}{750.037842pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{829.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{830.002930pt}{751.854248pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{830.002930pt}{757.732056pt}}
\pgflineto{\pgfpoint{829.048035pt}{754.793091pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{832.502930pt}{759.548401pt}}
\pgflineto{\pgfpoint{830.002930pt}{757.732056pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{835.593140pt}{759.548401pt}}
\pgflineto{\pgfpoint{832.502930pt}{759.548401pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{754.793091pt}}
\pgflineto{\pgfpoint{838.093140pt}{757.732056pt}}
\pgflineto{\pgfpoint{835.593140pt}{759.548401pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{764.640991pt}{600.180969pt}}
\pgflineto{\pgfpoint{767.140991pt}{601.997314pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{761.550842pt}{600.180969pt}}
\pgflineto{\pgfpoint{764.640991pt}{600.180969pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{759.050781pt}{601.997314pt}}
\pgflineto{\pgfpoint{761.550842pt}{600.180969pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{758.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{759.050781pt}{601.997314pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{759.050781pt}{607.875183pt}}
\pgflineto{\pgfpoint{758.095947pt}{604.936279pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{761.550842pt}{609.691528pt}}
\pgflineto{\pgfpoint{759.050781pt}{607.875183pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{764.640991pt}{609.691528pt}}
\pgflineto{\pgfpoint{761.550842pt}{609.691528pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{604.936279pt}}
\pgflineto{\pgfpoint{767.140991pt}{607.875183pt}}
\pgflineto{\pgfpoint{764.640991pt}{609.691528pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{693.689026pt}{450.324097pt}}
\pgflineto{\pgfpoint{696.188965pt}{452.140503pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{690.598816pt}{450.324097pt}}
\pgflineto{\pgfpoint{693.689026pt}{450.324097pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{688.098816pt}{452.140503pt}}
\pgflineto{\pgfpoint{690.598816pt}{450.324097pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{687.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{688.098816pt}{452.140503pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{688.098816pt}{458.018311pt}}
\pgflineto{\pgfpoint{687.143921pt}{455.079407pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{690.598816pt}{459.834656pt}}
\pgflineto{\pgfpoint{688.098816pt}{458.018311pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{693.689026pt}{459.834656pt}}
\pgflineto{\pgfpoint{690.598816pt}{459.834656pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{455.079407pt}}
\pgflineto{\pgfpoint{696.188965pt}{458.018311pt}}
\pgflineto{\pgfpoint{693.689026pt}{459.834656pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{622.736938pt}{300.467285pt}}
\pgflineto{\pgfpoint{625.236938pt}{302.283630pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{619.646790pt}{300.467285pt}}
\pgflineto{\pgfpoint{622.736938pt}{300.467285pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{617.146790pt}{302.283630pt}}
\pgflineto{\pgfpoint{619.646790pt}{300.467285pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{616.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{617.146790pt}{302.283630pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{617.146790pt}{308.161499pt}}
\pgflineto{\pgfpoint{616.191833pt}{305.222534pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{619.646790pt}{309.977844pt}}
\pgflineto{\pgfpoint{617.146790pt}{308.161499pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{622.736938pt}{309.977844pt}}
\pgflineto{\pgfpoint{619.646790pt}{309.977844pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{305.222534pt}}
\pgflineto{\pgfpoint{625.236938pt}{308.161499pt}}
\pgflineto{\pgfpoint{622.736938pt}{309.977844pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{551.784973pt}{260.069275pt}}
\pgflineto{\pgfpoint{554.284973pt}{261.885620pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{548.694763pt}{260.069275pt}}
\pgflineto{\pgfpoint{551.784973pt}{260.069275pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{546.194763pt}{261.885620pt}}
\pgflineto{\pgfpoint{548.694763pt}{260.069275pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{545.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{546.194763pt}{261.885620pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{546.194763pt}{267.763489pt}}
\pgflineto{\pgfpoint{545.239868pt}{264.824585pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{548.694763pt}{269.579834pt}}
\pgflineto{\pgfpoint{546.194763pt}{267.763489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{551.784973pt}{269.579834pt}}
\pgflineto{\pgfpoint{548.694763pt}{269.579834pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{264.824585pt}}
\pgflineto{\pgfpoint{554.284973pt}{267.763489pt}}
\pgflineto{\pgfpoint{551.784973pt}{269.579834pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{480.832855pt}{219.671265pt}}
\pgflineto{\pgfpoint{483.332855pt}{221.487610pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{477.742676pt}{219.671265pt}}
\pgflineto{\pgfpoint{480.832855pt}{219.671265pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{475.242676pt}{221.487610pt}}
\pgflineto{\pgfpoint{477.742676pt}{219.671265pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{474.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{475.242676pt}{221.487610pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{475.242676pt}{227.365417pt}}
\pgflineto{\pgfpoint{474.287781pt}{224.426514pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{477.742676pt}{229.181763pt}}
\pgflineto{\pgfpoint{475.242676pt}{227.365417pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{480.832855pt}{229.181763pt}}
\pgflineto{\pgfpoint{477.742676pt}{229.181763pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{224.426514pt}}
\pgflineto{\pgfpoint{483.332855pt}{227.365417pt}}
\pgflineto{\pgfpoint{480.832855pt}{229.181763pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{409.880798pt}{179.273254pt}}
\pgflineto{\pgfpoint{412.380798pt}{181.089600pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{406.790619pt}{179.273254pt}}
\pgflineto{\pgfpoint{409.880798pt}{179.273254pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{404.290649pt}{181.089600pt}}
\pgflineto{\pgfpoint{406.790619pt}{179.273254pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{403.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{404.290649pt}{181.089600pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{404.290649pt}{186.967407pt}}
\pgflineto{\pgfpoint{403.335724pt}{184.028564pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{406.790619pt}{188.783813pt}}
\pgflineto{\pgfpoint{404.290649pt}{186.967407pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{409.880798pt}{188.783813pt}}
\pgflineto{\pgfpoint{406.790619pt}{188.783813pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{184.028564pt}}
\pgflineto{\pgfpoint{412.380798pt}{186.967407pt}}
\pgflineto{\pgfpoint{409.880798pt}{188.783813pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{338.928741pt}{161.107788pt}}
\pgflineto{\pgfpoint{341.428741pt}{162.924194pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{335.838562pt}{161.107788pt}}
\pgflineto{\pgfpoint{338.928741pt}{161.107788pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{333.338562pt}{162.924194pt}}
\pgflineto{\pgfpoint{335.838562pt}{161.107788pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{332.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{333.338562pt}{162.924194pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{333.338562pt}{168.802002pt}}
\pgflineto{\pgfpoint{332.383667pt}{165.863098pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{335.838562pt}{170.618408pt}}
\pgflineto{\pgfpoint{333.338562pt}{168.802002pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{338.928741pt}{170.618408pt}}
\pgflineto{\pgfpoint{335.838562pt}{170.618408pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{165.863098pt}}
\pgflineto{\pgfpoint{341.428741pt}{168.802002pt}}
\pgflineto{\pgfpoint{338.928741pt}{170.618408pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{267.976715pt}{142.942505pt}}
\pgflineto{\pgfpoint{270.476715pt}{144.758911pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{264.886536pt}{142.942505pt}}
\pgflineto{\pgfpoint{267.976715pt}{142.942505pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{262.386536pt}{144.758911pt}}
\pgflineto{\pgfpoint{264.886536pt}{142.942505pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{261.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{262.386536pt}{144.758911pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{262.386536pt}{150.636719pt}}
\pgflineto{\pgfpoint{261.431641pt}{147.697754pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{264.886536pt}{152.453064pt}}
\pgflineto{\pgfpoint{262.386536pt}{150.636719pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{267.976715pt}{152.453064pt}}
\pgflineto{\pgfpoint{264.886536pt}{152.453064pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{147.697754pt}}
\pgflineto{\pgfpoint{270.476715pt}{150.636719pt}}
\pgflineto{\pgfpoint{267.976715pt}{152.453064pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{197.024658pt}{124.777100pt}}
\pgflineto{\pgfpoint{199.524658pt}{126.593445pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{193.934509pt}{124.777100pt}}
\pgflineto{\pgfpoint{197.024658pt}{124.777100pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{191.434479pt}{126.593445pt}}
\pgflineto{\pgfpoint{193.934509pt}{124.777100pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{190.479584pt}{129.532349pt}}
\pgflineto{\pgfpoint{191.434479pt}{126.593445pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{191.434479pt}{132.471313pt}}
\pgflineto{\pgfpoint{190.479584pt}{129.532349pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{193.934509pt}{134.287598pt}}
\pgflineto{\pgfpoint{191.434479pt}{132.471313pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{197.024658pt}{134.287598pt}}
\pgflineto{\pgfpoint{193.934509pt}{134.287598pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{129.532349pt}}
\pgflineto{\pgfpoint{199.524658pt}{132.471313pt}}
\pgflineto{\pgfpoint{197.024658pt}{134.287598pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfpathmoveto{\pgfpoint{839.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{835.593140pt}{841.331299pt}}
\pgflineto{\pgfpoint{838.093140pt}{843.147705pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{832.502930pt}{841.331299pt}}
\pgflineto{\pgfpoint{835.593140pt}{841.331299pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{830.002930pt}{843.147705pt}}
\pgflineto{\pgfpoint{832.502930pt}{841.331299pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{829.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{830.002930pt}{843.147705pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{830.002930pt}{849.025513pt}}
\pgflineto{\pgfpoint{829.048035pt}{846.086609pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{832.502930pt}{850.841919pt}}
\pgflineto{\pgfpoint{830.002930pt}{849.025513pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{835.593140pt}{850.841919pt}}
\pgflineto{\pgfpoint{832.502930pt}{850.841919pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{839.048035pt}{846.086609pt}}
\pgflineto{\pgfpoint{838.093140pt}{849.025513pt}}
\pgflineto{\pgfpoint{835.593140pt}{850.841919pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{764.640991pt}{691.474487pt}}
\pgflineto{\pgfpoint{767.140991pt}{693.290833pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{761.550842pt}{691.474487pt}}
\pgflineto{\pgfpoint{764.640991pt}{691.474487pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{759.050781pt}{693.290833pt}}
\pgflineto{\pgfpoint{761.550842pt}{691.474487pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{758.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{759.050781pt}{693.290833pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{759.050781pt}{699.168701pt}}
\pgflineto{\pgfpoint{758.095947pt}{696.229736pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{761.550842pt}{700.984985pt}}
\pgflineto{\pgfpoint{759.050781pt}{699.168701pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{764.640991pt}{700.984985pt}}
\pgflineto{\pgfpoint{761.550842pt}{700.984985pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{768.095947pt}{696.229736pt}}
\pgflineto{\pgfpoint{767.140991pt}{699.168701pt}}
\pgflineto{\pgfpoint{764.640991pt}{700.984985pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{693.689026pt}{541.617554pt}}
\pgflineto{\pgfpoint{696.188965pt}{543.433960pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{690.598816pt}{541.617554pt}}
\pgflineto{\pgfpoint{693.689026pt}{541.617554pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{688.098816pt}{543.433960pt}}
\pgflineto{\pgfpoint{690.598816pt}{541.617554pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{687.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{688.098816pt}{543.433960pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{688.098816pt}{549.311768pt}}
\pgflineto{\pgfpoint{687.143921pt}{546.372864pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{690.598816pt}{551.128174pt}}
\pgflineto{\pgfpoint{688.098816pt}{549.311768pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{693.689026pt}{551.128174pt}}
\pgflineto{\pgfpoint{690.598816pt}{551.128174pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{697.143921pt}{546.372864pt}}
\pgflineto{\pgfpoint{696.188965pt}{549.311768pt}}
\pgflineto{\pgfpoint{693.689026pt}{551.128174pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{622.736938pt}{391.760681pt}}
\pgflineto{\pgfpoint{625.236938pt}{393.577026pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{619.646790pt}{391.760681pt}}
\pgflineto{\pgfpoint{622.736938pt}{391.760681pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{617.146790pt}{393.577026pt}}
\pgflineto{\pgfpoint{619.646790pt}{391.760681pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{616.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{617.146790pt}{393.577026pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{617.146790pt}{399.454895pt}}
\pgflineto{\pgfpoint{616.191833pt}{396.515991pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{619.646790pt}{401.271240pt}}
\pgflineto{\pgfpoint{617.146790pt}{399.454895pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{622.736938pt}{401.271240pt}}
\pgflineto{\pgfpoint{619.646790pt}{401.271240pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{626.191833pt}{396.515991pt}}
\pgflineto{\pgfpoint{625.236938pt}{399.454895pt}}
\pgflineto{\pgfpoint{622.736938pt}{401.271240pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{551.784973pt}{351.362732pt}}
\pgflineto{\pgfpoint{554.284973pt}{353.179077pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{548.694763pt}{351.362732pt}}
\pgflineto{\pgfpoint{551.784973pt}{351.362732pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{546.194763pt}{353.179077pt}}
\pgflineto{\pgfpoint{548.694763pt}{351.362732pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{545.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{546.194763pt}{353.179077pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{546.194763pt}{359.056946pt}}
\pgflineto{\pgfpoint{545.239868pt}{356.117981pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{548.694763pt}{360.873291pt}}
\pgflineto{\pgfpoint{546.194763pt}{359.056946pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{551.784973pt}{360.873291pt}}
\pgflineto{\pgfpoint{548.694763pt}{360.873291pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{555.239868pt}{356.117981pt}}
\pgflineto{\pgfpoint{554.284973pt}{359.056946pt}}
\pgflineto{\pgfpoint{551.784973pt}{360.873291pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{480.832855pt}{310.964722pt}}
\pgflineto{\pgfpoint{483.332855pt}{312.781067pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{477.742676pt}{310.964722pt}}
\pgflineto{\pgfpoint{480.832855pt}{310.964722pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{475.242676pt}{312.781067pt}}
\pgflineto{\pgfpoint{477.742676pt}{310.964722pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{474.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{475.242676pt}{312.781067pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{475.242676pt}{318.658936pt}}
\pgflineto{\pgfpoint{474.287781pt}{315.719971pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{477.742676pt}{320.475281pt}}
\pgflineto{\pgfpoint{475.242676pt}{318.658936pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{480.832855pt}{320.475281pt}}
\pgflineto{\pgfpoint{477.742676pt}{320.475281pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{484.287781pt}{315.719971pt}}
\pgflineto{\pgfpoint{483.332855pt}{318.658936pt}}
\pgflineto{\pgfpoint{480.832855pt}{320.475281pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{409.880798pt}{270.566650pt}}
\pgflineto{\pgfpoint{412.380798pt}{272.383057pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{406.790619pt}{270.566650pt}}
\pgflineto{\pgfpoint{409.880798pt}{270.566650pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{404.290649pt}{272.383057pt}}
\pgflineto{\pgfpoint{406.790619pt}{270.566650pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{403.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{404.290649pt}{272.383057pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{404.290649pt}{278.260864pt}}
\pgflineto{\pgfpoint{403.335724pt}{275.321960pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{406.790619pt}{280.077271pt}}
\pgflineto{\pgfpoint{404.290649pt}{278.260864pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{409.880798pt}{280.077271pt}}
\pgflineto{\pgfpoint{406.790619pt}{280.077271pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.335724pt}{275.321960pt}}
\pgflineto{\pgfpoint{412.380798pt}{278.260864pt}}
\pgflineto{\pgfpoint{409.880798pt}{280.077271pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{338.928741pt}{252.401367pt}}
\pgflineto{\pgfpoint{341.428741pt}{254.217712pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{335.838562pt}{252.401367pt}}
\pgflineto{\pgfpoint{338.928741pt}{252.401367pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{333.338562pt}{254.217712pt}}
\pgflineto{\pgfpoint{335.838562pt}{252.401367pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{332.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{333.338562pt}{254.217712pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{333.338562pt}{260.095581pt}}
\pgflineto{\pgfpoint{332.383667pt}{257.156616pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{335.838562pt}{261.911926pt}}
\pgflineto{\pgfpoint{333.338562pt}{260.095581pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{338.928741pt}{261.911926pt}}
\pgflineto{\pgfpoint{335.838562pt}{261.911926pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{342.383667pt}{257.156616pt}}
\pgflineto{\pgfpoint{341.428741pt}{260.095581pt}}
\pgflineto{\pgfpoint{338.928741pt}{261.911926pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{267.976715pt}{234.235962pt}}
\pgflineto{\pgfpoint{270.476715pt}{236.052307pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{264.886536pt}{234.235962pt}}
\pgflineto{\pgfpoint{267.976715pt}{234.235962pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{262.386536pt}{236.052307pt}}
\pgflineto{\pgfpoint{264.886536pt}{234.235962pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{261.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{262.386536pt}{236.052307pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{262.386536pt}{241.930176pt}}
\pgflineto{\pgfpoint{261.431641pt}{238.991211pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{264.886536pt}{243.746521pt}}
\pgflineto{\pgfpoint{262.386536pt}{241.930176pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{267.976715pt}{243.746521pt}}
\pgflineto{\pgfpoint{264.886536pt}{243.746521pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{271.431641pt}{238.991211pt}}
\pgflineto{\pgfpoint{270.476715pt}{241.930176pt}}
\pgflineto{\pgfpoint{267.976715pt}{243.746521pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{197.024658pt}{216.070557pt}}
\pgflineto{\pgfpoint{199.524658pt}{217.886963pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{193.934509pt}{216.070557pt}}
\pgflineto{\pgfpoint{197.024658pt}{216.070557pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{191.434479pt}{217.886963pt}}
\pgflineto{\pgfpoint{193.934509pt}{216.070557pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{190.479584pt}{220.825806pt}}
\pgflineto{\pgfpoint{191.434479pt}{217.886963pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{191.434479pt}{223.764771pt}}
\pgflineto{\pgfpoint{190.479584pt}{220.825806pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{193.934509pt}{225.581116pt}}
\pgflineto{\pgfpoint{191.434479pt}{223.764771pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{197.024658pt}{225.581116pt}}
\pgflineto{\pgfpoint{193.934509pt}{225.581116pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{200.479553pt}{220.825806pt}}
\pgflineto{\pgfpoint{199.524658pt}{223.764771pt}}
\pgflineto{\pgfpoint{197.024658pt}{225.581116pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
{
\pgftransformshift{\pgfpoint{180.160278pt}{875.513000pt}}
\pgfnode{rectangle}{west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mu_i \Delta O_{\mathbf{a},\mathbf{N}}(t_0)$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{180.160278pt}{829.697876pt}}
\pgfnode{rectangle}{west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mu_i \Delta O_{\mathbf{a},\mathbf{N}}(t_{0,1})$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{180.160278pt}{783.882690pt}}
\pgfnode{rectangle}{west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$y=\mu^{\alpha_1}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{180.160278pt}{738.067566pt}}
\pgfnode{rectangle}{west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$y=\mu^{\alpha_2}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{180.160278pt}{692.252441pt}}
\pgfnode{rectangle}{west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$y=\mu^{\alpha_3}$}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.000000,1.000000,0.000000}
\pgfpathmoveto{\pgfpoint{162.468719pt}{875.513062pt}}
\pgflineto{\pgfpoint{159.013794pt}{870.757751pt}}
\pgflineto{\pgfpoint{161.513824pt}{872.574097pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{875.513062pt}}
\pgflineto{\pgfpoint{155.923676pt}{870.757751pt}}
\pgflineto{\pgfpoint{159.013794pt}{870.757751pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{875.513062pt}}
\pgflineto{\pgfpoint{153.423645pt}{872.574097pt}}
\pgflineto{\pgfpoint{155.923676pt}{870.757751pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{875.513062pt}}
\pgflineto{\pgfpoint{152.468750pt}{875.513062pt}}
\pgflineto{\pgfpoint{153.423645pt}{872.574097pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{875.513062pt}}
\pgflineto{\pgfpoint{153.423645pt}{878.451904pt}}
\pgflineto{\pgfpoint{152.468750pt}{875.513062pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{875.513062pt}}
\pgflineto{\pgfpoint{155.923676pt}{880.268311pt}}
\pgflineto{\pgfpoint{153.423645pt}{878.451904pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{875.513062pt}}
\pgflineto{\pgfpoint{159.013794pt}{880.268311pt}}
\pgflineto{\pgfpoint{155.923676pt}{880.268311pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{875.513062pt}}
\pgflineto{\pgfpoint{161.513824pt}{878.451904pt}}
\pgflineto{\pgfpoint{159.013794pt}{880.268311pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfpathmoveto{\pgfpoint{162.468719pt}{829.697876pt}}
\pgflineto{\pgfpoint{159.013794pt}{824.942566pt}}
\pgflineto{\pgfpoint{161.513824pt}{826.758911pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{829.697876pt}}
\pgflineto{\pgfpoint{155.923676pt}{824.942566pt}}
\pgflineto{\pgfpoint{159.013794pt}{824.942566pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{829.697876pt}}
\pgflineto{\pgfpoint{153.423645pt}{826.758911pt}}
\pgflineto{\pgfpoint{155.923676pt}{824.942566pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{829.697876pt}}
\pgflineto{\pgfpoint{152.468750pt}{829.697876pt}}
\pgflineto{\pgfpoint{153.423645pt}{826.758911pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{829.697876pt}}
\pgflineto{\pgfpoint{153.423645pt}{832.636719pt}}
\pgflineto{\pgfpoint{152.468750pt}{829.697876pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{829.697876pt}}
\pgflineto{\pgfpoint{155.923676pt}{834.453125pt}}
\pgflineto{\pgfpoint{153.423645pt}{832.636719pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{829.697876pt}}
\pgflineto{\pgfpoint{159.013794pt}{834.453125pt}}
\pgflineto{\pgfpoint{155.923676pt}{834.453125pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{829.697876pt}}
\pgflineto{\pgfpoint{161.513824pt}{832.636719pt}}
\pgflineto{\pgfpoint{159.013794pt}{834.453125pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.142857,0.000000,0.000000}
\pgfsetlinewidth{0.500000pt}
\pgfpathmoveto{\pgfpoint{175.383118pt}{783.882690pt}}
\pgflineto{\pgfpoint{139.554321pt}{783.882690pt}}
\pgfusepath{stroke}
\color[rgb]{0.857143,0.000000,0.000000}
\pgfpathmoveto{\pgfpoint{175.383118pt}{738.067566pt}}
\pgflineto{\pgfpoint{139.554321pt}{738.067566pt}}
\pgfusepath{stroke}
\color[rgb]{1.000000,0.714286,0.000000}
\pgfpathmoveto{\pgfpoint{175.383118pt}{692.252441pt}}
\pgflineto{\pgfpoint{139.554321pt}{692.252441pt}}
\pgfusepath{stroke}
\end{pgfpicture}


==> figure_C2.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Thu Jul 16 01:10:05 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000031pt}{904.650024pt}}
\pgflineto{\pgfpoint{905.000122pt}{107.580017pt}}
\pgflineto{\pgfpoint{130.000031pt}{107.580017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{904.650024pt}}
\pgflineto{\pgfpoint{905.000122pt}{904.650024pt}}
\pgflineto{\pgfpoint{905.000122pt}{107.580017pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000122pt}{107.580017pt}}
\pgflineto{\pgfpoint{130.000031pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{904.650024pt}}
\pgflineto{\pgfpoint{130.000031pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{904.650024pt}}
\pgflineto{\pgfpoint{130.000031pt}{904.650024pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{117.544312pt}}
\pgflineto{\pgfpoint{130.000031pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.500031pt}{117.544312pt}}
\pgflineto{\pgfpoint{207.500031pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.000061pt}{117.544312pt}}
\pgflineto{\pgfpoint{285.000061pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.500061pt}{117.544312pt}}
\pgflineto{\pgfpoint{362.500061pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.000061pt}{117.544312pt}}
\pgflineto{\pgfpoint{440.000061pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{517.500061pt}{117.544312pt}}
\pgflineto{\pgfpoint{517.500061pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{595.000061pt}{117.544312pt}}
\pgflineto{\pgfpoint{595.000061pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{672.500122pt}{117.544312pt}}
\pgflineto{\pgfpoint{672.500122pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{750.000122pt}{117.544312pt}}
\pgflineto{\pgfpoint{750.000122pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{827.500061pt}{117.544312pt}}
\pgflineto{\pgfpoint{827.500061pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000122pt}{117.544312pt}}
\pgflineto{\pgfpoint{905.000122pt}{107.580017pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{130.000031pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{0}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{207.500031pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{1}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{285.000061pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{2}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{362.500061pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{3}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{440.000061pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{4}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{517.500061pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{5}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{595.000061pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{6}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{672.500122pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{7}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{750.000122pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{8}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{827.500061pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{9}$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{905.000122pt}{102.579590pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbb{T}_{10}$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{139.963379pt}{107.580017pt}}
\pgflineto{\pgfpoint{130.000031pt}{107.580017pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{306.847534pt}}
\pgflineto{\pgfpoint{130.000031pt}{306.847534pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{506.115021pt}}
\pgflineto{\pgfpoint{130.000031pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{705.382507pt}}
\pgflineto{\pgfpoint{130.000031pt}{705.382507pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{904.650024pt}}
\pgflineto{\pgfpoint{130.000031pt}{904.650024pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{125.000031pt}{107.580017pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{306.847534pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0.5}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{506.115021pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{1}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{705.382507pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{1.5}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{904.650024pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{2}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{0.000000,1.000000,0.000000}
\pgfpathmoveto{\pgfpoint{212.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{209.045074pt}{648.447144pt}}
\pgflineto{\pgfpoint{211.545105pt}{650.263489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{205.954926pt}{648.447144pt}}
\pgflineto{\pgfpoint{209.045074pt}{648.447144pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{203.454926pt}{650.263489pt}}
\pgflineto{\pgfpoint{205.954926pt}{648.447144pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{202.500031pt}{653.202454pt}}
\pgflineto{\pgfpoint{203.454926pt}{650.263489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{203.454926pt}{656.141357pt}}
\pgflineto{\pgfpoint{202.500031pt}{653.202454pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{205.954926pt}{657.957703pt}}
\pgflineto{\pgfpoint{203.454926pt}{656.141357pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{209.045074pt}{657.957703pt}}
\pgflineto{\pgfpoint{205.954926pt}{657.957703pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{211.545105pt}{656.141357pt}}
\pgflineto{\pgfpoint{209.045074pt}{657.957703pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{653.202454pt}}
\pgflineto{\pgfpoint{286.545105pt}{648.447144pt}}
\pgflineto{\pgfpoint{289.045105pt}{650.263489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{653.202454pt}}
\pgflineto{\pgfpoint{283.454956pt}{648.447144pt}}
\pgflineto{\pgfpoint{286.545105pt}{648.447144pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{653.202454pt}}
\pgflineto{\pgfpoint{280.954956pt}{650.263489pt}}
\pgflineto{\pgfpoint{283.454956pt}{648.447144pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{653.202454pt}}
\pgflineto{\pgfpoint{280.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{280.954956pt}{650.263489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{653.202454pt}}
\pgflineto{\pgfpoint{280.954956pt}{656.141357pt}}
\pgflineto{\pgfpoint{280.000031pt}{653.202454pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{653.202454pt}}
\pgflineto{\pgfpoint{283.454956pt}{657.957703pt}}
\pgflineto{\pgfpoint{280.954956pt}{656.141357pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{653.202454pt}}
\pgflineto{\pgfpoint{286.545105pt}{657.957703pt}}
\pgflineto{\pgfpoint{283.454956pt}{657.957703pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{653.202454pt}}
\pgflineto{\pgfpoint{289.045105pt}{656.141357pt}}
\pgflineto{\pgfpoint{286.545105pt}{657.957703pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{364.045105pt}{648.447144pt}}
\pgflineto{\pgfpoint{366.545105pt}{650.263489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{360.954926pt}{648.447144pt}}
\pgflineto{\pgfpoint{364.045105pt}{648.447144pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{358.454926pt}{650.263489pt}}
\pgflineto{\pgfpoint{360.954926pt}{648.447144pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{357.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{358.454926pt}{650.263489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{358.454926pt}{656.141357pt}}
\pgflineto{\pgfpoint{357.500000pt}{653.202454pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{360.954926pt}{657.957703pt}}
\pgflineto{\pgfpoint{358.454926pt}{656.141357pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{364.045105pt}{657.957703pt}}
\pgflineto{\pgfpoint{360.954926pt}{657.957703pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{653.202454pt}}
\pgflineto{\pgfpoint{366.545105pt}{656.141357pt}}
\pgflineto{\pgfpoint{364.045105pt}{657.957703pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{441.545105pt}{648.447144pt}}
\pgflineto{\pgfpoint{444.045105pt}{650.263489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{438.454956pt}{648.447144pt}}
\pgflineto{\pgfpoint{441.545105pt}{648.447144pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{435.954956pt}{650.263489pt}}
\pgflineto{\pgfpoint{438.454956pt}{648.447144pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{435.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{435.954956pt}{650.263489pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{435.954956pt}{656.141357pt}}
\pgflineto{\pgfpoint{435.000031pt}{653.202454pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{438.454956pt}{657.957703pt}}
\pgflineto{\pgfpoint{435.954956pt}{656.141357pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{441.545105pt}{657.957703pt}}
\pgflineto{\pgfpoint{438.454956pt}{657.957703pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{653.202454pt}}
\pgflineto{\pgfpoint{444.045105pt}{656.141357pt}}
\pgflineto{\pgfpoint{441.545105pt}{657.957703pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{519.045105pt}{568.740173pt}}
\pgflineto{\pgfpoint{521.545105pt}{570.556519pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{515.954956pt}{568.740173pt}}
\pgflineto{\pgfpoint{519.045105pt}{568.740173pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{513.454956pt}{570.556519pt}}
\pgflineto{\pgfpoint{515.954956pt}{568.740173pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{512.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{513.454956pt}{570.556519pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{513.454956pt}{576.434326pt}}
\pgflineto{\pgfpoint{512.500061pt}{573.495483pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{515.954956pt}{578.250732pt}}
\pgflineto{\pgfpoint{513.454956pt}{576.434326pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{519.045105pt}{578.250732pt}}
\pgflineto{\pgfpoint{515.954956pt}{578.250732pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{573.495483pt}}
\pgflineto{\pgfpoint{521.545105pt}{576.434326pt}}
\pgflineto{\pgfpoint{519.045105pt}{578.250732pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{596.545105pt}{515.602173pt}}
\pgflineto{\pgfpoint{599.045105pt}{517.418518pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{593.454956pt}{515.602173pt}}
\pgflineto{\pgfpoint{596.545105pt}{515.602173pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{590.954956pt}{517.418518pt}}
\pgflineto{\pgfpoint{593.454956pt}{515.602173pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{590.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{590.954956pt}{517.418518pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{590.954956pt}{523.296387pt}}
\pgflineto{\pgfpoint{590.000000pt}{520.357422pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{593.454956pt}{525.112732pt}}
\pgflineto{\pgfpoint{590.954956pt}{523.296387pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{596.545105pt}{525.112732pt}}
\pgflineto{\pgfpoint{593.454956pt}{525.112732pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{520.357422pt}}
\pgflineto{\pgfpoint{599.045105pt}{523.296387pt}}
\pgflineto{\pgfpoint{596.545105pt}{525.112732pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{674.045105pt}{477.646423pt}}
\pgflineto{\pgfpoint{676.545105pt}{479.462799pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{670.954956pt}{477.646423pt}}
\pgflineto{\pgfpoint{674.045105pt}{477.646423pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{668.454956pt}{479.462799pt}}
\pgflineto{\pgfpoint{670.954956pt}{477.646423pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{667.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{668.454956pt}{479.462799pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{668.454956pt}{485.340637pt}}
\pgflineto{\pgfpoint{667.500000pt}{482.401733pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{670.954956pt}{487.157013pt}}
\pgflineto{\pgfpoint{668.454956pt}{485.340637pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{674.045105pt}{487.157013pt}}
\pgflineto{\pgfpoint{670.954956pt}{487.157013pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{482.401733pt}}
\pgflineto{\pgfpoint{676.545105pt}{485.340637pt}}
\pgflineto{\pgfpoint{674.045105pt}{487.157013pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{751.545166pt}{439.061157pt}}
\pgflineto{\pgfpoint{754.045166pt}{440.877502pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{748.454956pt}{439.061157pt}}
\pgflineto{\pgfpoint{751.545166pt}{439.061157pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{745.954956pt}{440.877502pt}}
\pgflineto{\pgfpoint{748.454956pt}{439.061157pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{745.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{745.954956pt}{440.877502pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{745.954956pt}{446.755371pt}}
\pgflineto{\pgfpoint{745.000061pt}{443.816406pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{748.454956pt}{448.571716pt}}
\pgflineto{\pgfpoint{745.954956pt}{446.755371pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{751.545166pt}{448.571716pt}}
\pgflineto{\pgfpoint{748.454956pt}{448.571716pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{443.816406pt}}
\pgflineto{\pgfpoint{754.045166pt}{446.755371pt}}
\pgflineto{\pgfpoint{751.545166pt}{448.571716pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{413.805603pt}}
\pgflineto{\pgfpoint{829.045105pt}{409.050354pt}}
\pgflineto{\pgfpoint{831.545166pt}{410.866699pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{413.805603pt}}
\pgflineto{\pgfpoint{825.954956pt}{409.050354pt}}
\pgflineto{\pgfpoint{829.045105pt}{409.050354pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{413.805603pt}}
\pgflineto{\pgfpoint{823.454956pt}{410.866699pt}}
\pgflineto{\pgfpoint{825.954956pt}{409.050354pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{413.805603pt}}
\pgflineto{\pgfpoint{822.500061pt}{413.805603pt}}
\pgflineto{\pgfpoint{823.454956pt}{410.866699pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{413.805603pt}}
\pgflineto{\pgfpoint{823.454956pt}{416.744507pt}}
\pgflineto{\pgfpoint{822.500061pt}{413.805603pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{413.805603pt}}
\pgflineto{\pgfpoint{825.954956pt}{418.560913pt}}
\pgflineto{\pgfpoint{823.454956pt}{416.744507pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{413.805603pt}}
\pgflineto{\pgfpoint{829.045105pt}{418.560913pt}}
\pgflineto{\pgfpoint{825.954956pt}{418.560913pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{413.805603pt}}
\pgflineto{\pgfpoint{831.545166pt}{416.744507pt}}
\pgflineto{\pgfpoint{829.045105pt}{418.560913pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{906.545105pt}{385.041748pt}}
\pgflineto{\pgfpoint{909.045166pt}{386.858093pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{903.454956pt}{385.041748pt}}
\pgflineto{\pgfpoint{906.545105pt}{385.041748pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{900.954956pt}{386.858093pt}}
\pgflineto{\pgfpoint{903.454956pt}{385.041748pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{900.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{900.954956pt}{386.858093pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{900.954956pt}{392.735962pt}}
\pgflineto{\pgfpoint{900.000000pt}{389.796997pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{903.454956pt}{394.552307pt}}
\pgflineto{\pgfpoint{900.954956pt}{392.735962pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{906.545105pt}{394.552307pt}}
\pgflineto{\pgfpoint{903.454956pt}{394.552307pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{389.796997pt}}
\pgflineto{\pgfpoint{909.045166pt}{392.735962pt}}
\pgflineto{\pgfpoint{906.545105pt}{394.552307pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfpathmoveto{\pgfpoint{212.500000pt}{320.806824pt}}
\pgflineto{\pgfpoint{209.045074pt}{316.051514pt}}
\pgflineto{\pgfpoint{211.545105pt}{317.867859pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{320.806824pt}}
\pgflineto{\pgfpoint{205.954926pt}{316.051514pt}}
\pgflineto{\pgfpoint{209.045074pt}{316.051514pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{320.806824pt}}
\pgflineto{\pgfpoint{203.454926pt}{317.867859pt}}
\pgflineto{\pgfpoint{205.954926pt}{316.051514pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{320.806824pt}}
\pgflineto{\pgfpoint{202.500031pt}{320.806824pt}}
\pgflineto{\pgfpoint{203.454926pt}{317.867859pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{320.806824pt}}
\pgflineto{\pgfpoint{203.454926pt}{323.745728pt}}
\pgflineto{\pgfpoint{202.500031pt}{320.806824pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{320.806824pt}}
\pgflineto{\pgfpoint{205.954926pt}{325.562073pt}}
\pgflineto{\pgfpoint{203.454926pt}{323.745728pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{320.806824pt}}
\pgflineto{\pgfpoint{209.045074pt}{325.562073pt}}
\pgflineto{\pgfpoint{205.954926pt}{325.562073pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{212.500000pt}{320.806824pt}}
\pgflineto{\pgfpoint{211.545105pt}{323.745728pt}}
\pgflineto{\pgfpoint{209.045074pt}{325.562073pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{487.004608pt}}
\pgflineto{\pgfpoint{286.545105pt}{482.249329pt}}
\pgflineto{\pgfpoint{289.045105pt}{484.065704pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{487.004608pt}}
\pgflineto{\pgfpoint{283.454956pt}{482.249329pt}}
\pgflineto{\pgfpoint{286.545105pt}{482.249329pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{487.004608pt}}
\pgflineto{\pgfpoint{280.954956pt}{484.065704pt}}
\pgflineto{\pgfpoint{283.454956pt}{482.249329pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{487.004608pt}}
\pgflineto{\pgfpoint{280.000031pt}{487.004608pt}}
\pgflineto{\pgfpoint{280.954956pt}{484.065704pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{487.004608pt}}
\pgflineto{\pgfpoint{280.954956pt}{489.943542pt}}
\pgflineto{\pgfpoint{280.000031pt}{487.004608pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{487.004608pt}}
\pgflineto{\pgfpoint{283.454956pt}{491.759888pt}}
\pgflineto{\pgfpoint{280.954956pt}{489.943542pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{487.004608pt}}
\pgflineto{\pgfpoint{286.545105pt}{491.759888pt}}
\pgflineto{\pgfpoint{283.454956pt}{491.759888pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{290.000000pt}{487.004608pt}}
\pgflineto{\pgfpoint{289.045105pt}{489.943542pt}}
\pgflineto{\pgfpoint{286.545105pt}{491.759888pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{364.045105pt}{537.648560pt}}
\pgflineto{\pgfpoint{366.545105pt}{539.464966pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{360.954926pt}{537.648560pt}}
\pgflineto{\pgfpoint{364.045105pt}{537.648560pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{358.454926pt}{539.464966pt}}
\pgflineto{\pgfpoint{360.954926pt}{537.648560pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{357.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{358.454926pt}{539.464966pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{358.454926pt}{545.342773pt}}
\pgflineto{\pgfpoint{357.500000pt}{542.403870pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{360.954926pt}{547.159180pt}}
\pgflineto{\pgfpoint{358.454926pt}{545.342773pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{364.045105pt}{547.159180pt}}
\pgflineto{\pgfpoint{360.954926pt}{547.159180pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{367.500000pt}{542.403870pt}}
\pgflineto{\pgfpoint{366.545105pt}{545.342773pt}}
\pgflineto{\pgfpoint{364.045105pt}{547.159180pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{441.545105pt}{565.348267pt}}
\pgflineto{\pgfpoint{444.045105pt}{567.164612pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{438.454956pt}{565.348267pt}}
\pgflineto{\pgfpoint{441.545105pt}{565.348267pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{435.954956pt}{567.164612pt}}
\pgflineto{\pgfpoint{438.454956pt}{565.348267pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{435.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{435.954956pt}{567.164612pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{435.954956pt}{573.042480pt}}
\pgflineto{\pgfpoint{435.000031pt}{570.103516pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{438.454956pt}{574.858826pt}}
\pgflineto{\pgfpoint{435.954956pt}{573.042480pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{441.545105pt}{574.858826pt}}
\pgflineto{\pgfpoint{438.454956pt}{574.858826pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{445.000031pt}{570.103516pt}}
\pgflineto{\pgfpoint{444.045105pt}{573.042480pt}}
\pgflineto{\pgfpoint{441.545105pt}{574.858826pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{519.045105pt}{502.261047pt}}
\pgflineto{\pgfpoint{521.545105pt}{504.077393pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{515.954956pt}{502.261047pt}}
\pgflineto{\pgfpoint{519.045105pt}{502.261047pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{513.454956pt}{504.077393pt}}
\pgflineto{\pgfpoint{515.954956pt}{502.261047pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{512.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{513.454956pt}{504.077393pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{513.454956pt}{509.955231pt}}
\pgflineto{\pgfpoint{512.500061pt}{507.016327pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{515.954956pt}{511.771606pt}}
\pgflineto{\pgfpoint{513.454956pt}{509.955231pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{519.045105pt}{511.771606pt}}
\pgflineto{\pgfpoint{515.954956pt}{511.771606pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{522.500061pt}{507.016327pt}}
\pgflineto{\pgfpoint{521.545105pt}{509.955231pt}}
\pgflineto{\pgfpoint{519.045105pt}{511.771606pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{596.545105pt}{460.202881pt}}
\pgflineto{\pgfpoint{599.045105pt}{462.019226pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{593.454956pt}{460.202881pt}}
\pgflineto{\pgfpoint{596.545105pt}{460.202881pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{590.954956pt}{462.019226pt}}
\pgflineto{\pgfpoint{593.454956pt}{460.202881pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{590.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{590.954956pt}{462.019226pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{590.954956pt}{467.897064pt}}
\pgflineto{\pgfpoint{590.000000pt}{464.958130pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{593.454956pt}{469.713409pt}}
\pgflineto{\pgfpoint{590.954956pt}{467.897064pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{596.545105pt}{469.713409pt}}
\pgflineto{\pgfpoint{593.454956pt}{469.713409pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{600.000000pt}{464.958130pt}}
\pgflineto{\pgfpoint{599.045105pt}{467.897064pt}}
\pgflineto{\pgfpoint{596.545105pt}{469.713409pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{674.045105pt}{430.161377pt}}
\pgflineto{\pgfpoint{676.545105pt}{431.977722pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{670.954956pt}{430.161377pt}}
\pgflineto{\pgfpoint{674.045105pt}{430.161377pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{668.454956pt}{431.977722pt}}
\pgflineto{\pgfpoint{670.954956pt}{430.161377pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{667.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{668.454956pt}{431.977722pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{668.454956pt}{437.855591pt}}
\pgflineto{\pgfpoint{667.500000pt}{434.916687pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{670.954956pt}{439.671936pt}}
\pgflineto{\pgfpoint{668.454956pt}{437.855591pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{674.045105pt}{439.671936pt}}
\pgflineto{\pgfpoint{670.954956pt}{439.671936pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{677.500000pt}{434.916687pt}}
\pgflineto{\pgfpoint{676.545105pt}{437.855591pt}}
\pgflineto{\pgfpoint{674.045105pt}{439.671936pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{751.545166pt}{397.511719pt}}
\pgflineto{\pgfpoint{754.045166pt}{399.328064pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{748.454956pt}{397.511719pt}}
\pgflineto{\pgfpoint{751.545166pt}{397.511719pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{745.954956pt}{399.328064pt}}
\pgflineto{\pgfpoint{748.454956pt}{397.511719pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{745.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{745.954956pt}{399.328064pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{745.954956pt}{405.205872pt}}
\pgflineto{\pgfpoint{745.000061pt}{402.266968pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{748.454956pt}{407.022217pt}}
\pgflineto{\pgfpoint{745.954956pt}{405.205872pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{751.545166pt}{407.022217pt}}
\pgflineto{\pgfpoint{748.454956pt}{407.022217pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{755.000061pt}{402.266968pt}}
\pgflineto{\pgfpoint{754.045166pt}{405.205872pt}}
\pgflineto{\pgfpoint{751.545166pt}{407.022217pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{376.872803pt}}
\pgflineto{\pgfpoint{829.045105pt}{372.117554pt}}
\pgflineto{\pgfpoint{831.545166pt}{373.933899pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{376.872803pt}}
\pgflineto{\pgfpoint{825.954956pt}{372.117554pt}}
\pgflineto{\pgfpoint{829.045105pt}{372.117554pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{376.872803pt}}
\pgflineto{\pgfpoint{823.454956pt}{373.933899pt}}
\pgflineto{\pgfpoint{825.954956pt}{372.117554pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{376.872803pt}}
\pgflineto{\pgfpoint{822.500061pt}{376.872803pt}}
\pgflineto{\pgfpoint{823.454956pt}{373.933899pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{376.872803pt}}
\pgflineto{\pgfpoint{823.454956pt}{379.811768pt}}
\pgflineto{\pgfpoint{822.500061pt}{376.872803pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{376.872803pt}}
\pgflineto{\pgfpoint{825.954956pt}{381.628113pt}}
\pgflineto{\pgfpoint{823.454956pt}{379.811768pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{376.872803pt}}
\pgflineto{\pgfpoint{829.045105pt}{381.628113pt}}
\pgflineto{\pgfpoint{825.954956pt}{381.628113pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{832.500000pt}{376.872803pt}}
\pgflineto{\pgfpoint{831.545166pt}{379.811768pt}}
\pgflineto{\pgfpoint{829.045105pt}{381.628113pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{906.545105pt}{351.802185pt}}
\pgflineto{\pgfpoint{909.045166pt}{353.618530pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{903.454956pt}{351.802185pt}}
\pgflineto{\pgfpoint{906.545105pt}{351.802185pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{900.954956pt}{353.618530pt}}
\pgflineto{\pgfpoint{903.454956pt}{351.802185pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{900.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{900.954956pt}{353.618530pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{900.954956pt}{359.496399pt}}
\pgflineto{\pgfpoint{900.000000pt}{356.557495pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{903.454956pt}{361.312744pt}}
\pgflineto{\pgfpoint{900.954956pt}{359.496399pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{906.545105pt}{361.312744pt}}
\pgflineto{\pgfpoint{903.454956pt}{361.312744pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{356.557495pt}}
\pgflineto{\pgfpoint{909.045166pt}{359.496399pt}}
\pgflineto{\pgfpoint{906.545105pt}{361.312744pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
{
\pgftransformshift{\pgfpoint{180.160278pt}{868.527283pt}}
\pgfnode{rectangle}{west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\alpha_{\mathbb{T}_{m_0}^{m_1}}(O_{\mathbf{a},\mathbf{N}},t_0)$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{180.160278pt}{808.740723pt}}
\pgfnode{rectangle}{west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\alpha_{\mathbb{T}_{m_0}^{m_1}}(O_{\mathbf{a},\mathbf{N}},t_{0,1})$}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.000000,1.000000,0.000000}
\pgfpathmoveto{\pgfpoint{162.468719pt}{868.527283pt}}
\pgflineto{\pgfpoint{159.013794pt}{863.771973pt}}
\pgflineto{\pgfpoint{161.513824pt}{865.588379pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{868.527283pt}}
\pgflineto{\pgfpoint{155.923676pt}{863.771973pt}}
\pgflineto{\pgfpoint{159.013794pt}{863.771973pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{868.527283pt}}
\pgflineto{\pgfpoint{153.423645pt}{865.588379pt}}
\pgflineto{\pgfpoint{155.923676pt}{863.771973pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{868.527283pt}}
\pgflineto{\pgfpoint{152.468750pt}{868.527283pt}}
\pgflineto{\pgfpoint{153.423645pt}{865.588379pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{868.527283pt}}
\pgflineto{\pgfpoint{153.423645pt}{871.466187pt}}
\pgflineto{\pgfpoint{152.468750pt}{868.527283pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{868.527283pt}}
\pgflineto{\pgfpoint{155.923676pt}{873.282593pt}}
\pgflineto{\pgfpoint{153.423645pt}{871.466187pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{868.527283pt}}
\pgflineto{\pgfpoint{159.013794pt}{873.282593pt}}
\pgflineto{\pgfpoint{155.923676pt}{873.282593pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{868.527283pt}}
\pgflineto{\pgfpoint{161.513824pt}{871.466187pt}}
\pgflineto{\pgfpoint{159.013794pt}{873.282593pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfpathmoveto{\pgfpoint{162.468719pt}{808.740723pt}}
\pgflineto{\pgfpoint{159.013794pt}{803.985474pt}}
\pgflineto{\pgfpoint{161.513824pt}{805.801819pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{808.740723pt}}
\pgflineto{\pgfpoint{155.923676pt}{803.985474pt}}
\pgflineto{\pgfpoint{159.013794pt}{803.985474pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{808.740723pt}}
\pgflineto{\pgfpoint{153.423645pt}{805.801819pt}}
\pgflineto{\pgfpoint{155.923676pt}{803.985474pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{808.740723pt}}
\pgflineto{\pgfpoint{152.468750pt}{808.740723pt}}
\pgflineto{\pgfpoint{153.423645pt}{805.801819pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{808.740723pt}}
\pgflineto{\pgfpoint{153.423645pt}{811.679688pt}}
\pgflineto{\pgfpoint{152.468750pt}{808.740723pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{808.740723pt}}
\pgflineto{\pgfpoint{155.923676pt}{813.495972pt}}
\pgflineto{\pgfpoint{153.423645pt}{811.679688pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{808.740723pt}}
\pgflineto{\pgfpoint{159.013794pt}{813.495972pt}}
\pgflineto{\pgfpoint{155.923676pt}{813.495972pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{162.468719pt}{808.740723pt}}
\pgflineto{\pgfpoint{161.513824pt}{811.679688pt}}
\pgflineto{\pgfpoint{159.013794pt}{813.495972pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\end{pgfpicture}


==> figure_TLR_1.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Thu Jul 16 01:13:12 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{128.578369pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{883.651611pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{128.578369pt}}
\pgflineto{\pgfpoint{388.333374pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{883.651611pt}}
\pgflineto{\pgfpoint{388.333374pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{128.578369pt}}
\pgflineto{\pgfpoint{646.666748pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{883.651611pt}}
\pgflineto{\pgfpoint{646.666748pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{128.578369pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{883.651611pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{130.000031pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{388.333374pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{646.666748pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{905.000061pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{139.963379pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{506.115021pt}}
\pgflineto{\pgfpoint{130.000031pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{506.115021pt}}
\pgflineto{\pgfpoint{905.000061pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{125.000031pt}{118.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{506.115021pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/2$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{893.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{517.500061pt}{89.614990pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{388.333374pt}{506.115021pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{506.115021pt}}
\pgflineto{\pgfpoint{388.333374pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{646.666748pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.01pt}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgflineto{\pgfpoint{134.045105pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{134.045105pt}{121.553955pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{648.211792pt}{501.359741pt}}
\pgflineto{\pgfpoint{650.711792pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{645.121582pt}{501.359741pt}}
\pgflineto{\pgfpoint{648.211792pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{642.621643pt}{503.176086pt}}
\pgflineto{\pgfpoint{645.121582pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{641.666748pt}{506.115021pt}}
\pgflineto{\pgfpoint{642.621643pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{642.621643pt}{509.053955pt}}
\pgflineto{\pgfpoint{641.666748pt}{506.115021pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{645.121582pt}{510.870300pt}}
\pgflineto{\pgfpoint{642.621643pt}{509.053955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{648.211792pt}{510.870300pt}}
\pgflineto{\pgfpoint{645.121582pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{650.711792pt}{509.053955pt}}
\pgflineto{\pgfpoint{648.211792pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{906.545105pt}{888.859741pt}}
\pgflineto{\pgfpoint{909.045166pt}{890.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{903.454956pt}{888.859741pt}}
\pgflineto{\pgfpoint{906.545105pt}{888.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{890.676086pt}}
\pgflineto{\pgfpoint{903.454956pt}{888.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{890.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{900.954956pt}{896.553955pt}}
\pgflineto{\pgfpoint{900.000000pt}{893.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{903.454956pt}{898.370239pt}}
\pgflineto{\pgfpoint{900.954956pt}{896.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{906.545105pt}{898.370239pt}}
\pgflineto{\pgfpoint{903.454956pt}{898.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{910.000000pt}{893.614990pt}}
\pgflineto{\pgfpoint{909.045166pt}{896.553955pt}}
\pgflineto{\pgfpoint{906.545105pt}{898.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{1.000000,0.000000,0.000000}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{389.878418pt}{501.359741pt}}
\pgflineto{\pgfpoint{392.378418pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{386.788269pt}{501.359741pt}}
\pgflineto{\pgfpoint{389.878418pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{384.288269pt}{503.176086pt}}
\pgflineto{\pgfpoint{386.788269pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{383.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{384.288269pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{384.288269pt}{509.053955pt}}
\pgflineto{\pgfpoint{383.333344pt}{506.115021pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{386.788269pt}{510.870300pt}}
\pgflineto{\pgfpoint{384.288269pt}{509.053955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{389.878418pt}{510.870300pt}}
\pgflineto{\pgfpoint{386.788269pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{392.378418pt}{509.053955pt}}
\pgflineto{\pgfpoint{389.878418pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\end{pgfpicture}


==> figure_TLR_2.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Thu Jul 16 01:13:12 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{128.578369pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000031pt}{883.651611pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.111115pt}{128.578369pt}}
\pgflineto{\pgfpoint{216.111115pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.111115pt}{883.651611pt}}
\pgflineto{\pgfpoint{216.111115pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.222260pt}{128.578369pt}}
\pgflineto{\pgfpoint{302.222260pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.222260pt}{883.651611pt}}
\pgflineto{\pgfpoint{302.222260pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{128.578369pt}}
\pgflineto{\pgfpoint{388.333374pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{883.651611pt}}
\pgflineto{\pgfpoint{388.333374pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.444489pt}{128.578369pt}}
\pgflineto{\pgfpoint{474.444489pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.444489pt}{883.651611pt}}
\pgflineto{\pgfpoint{474.444489pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.555603pt}{128.578369pt}}
\pgflineto{\pgfpoint{560.555603pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.555603pt}{883.651611pt}}
\pgflineto{\pgfpoint{560.555603pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{128.578369pt}}
\pgflineto{\pgfpoint{646.666748pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{883.651611pt}}
\pgflineto{\pgfpoint{646.666748pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{732.777832pt}{128.578369pt}}
\pgflineto{\pgfpoint{732.777832pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{732.777832pt}{883.651611pt}}
\pgflineto{\pgfpoint{732.777832pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{818.888916pt}{128.578369pt}}
\pgflineto{\pgfpoint{818.888916pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{818.888916pt}{883.651611pt}}
\pgflineto{\pgfpoint{818.888916pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{128.578369pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{883.651611pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{130.000031pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{216.111115pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{302.222260pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{388.333374pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{474.444489pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$4/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{560.555603pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$5/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{646.666748pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{732.777832pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$7/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{818.888916pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$8/9$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{905.000061pt}{113.615051pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{139.963379pt}{118.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{118.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{312.364990pt}}
\pgflineto{\pgfpoint{130.000031pt}{312.364990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{312.364990pt}}
\pgflineto{\pgfpoint{905.000061pt}{312.364990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{506.115021pt}}
\pgflineto{\pgfpoint{130.000031pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{506.115021pt}}
\pgflineto{\pgfpoint{905.000061pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{699.864990pt}}
\pgflineto{\pgfpoint{130.000031pt}{699.864990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{699.864990pt}}
\pgflineto{\pgfpoint{905.000061pt}{699.864990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.963379pt}{893.614990pt}}
\pgflineto{\pgfpoint{130.000031pt}{893.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{895.036743pt}{893.614990pt}}
\pgflineto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{125.000031pt}{118.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{312.364990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/4$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{506.115021pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/2$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{699.864990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$3/4$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{125.000031pt}{893.614990pt}}
\pgfnode{rectangle}{east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{517.500061pt}{89.614990pt}}
\pgfnode{rectangle}{north}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{216.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{130.000031pt}{118.614990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.222260pt}{312.364990pt}}
\pgflineto{\pgfpoint{216.111115pt}{312.364990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333374pt}{506.115021pt}}
\pgflineto{\pgfpoint{302.222260pt}{312.364990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{388.333374pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{474.444489pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.666748pt}{506.115021pt}}
\pgflineto{\pgfpoint{560.555603pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{732.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{646.666748pt}{506.115021pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{818.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{732.777832pt}{699.864990pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{905.000061pt}{893.614990pt}}
\pgflineto{\pgfpoint{818.888916pt}{699.864990pt}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.01pt}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgflineto{\pgfpoint{134.045105pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgflineto{\pgfpoint{131.545074pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgflineto{\pgfpoint{128.454926pt}{113.859741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{115.676086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgflineto{\pgfpoint{125.000000pt}{118.614990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgflineto{\pgfpoint{125.954895pt}{121.553955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgflineto{\pgfpoint{128.454926pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{135.000000pt}{118.614990pt}}
\pgflineto{\pgfpoint{134.045105pt}{121.553955pt}}
\pgflineto{\pgfpoint{131.545074pt}{123.370239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{312.364990pt}}
\pgflineto{\pgfpoint{303.767334pt}{307.609741pt}}
\pgflineto{\pgfpoint{306.267334pt}{309.426025pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{312.364990pt}}
\pgflineto{\pgfpoint{300.677185pt}{307.609741pt}}
\pgflineto{\pgfpoint{303.767334pt}{307.609741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{312.364990pt}}
\pgflineto{\pgfpoint{298.177185pt}{309.426025pt}}
\pgflineto{\pgfpoint{300.677185pt}{307.609741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{312.364990pt}}
\pgflineto{\pgfpoint{297.222260pt}{312.364990pt}}
\pgflineto{\pgfpoint{298.177185pt}{309.426025pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{312.364990pt}}
\pgflineto{\pgfpoint{298.177185pt}{315.303955pt}}
\pgflineto{\pgfpoint{297.222260pt}{312.364990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{312.364990pt}}
\pgflineto{\pgfpoint{300.677185pt}{317.120239pt}}
\pgflineto{\pgfpoint{298.177185pt}{315.303955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{312.364990pt}}
\pgflineto{\pgfpoint{303.767334pt}{317.120239pt}}
\pgflineto{\pgfpoint{300.677185pt}{317.120239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{307.222229pt}{312.364990pt}}
\pgflineto{\pgfpoint{306.267334pt}{315.303955pt}}
\pgflineto{\pgfpoint{303.767334pt}{317.120239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{562.100647pt}{501.359741pt}}
\pgflineto{\pgfpoint{564.600647pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{559.010498pt}{501.359741pt}}
\pgflineto{\pgfpoint{562.100647pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{556.510498pt}{503.176086pt}}
\pgflineto{\pgfpoint{559.010498pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{555.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{556.510498pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{556.510498pt}{509.053955pt}}
\pgflineto{\pgfpoint{555.555603pt}{506.115021pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{559.010498pt}{510.870300pt}}
\pgflineto{\pgfpoint{556.510498pt}{509.053955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{562.100647pt}{510.870300pt}}
\pgflineto{\pgfpoint{559.010498pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{564.600647pt}{509.053955pt}}
\pgflineto{\pgfpoint{562.100647pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{648.211792pt}{501.359741pt}}
\pgflineto{\pgfpoint{650.711792pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{645.121582pt}{501.359741pt}}
\pgflineto{\pgfpoint{648.211792pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{642.621643pt}{503.176086pt}}
\pgflineto{\pgfpoint{645.121582pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{641.666748pt}{506.115021pt}}
\pgflineto{\pgfpoint{642.621643pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{642.621643pt}{509.053955pt}}
\pgflineto{\pgfpoint{641.666748pt}{506.115021pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{645.121582pt}{510.870300pt}}
\pgflineto{\pgfpoint{642.621643pt}{509.053955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{648.211792pt}{510.870300pt}}
\pgflineto{\pgfpoint{645.121582pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{651.666687pt}{506.115021pt}}
\pgflineto{\pgfpoint{650.711792pt}{509.053955pt}}
\pgflineto{\pgfpoint{648.211792pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{820.434021pt}{695.109741pt}}
\pgflineto{\pgfpoint{822.934082pt}{696.926086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{817.343872pt}{695.109741pt}}
\pgflineto{\pgfpoint{820.434021pt}{695.109741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{814.843872pt}{696.926086pt}}
\pgflineto{\pgfpoint{817.343872pt}{695.109741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{813.888977pt}{699.864990pt}}
\pgflineto{\pgfpoint{814.843872pt}{696.926086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{814.843872pt}{702.803955pt}}
\pgflineto{\pgfpoint{813.888977pt}{699.864990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{817.343872pt}{704.620300pt}}
\pgflineto{\pgfpoint{814.843872pt}{702.803955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{820.434021pt}{704.620300pt}}
\pgflineto{\pgfpoint{817.343872pt}{704.620300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{823.888916pt}{699.864990pt}}
\pgflineto{\pgfpoint{822.934082pt}{702.803955pt}}
\pgflineto{\pgfpoint{820.434021pt}{704.620300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{1.000000,0.000000,0.000000}
\pgfpathmoveto{\pgfpoint{221.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{217.656189pt}{307.609741pt}}
\pgflineto{\pgfpoint{220.156219pt}{309.426025pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{214.566040pt}{307.609741pt}}
\pgflineto{\pgfpoint{217.656189pt}{307.609741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{212.066010pt}{309.426025pt}}
\pgflineto{\pgfpoint{214.566040pt}{307.609741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{211.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{212.066010pt}{309.426025pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{212.066010pt}{315.303955pt}}
\pgflineto{\pgfpoint{211.111115pt}{312.364990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{214.566040pt}{317.120239pt}}
\pgflineto{\pgfpoint{212.066010pt}{315.303955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{217.656189pt}{317.120239pt}}
\pgflineto{\pgfpoint{214.566040pt}{317.120239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{221.111115pt}{312.364990pt}}
\pgflineto{\pgfpoint{220.156219pt}{315.303955pt}}
\pgflineto{\pgfpoint{217.656189pt}{317.120239pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{389.878418pt}{501.359741pt}}
\pgflineto{\pgfpoint{392.378418pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{386.788269pt}{501.359741pt}}
\pgflineto{\pgfpoint{389.878418pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{384.288269pt}{503.176086pt}}
\pgflineto{\pgfpoint{386.788269pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{383.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{384.288269pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{384.288269pt}{509.053955pt}}
\pgflineto{\pgfpoint{383.333344pt}{506.115021pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{386.788269pt}{510.870300pt}}
\pgflineto{\pgfpoint{384.288269pt}{509.053955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{389.878418pt}{510.870300pt}}
\pgflineto{\pgfpoint{386.788269pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{393.333344pt}{506.115021pt}}
\pgflineto{\pgfpoint{392.378418pt}{509.053955pt}}
\pgflineto{\pgfpoint{389.878418pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{475.989563pt}{501.359741pt}}
\pgflineto{\pgfpoint{478.489563pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{472.899384pt}{501.359741pt}}
\pgflineto{\pgfpoint{475.989563pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{470.399384pt}{503.176086pt}}
\pgflineto{\pgfpoint{472.899384pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{469.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{470.399384pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{470.399384pt}{509.053955pt}}
\pgflineto{\pgfpoint{469.444489pt}{506.115021pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{472.899384pt}{510.870300pt}}
\pgflineto{\pgfpoint{470.399384pt}{509.053955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{475.989563pt}{510.870300pt}}
\pgflineto{\pgfpoint{472.899384pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{479.444489pt}{506.115021pt}}
\pgflineto{\pgfpoint{478.489563pt}{509.053955pt}}
\pgflineto{\pgfpoint{475.989563pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{562.100647pt}{501.359741pt}}
\pgflineto{\pgfpoint{564.600647pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{559.010498pt}{501.359741pt}}
\pgflineto{\pgfpoint{562.100647pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{556.510498pt}{503.176086pt}}
\pgflineto{\pgfpoint{559.010498pt}{501.359741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{555.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{556.510498pt}{503.176086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{556.510498pt}{509.053955pt}}
\pgflineto{\pgfpoint{555.555603pt}{506.115021pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{559.010498pt}{510.870300pt}}
\pgflineto{\pgfpoint{556.510498pt}{509.053955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{562.100647pt}{510.870300pt}}
\pgflineto{\pgfpoint{559.010498pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{565.555603pt}{506.115021pt}}
\pgflineto{\pgfpoint{564.600647pt}{509.053955pt}}
\pgflineto{\pgfpoint{562.100647pt}{510.870300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{734.322937pt}{695.109741pt}}
\pgflineto{\pgfpoint{736.822937pt}{696.926086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{731.232727pt}{695.109741pt}}
\pgflineto{\pgfpoint{734.322937pt}{695.109741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{728.732727pt}{696.926086pt}}
\pgflineto{\pgfpoint{731.232727pt}{695.109741pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{727.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{728.732727pt}{696.926086pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{728.732727pt}{702.803955pt}}
\pgflineto{\pgfpoint{727.777832pt}{699.864990pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{731.232727pt}{704.620300pt}}
\pgflineto{\pgfpoint{728.732727pt}{702.803955pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{734.322937pt}{704.620300pt}}
\pgflineto{\pgfpoint{731.232727pt}{704.620300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{737.777832pt}{699.864990pt}}
\pgflineto{\pgfpoint{736.822937pt}{702.803955pt}}
\pgflineto{\pgfpoint{734.322937pt}{704.620300pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\end{pgfpicture}


==> lambda12.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sat Apr  4 16:10:48 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{1.200000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.299805pt}{66.000000pt}}
\pgflineto{\pgfpoint{267.299805pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.299805pt}{555.000000pt}}
\pgflineto{\pgfpoint{267.299805pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.100098pt}{66.000000pt}}
\pgflineto{\pgfpoint{365.100098pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.100098pt}{555.000000pt}}
\pgflineto{\pgfpoint{365.100098pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.899902pt}{66.000000pt}}
\pgflineto{\pgfpoint{462.899902pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.899902pt}{555.000000pt}}
\pgflineto{\pgfpoint{462.899902pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.700195pt}{66.000000pt}}
\pgflineto{\pgfpoint{560.700195pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.700195pt}{555.000000pt}}
\pgflineto{\pgfpoint{560.700195pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{163.799805pt}}
\pgflineto{\pgfpoint{169.500000pt}{163.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{163.799805pt}}
\pgflineto{\pgfpoint{658.500000pt}{163.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{261.600098pt}}
\pgflineto{\pgfpoint{169.500000pt}{261.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{261.600098pt}}
\pgflineto{\pgfpoint{658.500000pt}{261.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{359.399902pt}}
\pgflineto{\pgfpoint{169.500000pt}{359.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{359.399902pt}}
\pgflineto{\pgfpoint{658.500000pt}{359.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{457.200195pt}}
\pgflineto{\pgfpoint{169.500000pt}{457.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{457.200195pt}}
\pgflineto{\pgfpoint{658.500000pt}{457.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{170.170898pt}{73.640625pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.841797pt}{73.640625pt}}
\pgflineto{\pgfpoint{170.170898pt}{73.640625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.512207pt}{81.281250pt}}
\pgflineto{\pgfpoint{170.841797pt}{73.640625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.183105pt}{81.281250pt}}
\pgflineto{\pgfpoint{171.512207pt}{81.281250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.854004pt}{81.281250pt}}
\pgflineto{\pgfpoint{172.183105pt}{81.281250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.524902pt}{81.281250pt}}
\pgflineto{\pgfpoint{172.854004pt}{81.281250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.195312pt}{88.921875pt}}
\pgflineto{\pgfpoint{173.524902pt}{81.281250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.866211pt}{88.921875pt}}
\pgflineto{\pgfpoint{174.195312pt}{88.921875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.537109pt}{96.562500pt}}
\pgflineto{\pgfpoint{174.866211pt}{88.921875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.208008pt}{96.562500pt}}
\pgflineto{\pgfpoint{175.537109pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.878418pt}{96.562500pt}}
\pgflineto{\pgfpoint{176.208008pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.549316pt}{96.562500pt}}
\pgflineto{\pgfpoint{176.878418pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.220215pt}{96.562500pt}}
\pgflineto{\pgfpoint{177.549316pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.891113pt}{96.562500pt}}
\pgflineto{\pgfpoint{178.220215pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.561523pt}{96.562500pt}}
\pgflineto{\pgfpoint{178.891113pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.232422pt}{96.562500pt}}
\pgflineto{\pgfpoint{179.561523pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.903320pt}{96.562500pt}}
\pgflineto{\pgfpoint{180.232422pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.574219pt}{96.562500pt}}
\pgflineto{\pgfpoint{180.903320pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.244629pt}{104.203125pt}}
\pgflineto{\pgfpoint{181.574219pt}{96.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.915527pt}{104.203125pt}}
\pgflineto{\pgfpoint{182.244629pt}{104.203125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.586426pt}{111.843750pt}}
\pgflineto{\pgfpoint{182.915527pt}{104.203125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.257324pt}{111.843750pt}}
\pgflineto{\pgfpoint{183.586426pt}{111.843750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.928223pt}{111.843750pt}}
\pgflineto{\pgfpoint{184.257324pt}{111.843750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.598633pt}{111.843750pt}}
\pgflineto{\pgfpoint{184.928223pt}{111.843750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.269531pt}{119.484375pt}}
\pgflineto{\pgfpoint{185.598633pt}{111.843750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.940430pt}{119.484375pt}}
\pgflineto{\pgfpoint{186.269531pt}{119.484375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.611328pt}{127.125000pt}}
\pgflineto{\pgfpoint{186.940430pt}{119.484375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.281738pt}{127.125000pt}}
\pgflineto{\pgfpoint{187.611328pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.952637pt}{127.125000pt}}
\pgflineto{\pgfpoint{188.281738pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.623535pt}{127.125000pt}}
\pgflineto{\pgfpoint{188.952637pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.294434pt}{127.125000pt}}
\pgflineto{\pgfpoint{189.623535pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.964844pt}{127.125000pt}}
\pgflineto{\pgfpoint{190.294434pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.635742pt}{127.125000pt}}
\pgflineto{\pgfpoint{190.964844pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.306641pt}{127.125000pt}}
\pgflineto{\pgfpoint{191.635742pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.977539pt}{127.125000pt}}
\pgflineto{\pgfpoint{192.306641pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.647949pt}{127.125000pt}}
\pgflineto{\pgfpoint{192.977539pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.318848pt}{127.125000pt}}
\pgflineto{\pgfpoint{193.647949pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.989746pt}{127.125000pt}}
\pgflineto{\pgfpoint{194.318848pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.660645pt}{127.125000pt}}
\pgflineto{\pgfpoint{194.989746pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.331055pt}{127.125000pt}}
\pgflineto{\pgfpoint{195.660645pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.001953pt}{127.125000pt}}
\pgflineto{\pgfpoint{196.331055pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.672852pt}{127.125000pt}}
\pgflineto{\pgfpoint{197.001953pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.343750pt}{127.125000pt}}
\pgflineto{\pgfpoint{197.672852pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.014648pt}{127.125000pt}}
\pgflineto{\pgfpoint{198.343750pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.685059pt}{127.125000pt}}
\pgflineto{\pgfpoint{199.014648pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.355957pt}{127.125000pt}}
\pgflineto{\pgfpoint{199.685059pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.026855pt}{127.125000pt}}
\pgflineto{\pgfpoint{200.355957pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.697266pt}{127.125000pt}}
\pgflineto{\pgfpoint{201.026855pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.368164pt}{127.125000pt}}
\pgflineto{\pgfpoint{201.697266pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.039062pt}{127.125000pt}}
\pgflineto{\pgfpoint{202.368164pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.709961pt}{127.125000pt}}
\pgflineto{\pgfpoint{203.039062pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.380859pt}{127.125000pt}}
\pgflineto{\pgfpoint{203.709961pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.051270pt}{127.125000pt}}
\pgflineto{\pgfpoint{204.380859pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.722168pt}{127.125000pt}}
\pgflineto{\pgfpoint{205.051270pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.393066pt}{134.765625pt}}
\pgflineto{\pgfpoint{205.722168pt}{127.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.063965pt}{134.765625pt}}
\pgflineto{\pgfpoint{206.393066pt}{134.765625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.734375pt}{142.406250pt}}
\pgflineto{\pgfpoint{207.063965pt}{134.765625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.405273pt}{142.406250pt}}
\pgflineto{\pgfpoint{207.734375pt}{142.406250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.076172pt}{142.406250pt}}
\pgflineto{\pgfpoint{208.405273pt}{142.406250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.747070pt}{142.406250pt}}
\pgflineto{\pgfpoint{209.076172pt}{142.406250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.417480pt}{150.046875pt}}
\pgflineto{\pgfpoint{209.747070pt}{142.406250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.088379pt}{150.046875pt}}
\pgflineto{\pgfpoint{210.417480pt}{150.046875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.759277pt}{157.687500pt}}
\pgflineto{\pgfpoint{211.088379pt}{150.046875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.430176pt}{157.687500pt}}
\pgflineto{\pgfpoint{211.759277pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.100586pt}{157.687500pt}}
\pgflineto{\pgfpoint{212.430176pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.771484pt}{157.687500pt}}
\pgflineto{\pgfpoint{213.100586pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.442383pt}{157.687500pt}}
\pgflineto{\pgfpoint{213.771484pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.113281pt}{157.687500pt}}
\pgflineto{\pgfpoint{214.442383pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.784180pt}{157.687500pt}}
\pgflineto{\pgfpoint{215.113281pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.454590pt}{157.687500pt}}
\pgflineto{\pgfpoint{215.784180pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.125488pt}{157.687500pt}}
\pgflineto{\pgfpoint{216.454590pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.796387pt}{157.687500pt}}
\pgflineto{\pgfpoint{217.125488pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.467285pt}{165.328125pt}}
\pgflineto{\pgfpoint{217.796387pt}{157.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.137695pt}{165.328125pt}}
\pgflineto{\pgfpoint{218.467285pt}{165.328125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.808594pt}{172.968750pt}}
\pgflineto{\pgfpoint{219.137695pt}{165.328125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.479492pt}{172.968750pt}}
\pgflineto{\pgfpoint{219.808594pt}{172.968750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.150391pt}{172.968750pt}}
\pgflineto{\pgfpoint{220.479492pt}{172.968750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.820801pt}{172.968750pt}}
\pgflineto{\pgfpoint{221.150391pt}{172.968750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.491699pt}{180.609375pt}}
\pgflineto{\pgfpoint{221.820801pt}{172.968750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.162598pt}{180.609375pt}}
\pgflineto{\pgfpoint{222.491699pt}{180.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.833496pt}{188.250000pt}}
\pgflineto{\pgfpoint{223.162598pt}{180.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.503906pt}{188.250000pt}}
\pgflineto{\pgfpoint{223.833496pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.174805pt}{188.250000pt}}
\pgflineto{\pgfpoint{224.503906pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.845703pt}{188.250000pt}}
\pgflineto{\pgfpoint{225.174805pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.516602pt}{188.250000pt}}
\pgflineto{\pgfpoint{225.845703pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.187012pt}{188.250000pt}}
\pgflineto{\pgfpoint{226.516602pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.857910pt}{188.250000pt}}
\pgflineto{\pgfpoint{227.187012pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.528809pt}{188.250000pt}}
\pgflineto{\pgfpoint{227.857910pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.199707pt}{188.250000pt}}
\pgflineto{\pgfpoint{228.528809pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.870117pt}{188.250000pt}}
\pgflineto{\pgfpoint{229.199707pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.541016pt}{188.250000pt}}
\pgflineto{\pgfpoint{229.870117pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.211914pt}{188.250000pt}}
\pgflineto{\pgfpoint{230.541016pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.882812pt}{188.250000pt}}
\pgflineto{\pgfpoint{231.211914pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.553711pt}{188.250000pt}}
\pgflineto{\pgfpoint{231.882812pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.224121pt}{188.250000pt}}
\pgflineto{\pgfpoint{232.553711pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.895020pt}{188.250000pt}}
\pgflineto{\pgfpoint{233.224121pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.565918pt}{188.250000pt}}
\pgflineto{\pgfpoint{233.895020pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.236816pt}{188.250000pt}}
\pgflineto{\pgfpoint{234.565918pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.907227pt}{188.250000pt}}
\pgflineto{\pgfpoint{235.236816pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.578125pt}{188.250000pt}}
\pgflineto{\pgfpoint{235.907227pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.249023pt}{188.250000pt}}
\pgflineto{\pgfpoint{236.578125pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.919922pt}{188.250000pt}}
\pgflineto{\pgfpoint{237.249023pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.590332pt}{188.250000pt}}
\pgflineto{\pgfpoint{237.919922pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.261230pt}{188.250000pt}}
\pgflineto{\pgfpoint{238.590332pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.932129pt}{188.250000pt}}
\pgflineto{\pgfpoint{239.261230pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.603027pt}{188.250000pt}}
\pgflineto{\pgfpoint{239.932129pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.273438pt}{188.250000pt}}
\pgflineto{\pgfpoint{240.603027pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.944336pt}{188.250000pt}}
\pgflineto{\pgfpoint{241.273438pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.615234pt}{188.250000pt}}
\pgflineto{\pgfpoint{241.944336pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.286133pt}{188.250000pt}}
\pgflineto{\pgfpoint{242.615234pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.957031pt}{188.250000pt}}
\pgflineto{\pgfpoint{243.286133pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.627441pt}{188.250000pt}}
\pgflineto{\pgfpoint{243.957031pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.298340pt}{188.250000pt}}
\pgflineto{\pgfpoint{244.627441pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.969238pt}{188.250000pt}}
\pgflineto{\pgfpoint{245.298340pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.640137pt}{188.250000pt}}
\pgflineto{\pgfpoint{245.969238pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.310547pt}{188.250000pt}}
\pgflineto{\pgfpoint{246.640137pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.981445pt}{188.250000pt}}
\pgflineto{\pgfpoint{247.310547pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.652344pt}{188.250000pt}}
\pgflineto{\pgfpoint{247.981445pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.323242pt}{188.250000pt}}
\pgflineto{\pgfpoint{248.652344pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.993652pt}{188.250000pt}}
\pgflineto{\pgfpoint{249.323242pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.664551pt}{188.250000pt}}
\pgflineto{\pgfpoint{249.993652pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.335449pt}{188.250000pt}}
\pgflineto{\pgfpoint{250.664551pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.006348pt}{188.250000pt}}
\pgflineto{\pgfpoint{251.335449pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.676758pt}{188.250000pt}}
\pgflineto{\pgfpoint{252.006348pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.347656pt}{188.250000pt}}
\pgflineto{\pgfpoint{252.676758pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.018555pt}{188.250000pt}}
\pgflineto{\pgfpoint{253.347656pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.689453pt}{188.250000pt}}
\pgflineto{\pgfpoint{254.018555pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.359863pt}{188.250000pt}}
\pgflineto{\pgfpoint{254.689453pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.030762pt}{188.250000pt}}
\pgflineto{\pgfpoint{255.359863pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.701660pt}{188.250000pt}}
\pgflineto{\pgfpoint{256.030762pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.372559pt}{188.250000pt}}
\pgflineto{\pgfpoint{256.701660pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.042969pt}{188.250000pt}}
\pgflineto{\pgfpoint{257.372559pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.713867pt}{188.250000pt}}
\pgflineto{\pgfpoint{258.042969pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.384766pt}{188.250000pt}}
\pgflineto{\pgfpoint{258.713867pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.055664pt}{188.250000pt}}
\pgflineto{\pgfpoint{259.384766pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.726562pt}{188.250000pt}}
\pgflineto{\pgfpoint{260.055664pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.396973pt}{188.250000pt}}
\pgflineto{\pgfpoint{260.726562pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.067871pt}{188.250000pt}}
\pgflineto{\pgfpoint{261.396973pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.738770pt}{188.250000pt}}
\pgflineto{\pgfpoint{262.067871pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.409668pt}{188.250000pt}}
\pgflineto{\pgfpoint{262.738770pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.080078pt}{188.250000pt}}
\pgflineto{\pgfpoint{263.409668pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.750977pt}{188.250000pt}}
\pgflineto{\pgfpoint{264.080078pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.421875pt}{188.250000pt}}
\pgflineto{\pgfpoint{264.750977pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.092773pt}{188.250000pt}}
\pgflineto{\pgfpoint{265.421875pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.763184pt}{188.250000pt}}
\pgflineto{\pgfpoint{266.092773pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.434082pt}{188.250000pt}}
\pgflineto{\pgfpoint{266.763184pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.104980pt}{188.250000pt}}
\pgflineto{\pgfpoint{267.434082pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.775879pt}{188.250000pt}}
\pgflineto{\pgfpoint{268.104980pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.446289pt}{188.250000pt}}
\pgflineto{\pgfpoint{268.775879pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.117188pt}{188.250000pt}}
\pgflineto{\pgfpoint{269.446289pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.788086pt}{188.250000pt}}
\pgflineto{\pgfpoint{270.117188pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.458984pt}{188.250000pt}}
\pgflineto{\pgfpoint{270.788086pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.129395pt}{188.250000pt}}
\pgflineto{\pgfpoint{271.458984pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.800293pt}{188.250000pt}}
\pgflineto{\pgfpoint{272.129395pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.471191pt}{188.250000pt}}
\pgflineto{\pgfpoint{272.800293pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.142090pt}{188.250000pt}}
\pgflineto{\pgfpoint{273.471191pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.812500pt}{188.250000pt}}
\pgflineto{\pgfpoint{274.142090pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.483398pt}{188.250000pt}}
\pgflineto{\pgfpoint{274.812500pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.154297pt}{188.250000pt}}
\pgflineto{\pgfpoint{275.483398pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.825195pt}{188.250000pt}}
\pgflineto{\pgfpoint{276.154297pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.496094pt}{188.250000pt}}
\pgflineto{\pgfpoint{276.825195pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.166504pt}{188.250000pt}}
\pgflineto{\pgfpoint{277.496094pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.837402pt}{195.890625pt}}
\pgflineto{\pgfpoint{278.166504pt}{188.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.508301pt}{195.890625pt}}
\pgflineto{\pgfpoint{278.837402pt}{195.890625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.179199pt}{203.531250pt}}
\pgflineto{\pgfpoint{279.508301pt}{195.890625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.849609pt}{203.531250pt}}
\pgflineto{\pgfpoint{280.179199pt}{203.531250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.520508pt}{203.531250pt}}
\pgflineto{\pgfpoint{280.849609pt}{203.531250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.191406pt}{203.531250pt}}
\pgflineto{\pgfpoint{281.520508pt}{203.531250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.862305pt}{211.171875pt}}
\pgflineto{\pgfpoint{282.191406pt}{203.531250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.532715pt}{211.171875pt}}
\pgflineto{\pgfpoint{282.862305pt}{211.171875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.203613pt}{218.812500pt}}
\pgflineto{\pgfpoint{283.532715pt}{211.171875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.874512pt}{218.812500pt}}
\pgflineto{\pgfpoint{284.203613pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.545410pt}{218.812500pt}}
\pgflineto{\pgfpoint{284.874512pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.215820pt}{218.812500pt}}
\pgflineto{\pgfpoint{285.545410pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.886719pt}{218.812500pt}}
\pgflineto{\pgfpoint{286.215820pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.557617pt}{218.812500pt}}
\pgflineto{\pgfpoint{286.886719pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.228516pt}{218.812500pt}}
\pgflineto{\pgfpoint{287.557617pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.899414pt}{218.812500pt}}
\pgflineto{\pgfpoint{288.228516pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.569824pt}{218.812500pt}}
\pgflineto{\pgfpoint{288.899414pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.240723pt}{218.812500pt}}
\pgflineto{\pgfpoint{289.569824pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.911621pt}{226.453125pt}}
\pgflineto{\pgfpoint{290.240723pt}{218.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.582520pt}{226.453125pt}}
\pgflineto{\pgfpoint{290.911621pt}{226.453125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.252930pt}{234.093750pt}}
\pgflineto{\pgfpoint{291.582520pt}{226.453125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.923828pt}{234.093750pt}}
\pgflineto{\pgfpoint{292.252930pt}{234.093750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.594727pt}{234.093750pt}}
\pgflineto{\pgfpoint{292.923828pt}{234.093750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.265625pt}{234.093750pt}}
\pgflineto{\pgfpoint{293.594727pt}{234.093750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.936035pt}{241.734375pt}}
\pgflineto{\pgfpoint{294.265625pt}{234.093750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.606934pt}{241.734375pt}}
\pgflineto{\pgfpoint{294.936035pt}{241.734375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.277832pt}{249.375000pt}}
\pgflineto{\pgfpoint{295.606934pt}{241.734375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.948730pt}{249.375000pt}}
\pgflineto{\pgfpoint{296.277832pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.619141pt}{249.375000pt}}
\pgflineto{\pgfpoint{296.948730pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.290039pt}{249.375000pt}}
\pgflineto{\pgfpoint{297.619141pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.960938pt}{249.375000pt}}
\pgflineto{\pgfpoint{298.290039pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.631836pt}{249.375000pt}}
\pgflineto{\pgfpoint{298.960938pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.302246pt}{249.375000pt}}
\pgflineto{\pgfpoint{299.631836pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.973145pt}{249.375000pt}}
\pgflineto{\pgfpoint{300.302246pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.644043pt}{249.375000pt}}
\pgflineto{\pgfpoint{300.973145pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.314941pt}{249.375000pt}}
\pgflineto{\pgfpoint{301.644043pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.985352pt}{249.375000pt}}
\pgflineto{\pgfpoint{302.314941pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.656250pt}{249.375000pt}}
\pgflineto{\pgfpoint{302.985352pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.327148pt}{249.375000pt}}
\pgflineto{\pgfpoint{303.656250pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.998047pt}{249.375000pt}}
\pgflineto{\pgfpoint{304.327148pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.668945pt}{249.375000pt}}
\pgflineto{\pgfpoint{304.998047pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.339355pt}{249.375000pt}}
\pgflineto{\pgfpoint{305.668945pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.010254pt}{249.375000pt}}
\pgflineto{\pgfpoint{306.339355pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.681152pt}{249.375000pt}}
\pgflineto{\pgfpoint{307.010254pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.352051pt}{249.375000pt}}
\pgflineto{\pgfpoint{307.681152pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.022461pt}{249.375000pt}}
\pgflineto{\pgfpoint{308.352051pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.693359pt}{249.375000pt}}
\pgflineto{\pgfpoint{309.022461pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.364258pt}{249.375000pt}}
\pgflineto{\pgfpoint{309.693359pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.035156pt}{249.375000pt}}
\pgflineto{\pgfpoint{310.364258pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.705566pt}{249.375000pt}}
\pgflineto{\pgfpoint{311.035156pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.376465pt}{249.375000pt}}
\pgflineto{\pgfpoint{311.705566pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.047363pt}{249.375000pt}}
\pgflineto{\pgfpoint{312.376465pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.718262pt}{249.375000pt}}
\pgflineto{\pgfpoint{313.047363pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.388672pt}{249.375000pt}}
\pgflineto{\pgfpoint{313.718262pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.059570pt}{257.015625pt}}
\pgflineto{\pgfpoint{314.388672pt}{249.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.730469pt}{257.015625pt}}
\pgflineto{\pgfpoint{315.059570pt}{257.015625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.401367pt}{264.656250pt}}
\pgflineto{\pgfpoint{315.730469pt}{257.015625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.071777pt}{264.656250pt}}
\pgflineto{\pgfpoint{316.401367pt}{264.656250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.742676pt}{264.656250pt}}
\pgflineto{\pgfpoint{317.071777pt}{264.656250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.413574pt}{264.656250pt}}
\pgflineto{\pgfpoint{317.742676pt}{264.656250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.084473pt}{272.296875pt}}
\pgflineto{\pgfpoint{318.413574pt}{264.656250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.755371pt}{272.296875pt}}
\pgflineto{\pgfpoint{319.084473pt}{272.296875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.425781pt}{279.937500pt}}
\pgflineto{\pgfpoint{319.755371pt}{272.296875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.096680pt}{279.937500pt}}
\pgflineto{\pgfpoint{320.425781pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.767578pt}{279.937500pt}}
\pgflineto{\pgfpoint{321.096680pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.438477pt}{279.937500pt}}
\pgflineto{\pgfpoint{321.767578pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.108887pt}{279.937500pt}}
\pgflineto{\pgfpoint{322.438477pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.779785pt}{279.937500pt}}
\pgflineto{\pgfpoint{323.108887pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.450684pt}{279.937500pt}}
\pgflineto{\pgfpoint{323.779785pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.121582pt}{279.937500pt}}
\pgflineto{\pgfpoint{324.450684pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.791992pt}{279.937500pt}}
\pgflineto{\pgfpoint{325.121582pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.462891pt}{279.937500pt}}
\pgflineto{\pgfpoint{325.791992pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.133789pt}{287.578125pt}}
\pgflineto{\pgfpoint{326.462891pt}{279.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.804688pt}{287.578125pt}}
\pgflineto{\pgfpoint{327.133789pt}{287.578125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.475098pt}{295.218750pt}}
\pgflineto{\pgfpoint{327.804688pt}{287.578125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.145996pt}{295.218750pt}}
\pgflineto{\pgfpoint{328.475098pt}{295.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.816895pt}{295.218750pt}}
\pgflineto{\pgfpoint{329.145996pt}{295.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.487793pt}{295.218750pt}}
\pgflineto{\pgfpoint{329.816895pt}{295.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.158203pt}{302.859375pt}}
\pgflineto{\pgfpoint{330.487793pt}{295.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.829102pt}{302.859375pt}}
\pgflineto{\pgfpoint{331.158203pt}{302.859375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.500000pt}{310.500000pt}}
\pgflineto{\pgfpoint{331.829102pt}{302.859375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.170898pt}{310.500000pt}}
\pgflineto{\pgfpoint{332.500000pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.841797pt}{310.500000pt}}
\pgflineto{\pgfpoint{333.170898pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.512207pt}{310.500000pt}}
\pgflineto{\pgfpoint{333.841797pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.183105pt}{310.500000pt}}
\pgflineto{\pgfpoint{334.512207pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.854004pt}{310.500000pt}}
\pgflineto{\pgfpoint{335.183105pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.524902pt}{310.500000pt}}
\pgflineto{\pgfpoint{335.854004pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.195312pt}{310.500000pt}}
\pgflineto{\pgfpoint{336.524902pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.866211pt}{310.500000pt}}
\pgflineto{\pgfpoint{337.195312pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.537109pt}{310.500000pt}}
\pgflineto{\pgfpoint{337.866211pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.208008pt}{310.500000pt}}
\pgflineto{\pgfpoint{338.537109pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.878418pt}{310.500000pt}}
\pgflineto{\pgfpoint{339.208008pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.549316pt}{310.500000pt}}
\pgflineto{\pgfpoint{339.878418pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.220215pt}{310.500000pt}}
\pgflineto{\pgfpoint{340.549316pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.891113pt}{310.500000pt}}
\pgflineto{\pgfpoint{341.220215pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.561523pt}{310.500000pt}}
\pgflineto{\pgfpoint{341.891113pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.232422pt}{310.500000pt}}
\pgflineto{\pgfpoint{342.561523pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.903320pt}{310.500000pt}}
\pgflineto{\pgfpoint{343.232422pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.574219pt}{310.500000pt}}
\pgflineto{\pgfpoint{343.903320pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.244629pt}{310.500000pt}}
\pgflineto{\pgfpoint{344.574219pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.915527pt}{310.500000pt}}
\pgflineto{\pgfpoint{345.244629pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.586426pt}{310.500000pt}}
\pgflineto{\pgfpoint{345.915527pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.257324pt}{310.500000pt}}
\pgflineto{\pgfpoint{346.586426pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.927734pt}{310.500000pt}}
\pgflineto{\pgfpoint{347.257324pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.598633pt}{310.500000pt}}
\pgflineto{\pgfpoint{347.927734pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.269531pt}{310.500000pt}}
\pgflineto{\pgfpoint{348.598633pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.940430pt}{310.500000pt}}
\pgflineto{\pgfpoint{349.269531pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.611328pt}{310.500000pt}}
\pgflineto{\pgfpoint{349.940430pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.281738pt}{310.500000pt}}
\pgflineto{\pgfpoint{350.611328pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.952637pt}{310.500000pt}}
\pgflineto{\pgfpoint{351.281738pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.623535pt}{310.500000pt}}
\pgflineto{\pgfpoint{351.952637pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.294434pt}{310.500000pt}}
\pgflineto{\pgfpoint{352.623535pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.964844pt}{310.500000pt}}
\pgflineto{\pgfpoint{353.294434pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.635742pt}{310.500000pt}}
\pgflineto{\pgfpoint{353.964844pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.306641pt}{310.500000pt}}
\pgflineto{\pgfpoint{354.635742pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.977539pt}{310.500000pt}}
\pgflineto{\pgfpoint{355.306641pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.647949pt}{310.500000pt}}
\pgflineto{\pgfpoint{355.977539pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.318848pt}{310.500000pt}}
\pgflineto{\pgfpoint{356.647949pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.989746pt}{310.500000pt}}
\pgflineto{\pgfpoint{357.318848pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.660645pt}{310.500000pt}}
\pgflineto{\pgfpoint{357.989746pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.331055pt}{310.500000pt}}
\pgflineto{\pgfpoint{358.660645pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.001953pt}{310.500000pt}}
\pgflineto{\pgfpoint{359.331055pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.672852pt}{310.500000pt}}
\pgflineto{\pgfpoint{360.001953pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.343750pt}{310.500000pt}}
\pgflineto{\pgfpoint{360.672852pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.014160pt}{310.500000pt}}
\pgflineto{\pgfpoint{361.343750pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.685059pt}{310.500000pt}}
\pgflineto{\pgfpoint{362.014160pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.355957pt}{310.500000pt}}
\pgflineto{\pgfpoint{362.685059pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.026855pt}{310.500000pt}}
\pgflineto{\pgfpoint{363.355957pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.697754pt}{310.500000pt}}
\pgflineto{\pgfpoint{364.026855pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.368164pt}{310.500000pt}}
\pgflineto{\pgfpoint{364.697754pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.039062pt}{310.500000pt}}
\pgflineto{\pgfpoint{365.368164pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.709961pt}{310.500000pt}}
\pgflineto{\pgfpoint{366.039062pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.380859pt}{310.500000pt}}
\pgflineto{\pgfpoint{366.709961pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.051270pt}{310.500000pt}}
\pgflineto{\pgfpoint{367.380859pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.722168pt}{310.500000pt}}
\pgflineto{\pgfpoint{368.051270pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.393066pt}{310.500000pt}}
\pgflineto{\pgfpoint{368.722168pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.063965pt}{310.500000pt}}
\pgflineto{\pgfpoint{369.393066pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.734375pt}{310.500000pt}}
\pgflineto{\pgfpoint{370.063965pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.405273pt}{310.500000pt}}
\pgflineto{\pgfpoint{370.734375pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.076172pt}{310.500000pt}}
\pgflineto{\pgfpoint{371.405273pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.747070pt}{310.500000pt}}
\pgflineto{\pgfpoint{372.076172pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.417480pt}{310.500000pt}}
\pgflineto{\pgfpoint{372.747070pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.088379pt}{310.500000pt}}
\pgflineto{\pgfpoint{373.417480pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.759277pt}{310.500000pt}}
\pgflineto{\pgfpoint{374.088379pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.430176pt}{310.500000pt}}
\pgflineto{\pgfpoint{374.759277pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.100586pt}{310.500000pt}}
\pgflineto{\pgfpoint{375.430176pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.771484pt}{310.500000pt}}
\pgflineto{\pgfpoint{376.100586pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.442383pt}{310.500000pt}}
\pgflineto{\pgfpoint{376.771484pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.113281pt}{310.500000pt}}
\pgflineto{\pgfpoint{377.442383pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.784180pt}{310.500000pt}}
\pgflineto{\pgfpoint{378.113281pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.454590pt}{310.500000pt}}
\pgflineto{\pgfpoint{378.784180pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.125488pt}{310.500000pt}}
\pgflineto{\pgfpoint{379.454590pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.796387pt}{310.500000pt}}
\pgflineto{\pgfpoint{380.125488pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.467285pt}{310.500000pt}}
\pgflineto{\pgfpoint{380.796387pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.137695pt}{310.500000pt}}
\pgflineto{\pgfpoint{381.467285pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.808594pt}{310.500000pt}}
\pgflineto{\pgfpoint{382.137695pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.479492pt}{310.500000pt}}
\pgflineto{\pgfpoint{382.808594pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.150391pt}{310.500000pt}}
\pgflineto{\pgfpoint{383.479492pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.820801pt}{310.500000pt}}
\pgflineto{\pgfpoint{384.150391pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.491699pt}{310.500000pt}}
\pgflineto{\pgfpoint{384.820801pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.162598pt}{310.500000pt}}
\pgflineto{\pgfpoint{385.491699pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.833496pt}{310.500000pt}}
\pgflineto{\pgfpoint{386.162598pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.503906pt}{310.500000pt}}
\pgflineto{\pgfpoint{386.833496pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.174805pt}{310.500000pt}}
\pgflineto{\pgfpoint{387.503906pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.845703pt}{310.500000pt}}
\pgflineto{\pgfpoint{388.174805pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.516602pt}{310.500000pt}}
\pgflineto{\pgfpoint{388.845703pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.187012pt}{310.500000pt}}
\pgflineto{\pgfpoint{389.516602pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.857910pt}{310.500000pt}}
\pgflineto{\pgfpoint{390.187012pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.528809pt}{310.500000pt}}
\pgflineto{\pgfpoint{390.857910pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.199707pt}{310.500000pt}}
\pgflineto{\pgfpoint{391.528809pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.870117pt}{310.500000pt}}
\pgflineto{\pgfpoint{392.199707pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.541016pt}{310.500000pt}}
\pgflineto{\pgfpoint{392.870117pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.211914pt}{310.500000pt}}
\pgflineto{\pgfpoint{393.541016pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.882812pt}{310.500000pt}}
\pgflineto{\pgfpoint{394.211914pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.553711pt}{310.500000pt}}
\pgflineto{\pgfpoint{394.882812pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.224121pt}{310.500000pt}}
\pgflineto{\pgfpoint{395.553711pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.895020pt}{310.500000pt}}
\pgflineto{\pgfpoint{396.224121pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.565918pt}{310.500000pt}}
\pgflineto{\pgfpoint{396.895020pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.236816pt}{310.500000pt}}
\pgflineto{\pgfpoint{397.565918pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.907227pt}{310.500000pt}}
\pgflineto{\pgfpoint{398.236816pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.578125pt}{310.500000pt}}
\pgflineto{\pgfpoint{398.907227pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.249023pt}{310.500000pt}}
\pgflineto{\pgfpoint{399.578125pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.919922pt}{310.500000pt}}
\pgflineto{\pgfpoint{400.249023pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.590332pt}{310.500000pt}}
\pgflineto{\pgfpoint{400.919922pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.261230pt}{310.500000pt}}
\pgflineto{\pgfpoint{401.590332pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.932129pt}{310.500000pt}}
\pgflineto{\pgfpoint{402.261230pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.603027pt}{310.500000pt}}
\pgflineto{\pgfpoint{402.932129pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.273438pt}{310.500000pt}}
\pgflineto{\pgfpoint{403.603027pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.944336pt}{310.500000pt}}
\pgflineto{\pgfpoint{404.273438pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.615234pt}{310.500000pt}}
\pgflineto{\pgfpoint{404.944336pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.286133pt}{310.500000pt}}
\pgflineto{\pgfpoint{405.615234pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.957031pt}{310.500000pt}}
\pgflineto{\pgfpoint{406.286133pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.627441pt}{310.500000pt}}
\pgflineto{\pgfpoint{406.957031pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.298340pt}{310.500000pt}}
\pgflineto{\pgfpoint{407.627441pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.969238pt}{310.500000pt}}
\pgflineto{\pgfpoint{408.298340pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.640137pt}{310.500000pt}}
\pgflineto{\pgfpoint{408.969238pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.310547pt}{310.500000pt}}
\pgflineto{\pgfpoint{409.640137pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.981445pt}{310.500000pt}}
\pgflineto{\pgfpoint{410.310547pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.652344pt}{310.500000pt}}
\pgflineto{\pgfpoint{410.981445pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.323242pt}{310.500000pt}}
\pgflineto{\pgfpoint{411.652344pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.993652pt}{310.500000pt}}
\pgflineto{\pgfpoint{412.323242pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.664551pt}{310.500000pt}}
\pgflineto{\pgfpoint{412.993652pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.335449pt}{310.500000pt}}
\pgflineto{\pgfpoint{413.664551pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.006348pt}{310.500000pt}}
\pgflineto{\pgfpoint{414.335449pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.676758pt}{310.500000pt}}
\pgflineto{\pgfpoint{415.006348pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.347656pt}{310.500000pt}}
\pgflineto{\pgfpoint{415.676758pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.018555pt}{310.500000pt}}
\pgflineto{\pgfpoint{416.347656pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.689453pt}{310.500000pt}}
\pgflineto{\pgfpoint{417.018555pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.359863pt}{310.500000pt}}
\pgflineto{\pgfpoint{417.689453pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.030762pt}{310.500000pt}}
\pgflineto{\pgfpoint{418.359863pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.701660pt}{310.500000pt}}
\pgflineto{\pgfpoint{419.030762pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.372559pt}{310.500000pt}}
\pgflineto{\pgfpoint{419.701660pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.042969pt}{310.500000pt}}
\pgflineto{\pgfpoint{420.372559pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.713867pt}{310.500000pt}}
\pgflineto{\pgfpoint{421.042969pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.384766pt}{310.500000pt}}
\pgflineto{\pgfpoint{421.713867pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.055664pt}{310.500000pt}}
\pgflineto{\pgfpoint{422.384766pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.726562pt}{310.500000pt}}
\pgflineto{\pgfpoint{423.055664pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.396973pt}{310.500000pt}}
\pgflineto{\pgfpoint{423.726562pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.067871pt}{310.500000pt}}
\pgflineto{\pgfpoint{424.396973pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.738770pt}{310.500000pt}}
\pgflineto{\pgfpoint{425.067871pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.409668pt}{310.500000pt}}
\pgflineto{\pgfpoint{425.738770pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.080078pt}{310.500000pt}}
\pgflineto{\pgfpoint{426.409668pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.750977pt}{310.500000pt}}
\pgflineto{\pgfpoint{427.080078pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.421875pt}{310.500000pt}}
\pgflineto{\pgfpoint{427.750977pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.092773pt}{310.500000pt}}
\pgflineto{\pgfpoint{428.421875pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.763184pt}{310.500000pt}}
\pgflineto{\pgfpoint{429.092773pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.434082pt}{310.500000pt}}
\pgflineto{\pgfpoint{429.763184pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.104980pt}{310.500000pt}}
\pgflineto{\pgfpoint{430.434082pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.775879pt}{310.500000pt}}
\pgflineto{\pgfpoint{431.104980pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.446289pt}{310.500000pt}}
\pgflineto{\pgfpoint{431.775879pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.117188pt}{310.500000pt}}
\pgflineto{\pgfpoint{432.446289pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.788086pt}{310.500000pt}}
\pgflineto{\pgfpoint{433.117188pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.458984pt}{310.500000pt}}
\pgflineto{\pgfpoint{433.788086pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.129395pt}{310.500000pt}}
\pgflineto{\pgfpoint{434.458984pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.800293pt}{310.500000pt}}
\pgflineto{\pgfpoint{435.129395pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.471191pt}{310.500000pt}}
\pgflineto{\pgfpoint{435.800293pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.142090pt}{310.500000pt}}
\pgflineto{\pgfpoint{436.471191pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.812500pt}{310.500000pt}}
\pgflineto{\pgfpoint{437.142090pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.483398pt}{310.500000pt}}
\pgflineto{\pgfpoint{437.812500pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.154297pt}{310.500000pt}}
\pgflineto{\pgfpoint{438.483398pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.825195pt}{310.500000pt}}
\pgflineto{\pgfpoint{439.154297pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.496094pt}{310.500000pt}}
\pgflineto{\pgfpoint{439.825195pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.166504pt}{310.500000pt}}
\pgflineto{\pgfpoint{440.496094pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.837402pt}{310.500000pt}}
\pgflineto{\pgfpoint{441.166504pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.508301pt}{310.500000pt}}
\pgflineto{\pgfpoint{441.837402pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.179199pt}{310.500000pt}}
\pgflineto{\pgfpoint{442.508301pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.849609pt}{310.500000pt}}
\pgflineto{\pgfpoint{443.179199pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.520508pt}{310.500000pt}}
\pgflineto{\pgfpoint{443.849609pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.191406pt}{310.500000pt}}
\pgflineto{\pgfpoint{444.520508pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.862305pt}{310.500000pt}}
\pgflineto{\pgfpoint{445.191406pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.532715pt}{310.500000pt}}
\pgflineto{\pgfpoint{445.862305pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.203613pt}{310.500000pt}}
\pgflineto{\pgfpoint{446.532715pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.874512pt}{310.500000pt}}
\pgflineto{\pgfpoint{447.203613pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.545410pt}{310.500000pt}}
\pgflineto{\pgfpoint{447.874512pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.215820pt}{310.500000pt}}
\pgflineto{\pgfpoint{448.545410pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.886719pt}{310.500000pt}}
\pgflineto{\pgfpoint{449.215820pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{450.557617pt}{310.500000pt}}
\pgflineto{\pgfpoint{449.886719pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.228516pt}{310.500000pt}}
\pgflineto{\pgfpoint{450.557617pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.899414pt}{310.500000pt}}
\pgflineto{\pgfpoint{451.228516pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.569824pt}{310.500000pt}}
\pgflineto{\pgfpoint{451.899414pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.240723pt}{310.500000pt}}
\pgflineto{\pgfpoint{452.569824pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.911621pt}{310.500000pt}}
\pgflineto{\pgfpoint{453.240723pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.582520pt}{310.500000pt}}
\pgflineto{\pgfpoint{453.911621pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.252930pt}{310.500000pt}}
\pgflineto{\pgfpoint{454.582520pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.923828pt}{310.500000pt}}
\pgflineto{\pgfpoint{455.252930pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.594727pt}{310.500000pt}}
\pgflineto{\pgfpoint{455.923828pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.265625pt}{310.500000pt}}
\pgflineto{\pgfpoint{456.594727pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.936035pt}{310.500000pt}}
\pgflineto{\pgfpoint{457.265625pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.606934pt}{310.500000pt}}
\pgflineto{\pgfpoint{457.936035pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.277832pt}{310.500000pt}}
\pgflineto{\pgfpoint{458.606934pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.948730pt}{310.500000pt}}
\pgflineto{\pgfpoint{459.277832pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.619141pt}{310.500000pt}}
\pgflineto{\pgfpoint{459.948730pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.290039pt}{310.500000pt}}
\pgflineto{\pgfpoint{460.619141pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.960938pt}{310.500000pt}}
\pgflineto{\pgfpoint{461.290039pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.631836pt}{310.500000pt}}
\pgflineto{\pgfpoint{461.960938pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.302246pt}{310.500000pt}}
\pgflineto{\pgfpoint{462.631836pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.973145pt}{310.500000pt}}
\pgflineto{\pgfpoint{463.302246pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.644043pt}{310.500000pt}}
\pgflineto{\pgfpoint{463.973145pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.314941pt}{310.500000pt}}
\pgflineto{\pgfpoint{464.644043pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.985352pt}{310.500000pt}}
\pgflineto{\pgfpoint{465.314941pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.656250pt}{310.500000pt}}
\pgflineto{\pgfpoint{465.985352pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.327148pt}{310.500000pt}}
\pgflineto{\pgfpoint{466.656250pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.998047pt}{310.500000pt}}
\pgflineto{\pgfpoint{467.327148pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.668945pt}{310.500000pt}}
\pgflineto{\pgfpoint{467.998047pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.339355pt}{310.500000pt}}
\pgflineto{\pgfpoint{468.668945pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.010254pt}{310.500000pt}}
\pgflineto{\pgfpoint{469.339355pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.681152pt}{310.500000pt}}
\pgflineto{\pgfpoint{470.010254pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.352051pt}{310.500000pt}}
\pgflineto{\pgfpoint{470.681152pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.022461pt}{310.500000pt}}
\pgflineto{\pgfpoint{471.352051pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.693359pt}{310.500000pt}}
\pgflineto{\pgfpoint{472.022461pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.364258pt}{310.500000pt}}
\pgflineto{\pgfpoint{472.693359pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.035156pt}{310.500000pt}}
\pgflineto{\pgfpoint{473.364258pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.705566pt}{310.500000pt}}
\pgflineto{\pgfpoint{474.035156pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{475.376465pt}{310.500000pt}}
\pgflineto{\pgfpoint{474.705566pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.047363pt}{310.500000pt}}
\pgflineto{\pgfpoint{475.376465pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.718262pt}{310.500000pt}}
\pgflineto{\pgfpoint{476.047363pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{477.388672pt}{310.500000pt}}
\pgflineto{\pgfpoint{476.718262pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.059570pt}{310.500000pt}}
\pgflineto{\pgfpoint{477.388672pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.730469pt}{310.500000pt}}
\pgflineto{\pgfpoint{478.059570pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.401367pt}{310.500000pt}}
\pgflineto{\pgfpoint{478.730469pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.071777pt}{310.500000pt}}
\pgflineto{\pgfpoint{479.401367pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.742676pt}{310.500000pt}}
\pgflineto{\pgfpoint{480.071777pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{481.413574pt}{310.500000pt}}
\pgflineto{\pgfpoint{480.742676pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.084473pt}{310.500000pt}}
\pgflineto{\pgfpoint{481.413574pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.754883pt}{310.500000pt}}
\pgflineto{\pgfpoint{482.084473pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{483.425781pt}{310.500000pt}}
\pgflineto{\pgfpoint{482.754883pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.096680pt}{310.500000pt}}
\pgflineto{\pgfpoint{483.425781pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.767578pt}{310.500000pt}}
\pgflineto{\pgfpoint{484.096680pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{485.438477pt}{310.500000pt}}
\pgflineto{\pgfpoint{484.767578pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.108887pt}{310.500000pt}}
\pgflineto{\pgfpoint{485.438477pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.779785pt}{310.500000pt}}
\pgflineto{\pgfpoint{486.108887pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{487.450684pt}{310.500000pt}}
\pgflineto{\pgfpoint{486.779785pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.121582pt}{310.500000pt}}
\pgflineto{\pgfpoint{487.450684pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.791992pt}{310.500000pt}}
\pgflineto{\pgfpoint{488.121582pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{489.462891pt}{310.500000pt}}
\pgflineto{\pgfpoint{488.791992pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.133789pt}{310.500000pt}}
\pgflineto{\pgfpoint{489.462891pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.804688pt}{310.500000pt}}
\pgflineto{\pgfpoint{490.133789pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.475098pt}{310.500000pt}}
\pgflineto{\pgfpoint{490.804688pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.145996pt}{310.500000pt}}
\pgflineto{\pgfpoint{491.475098pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.816895pt}{310.500000pt}}
\pgflineto{\pgfpoint{492.145996pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.487793pt}{310.500000pt}}
\pgflineto{\pgfpoint{492.816895pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.158203pt}{310.500000pt}}
\pgflineto{\pgfpoint{493.487793pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.829102pt}{310.500000pt}}
\pgflineto{\pgfpoint{494.158203pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{495.500000pt}{310.500000pt}}
\pgflineto{\pgfpoint{494.829102pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.170898pt}{318.140625pt}}
\pgflineto{\pgfpoint{495.500000pt}{310.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.841797pt}{318.140625pt}}
\pgflineto{\pgfpoint{496.170898pt}{318.140625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{497.512207pt}{325.781250pt}}
\pgflineto{\pgfpoint{496.841797pt}{318.140625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.183105pt}{325.781250pt}}
\pgflineto{\pgfpoint{497.512207pt}{325.781250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.854004pt}{325.781250pt}}
\pgflineto{\pgfpoint{498.183105pt}{325.781250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{499.524902pt}{325.781250pt}}
\pgflineto{\pgfpoint{498.854004pt}{325.781250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.195312pt}{333.421875pt}}
\pgflineto{\pgfpoint{499.524902pt}{325.781250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.866211pt}{333.421875pt}}
\pgflineto{\pgfpoint{500.195312pt}{333.421875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{501.537109pt}{341.062500pt}}
\pgflineto{\pgfpoint{500.866211pt}{333.421875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.208008pt}{341.062500pt}}
\pgflineto{\pgfpoint{501.537109pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.878418pt}{341.062500pt}}
\pgflineto{\pgfpoint{502.208008pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.549316pt}{341.062500pt}}
\pgflineto{\pgfpoint{502.878418pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.220215pt}{341.062500pt}}
\pgflineto{\pgfpoint{503.549316pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.891113pt}{341.062500pt}}
\pgflineto{\pgfpoint{504.220215pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{505.561523pt}{341.062500pt}}
\pgflineto{\pgfpoint{504.891113pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.232422pt}{341.062500pt}}
\pgflineto{\pgfpoint{505.561523pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.903320pt}{341.062500pt}}
\pgflineto{\pgfpoint{506.232422pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.574219pt}{341.062500pt}}
\pgflineto{\pgfpoint{506.903320pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{508.244629pt}{348.703125pt}}
\pgflineto{\pgfpoint{507.574219pt}{341.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{508.915527pt}{348.703125pt}}
\pgflineto{\pgfpoint{508.244629pt}{348.703125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{509.586426pt}{356.343750pt}}
\pgflineto{\pgfpoint{508.915527pt}{348.703125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.257324pt}{356.343750pt}}
\pgflineto{\pgfpoint{509.586426pt}{356.343750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.927734pt}{356.343750pt}}
\pgflineto{\pgfpoint{510.257324pt}{356.343750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.598633pt}{356.343750pt}}
\pgflineto{\pgfpoint{510.927734pt}{356.343750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.269531pt}{363.984375pt}}
\pgflineto{\pgfpoint{511.598633pt}{356.343750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.940430pt}{363.984375pt}}
\pgflineto{\pgfpoint{512.269531pt}{363.984375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.611328pt}{371.625000pt}}
\pgflineto{\pgfpoint{512.940430pt}{363.984375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.281738pt}{371.625000pt}}
\pgflineto{\pgfpoint{513.611328pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.952637pt}{371.625000pt}}
\pgflineto{\pgfpoint{514.281738pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{515.623535pt}{371.625000pt}}
\pgflineto{\pgfpoint{514.952637pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.294434pt}{371.625000pt}}
\pgflineto{\pgfpoint{515.623535pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.964844pt}{371.625000pt}}
\pgflineto{\pgfpoint{516.294434pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{517.635742pt}{371.625000pt}}
\pgflineto{\pgfpoint{516.964844pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.306641pt}{371.625000pt}}
\pgflineto{\pgfpoint{517.635742pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.977539pt}{371.625000pt}}
\pgflineto{\pgfpoint{518.306641pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.647949pt}{371.625000pt}}
\pgflineto{\pgfpoint{518.977539pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.318848pt}{371.625000pt}}
\pgflineto{\pgfpoint{519.647949pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.989746pt}{371.625000pt}}
\pgflineto{\pgfpoint{520.318848pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{521.660645pt}{371.625000pt}}
\pgflineto{\pgfpoint{520.989746pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{522.331055pt}{371.625000pt}}
\pgflineto{\pgfpoint{521.660645pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.001953pt}{371.625000pt}}
\pgflineto{\pgfpoint{522.331055pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.672852pt}{371.625000pt}}
\pgflineto{\pgfpoint{523.001953pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{524.343750pt}{371.625000pt}}
\pgflineto{\pgfpoint{523.672852pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{525.014160pt}{371.625000pt}}
\pgflineto{\pgfpoint{524.343750pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{525.685059pt}{371.625000pt}}
\pgflineto{\pgfpoint{525.014160pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{526.355957pt}{371.625000pt}}
\pgflineto{\pgfpoint{525.685059pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.026855pt}{371.625000pt}}
\pgflineto{\pgfpoint{526.355957pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.697754pt}{371.625000pt}}
\pgflineto{\pgfpoint{527.026855pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{528.368164pt}{371.625000pt}}
\pgflineto{\pgfpoint{527.697754pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.039062pt}{371.625000pt}}
\pgflineto{\pgfpoint{528.368164pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.709961pt}{371.625000pt}}
\pgflineto{\pgfpoint{529.039062pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.380859pt}{371.625000pt}}
\pgflineto{\pgfpoint{529.709961pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.051270pt}{371.625000pt}}
\pgflineto{\pgfpoint{530.380859pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.722168pt}{371.625000pt}}
\pgflineto{\pgfpoint{531.051270pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{532.393066pt}{379.265625pt}}
\pgflineto{\pgfpoint{531.722168pt}{371.625000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.063965pt}{379.265625pt}}
\pgflineto{\pgfpoint{532.393066pt}{379.265625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.734375pt}{386.906250pt}}
\pgflineto{\pgfpoint{533.063965pt}{379.265625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.405273pt}{386.906250pt}}
\pgflineto{\pgfpoint{533.734375pt}{386.906250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.076172pt}{386.906250pt}}
\pgflineto{\pgfpoint{534.405273pt}{386.906250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.747070pt}{386.906250pt}}
\pgflineto{\pgfpoint{535.076172pt}{386.906250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{536.417480pt}{394.546875pt}}
\pgflineto{\pgfpoint{535.747070pt}{386.906250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.088379pt}{394.546875pt}}
\pgflineto{\pgfpoint{536.417480pt}{394.546875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.759277pt}{402.187500pt}}
\pgflineto{\pgfpoint{537.088379pt}{394.546875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{538.430176pt}{402.187500pt}}
\pgflineto{\pgfpoint{537.759277pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.100586pt}{402.187500pt}}
\pgflineto{\pgfpoint{538.430176pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.771484pt}{402.187500pt}}
\pgflineto{\pgfpoint{539.100586pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{540.442383pt}{402.187500pt}}
\pgflineto{\pgfpoint{539.771484pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.113281pt}{402.187500pt}}
\pgflineto{\pgfpoint{540.442383pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.784180pt}{402.187500pt}}
\pgflineto{\pgfpoint{541.113281pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.454590pt}{402.187500pt}}
\pgflineto{\pgfpoint{541.784180pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.125488pt}{402.187500pt}}
\pgflineto{\pgfpoint{542.454590pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.796387pt}{402.187500pt}}
\pgflineto{\pgfpoint{543.125488pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{544.467285pt}{409.828125pt}}
\pgflineto{\pgfpoint{543.796387pt}{402.187500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.137695pt}{409.828125pt}}
\pgflineto{\pgfpoint{544.467285pt}{409.828125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.808594pt}{417.468750pt}}
\pgflineto{\pgfpoint{545.137695pt}{409.828125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{546.479492pt}{417.468750pt}}
\pgflineto{\pgfpoint{545.808594pt}{417.468750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.150391pt}{417.468750pt}}
\pgflineto{\pgfpoint{546.479492pt}{417.468750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.820801pt}{417.468750pt}}
\pgflineto{\pgfpoint{547.150391pt}{417.468750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{548.491699pt}{425.109375pt}}
\pgflineto{\pgfpoint{547.820801pt}{417.468750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.162598pt}{425.109375pt}}
\pgflineto{\pgfpoint{548.491699pt}{425.109375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.833496pt}{432.750000pt}}
\pgflineto{\pgfpoint{549.162598pt}{425.109375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{550.503906pt}{432.750000pt}}
\pgflineto{\pgfpoint{549.833496pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.174805pt}{432.750000pt}}
\pgflineto{\pgfpoint{550.503906pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.845703pt}{432.750000pt}}
\pgflineto{\pgfpoint{551.174805pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{552.516602pt}{432.750000pt}}
\pgflineto{\pgfpoint{551.845703pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.187012pt}{432.750000pt}}
\pgflineto{\pgfpoint{552.516602pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.857910pt}{432.750000pt}}
\pgflineto{\pgfpoint{553.187012pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{554.528809pt}{432.750000pt}}
\pgflineto{\pgfpoint{553.857910pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.199707pt}{432.750000pt}}
\pgflineto{\pgfpoint{554.528809pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.870117pt}{432.750000pt}}
\pgflineto{\pgfpoint{555.199707pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{556.541016pt}{432.750000pt}}
\pgflineto{\pgfpoint{555.870117pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.211914pt}{432.750000pt}}
\pgflineto{\pgfpoint{556.541016pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.882812pt}{432.750000pt}}
\pgflineto{\pgfpoint{557.211914pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{558.553711pt}{432.750000pt}}
\pgflineto{\pgfpoint{557.882812pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.224121pt}{432.750000pt}}
\pgflineto{\pgfpoint{558.553711pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.895020pt}{432.750000pt}}
\pgflineto{\pgfpoint{559.224121pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.565918pt}{432.750000pt}}
\pgflineto{\pgfpoint{559.895020pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.236816pt}{432.750000pt}}
\pgflineto{\pgfpoint{560.565918pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.907227pt}{432.750000pt}}
\pgflineto{\pgfpoint{561.236816pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{562.578125pt}{432.750000pt}}
\pgflineto{\pgfpoint{561.907227pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.249023pt}{432.750000pt}}
\pgflineto{\pgfpoint{562.578125pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.919922pt}{432.750000pt}}
\pgflineto{\pgfpoint{563.249023pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{564.590332pt}{432.750000pt}}
\pgflineto{\pgfpoint{563.919922pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.261230pt}{432.750000pt}}
\pgflineto{\pgfpoint{564.590332pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.932129pt}{432.750000pt}}
\pgflineto{\pgfpoint{565.261230pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{566.603027pt}{432.750000pt}}
\pgflineto{\pgfpoint{565.932129pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.273438pt}{432.750000pt}}
\pgflineto{\pgfpoint{566.603027pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.944336pt}{432.750000pt}}
\pgflineto{\pgfpoint{567.273438pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{568.615234pt}{432.750000pt}}
\pgflineto{\pgfpoint{567.944336pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.286133pt}{432.750000pt}}
\pgflineto{\pgfpoint{568.615234pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.956543pt}{432.750000pt}}
\pgflineto{\pgfpoint{569.286133pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{570.627441pt}{432.750000pt}}
\pgflineto{\pgfpoint{569.956543pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{571.298340pt}{432.750000pt}}
\pgflineto{\pgfpoint{570.627441pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{571.969238pt}{432.750000pt}}
\pgflineto{\pgfpoint{571.298340pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{572.639648pt}{432.750000pt}}
\pgflineto{\pgfpoint{571.969238pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.310547pt}{432.750000pt}}
\pgflineto{\pgfpoint{572.639648pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.981445pt}{432.750000pt}}
\pgflineto{\pgfpoint{573.310547pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{574.652344pt}{432.750000pt}}
\pgflineto{\pgfpoint{573.981445pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{575.323242pt}{432.750000pt}}
\pgflineto{\pgfpoint{574.652344pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{575.993652pt}{432.750000pt}}
\pgflineto{\pgfpoint{575.323242pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{576.664551pt}{432.750000pt}}
\pgflineto{\pgfpoint{575.993652pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.335449pt}{432.750000pt}}
\pgflineto{\pgfpoint{576.664551pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{578.006348pt}{432.750000pt}}
\pgflineto{\pgfpoint{577.335449pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{578.676758pt}{432.750000pt}}
\pgflineto{\pgfpoint{578.006348pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{579.347656pt}{432.750000pt}}
\pgflineto{\pgfpoint{578.676758pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{580.018555pt}{432.750000pt}}
\pgflineto{\pgfpoint{579.347656pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{580.689453pt}{432.750000pt}}
\pgflineto{\pgfpoint{580.018555pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.359863pt}{432.750000pt}}
\pgflineto{\pgfpoint{580.689453pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{582.030762pt}{432.750000pt}}
\pgflineto{\pgfpoint{581.359863pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{582.701660pt}{432.750000pt}}
\pgflineto{\pgfpoint{582.030762pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{583.372559pt}{432.750000pt}}
\pgflineto{\pgfpoint{582.701660pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.042969pt}{432.750000pt}}
\pgflineto{\pgfpoint{583.372559pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.713867pt}{432.750000pt}}
\pgflineto{\pgfpoint{584.042969pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{585.384766pt}{432.750000pt}}
\pgflineto{\pgfpoint{584.713867pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{586.055664pt}{432.750000pt}}
\pgflineto{\pgfpoint{585.384766pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{586.726562pt}{432.750000pt}}
\pgflineto{\pgfpoint{586.055664pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{587.396973pt}{432.750000pt}}
\pgflineto{\pgfpoint{586.726562pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.067871pt}{432.750000pt}}
\pgflineto{\pgfpoint{587.396973pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.738770pt}{432.750000pt}}
\pgflineto{\pgfpoint{588.067871pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{589.409668pt}{432.750000pt}}
\pgflineto{\pgfpoint{588.738770pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{590.080078pt}{432.750000pt}}
\pgflineto{\pgfpoint{589.409668pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{590.750977pt}{432.750000pt}}
\pgflineto{\pgfpoint{590.080078pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{591.421875pt}{432.750000pt}}
\pgflineto{\pgfpoint{590.750977pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.092773pt}{432.750000pt}}
\pgflineto{\pgfpoint{591.421875pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.763184pt}{432.750000pt}}
\pgflineto{\pgfpoint{592.092773pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{593.434082pt}{432.750000pt}}
\pgflineto{\pgfpoint{592.763184pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{594.104980pt}{432.750000pt}}
\pgflineto{\pgfpoint{593.434082pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{594.775879pt}{432.750000pt}}
\pgflineto{\pgfpoint{594.104980pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{595.446289pt}{432.750000pt}}
\pgflineto{\pgfpoint{594.775879pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.117188pt}{432.750000pt}}
\pgflineto{\pgfpoint{595.446289pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.788086pt}{432.750000pt}}
\pgflineto{\pgfpoint{596.117188pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{597.458984pt}{432.750000pt}}
\pgflineto{\pgfpoint{596.788086pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{598.129395pt}{432.750000pt}}
\pgflineto{\pgfpoint{597.458984pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{598.800293pt}{432.750000pt}}
\pgflineto{\pgfpoint{598.129395pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{599.471191pt}{432.750000pt}}
\pgflineto{\pgfpoint{598.800293pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{600.142090pt}{432.750000pt}}
\pgflineto{\pgfpoint{599.471191pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{600.812500pt}{432.750000pt}}
\pgflineto{\pgfpoint{600.142090pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{601.483398pt}{432.750000pt}}
\pgflineto{\pgfpoint{600.812500pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{602.154297pt}{432.750000pt}}
\pgflineto{\pgfpoint{601.483398pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{602.825195pt}{432.750000pt}}
\pgflineto{\pgfpoint{602.154297pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{603.496094pt}{432.750000pt}}
\pgflineto{\pgfpoint{602.825195pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.166504pt}{432.750000pt}}
\pgflineto{\pgfpoint{603.496094pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.837402pt}{440.390625pt}}
\pgflineto{\pgfpoint{604.166504pt}{432.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{605.508301pt}{440.390625pt}}
\pgflineto{\pgfpoint{604.837402pt}{440.390625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.179199pt}{448.031250pt}}
\pgflineto{\pgfpoint{605.508301pt}{440.390625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.849609pt}{448.031250pt}}
\pgflineto{\pgfpoint{606.179199pt}{448.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{607.520508pt}{448.031250pt}}
\pgflineto{\pgfpoint{606.849609pt}{448.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{608.191406pt}{448.031250pt}}
\pgflineto{\pgfpoint{607.520508pt}{448.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{608.862305pt}{455.671875pt}}
\pgflineto{\pgfpoint{608.191406pt}{448.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{609.532715pt}{455.671875pt}}
\pgflineto{\pgfpoint{608.862305pt}{455.671875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.203613pt}{463.312500pt}}
\pgflineto{\pgfpoint{609.532715pt}{455.671875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.874512pt}{463.312500pt}}
\pgflineto{\pgfpoint{610.203613pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{611.545410pt}{463.312500pt}}
\pgflineto{\pgfpoint{610.874512pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{612.215820pt}{463.312500pt}}
\pgflineto{\pgfpoint{611.545410pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{612.886719pt}{463.312500pt}}
\pgflineto{\pgfpoint{612.215820pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{613.557617pt}{463.312500pt}}
\pgflineto{\pgfpoint{612.886719pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.228516pt}{463.312500pt}}
\pgflineto{\pgfpoint{613.557617pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.898926pt}{463.312500pt}}
\pgflineto{\pgfpoint{614.228516pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{615.569824pt}{463.312500pt}}
\pgflineto{\pgfpoint{614.898926pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.240723pt}{463.312500pt}}
\pgflineto{\pgfpoint{615.569824pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.911621pt}{470.953125pt}}
\pgflineto{\pgfpoint{616.240723pt}{463.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{617.582520pt}{470.953125pt}}
\pgflineto{\pgfpoint{616.911621pt}{470.953125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.252930pt}{478.593750pt}}
\pgflineto{\pgfpoint{617.582520pt}{470.953125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.923828pt}{478.593750pt}}
\pgflineto{\pgfpoint{618.252930pt}{478.593750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{619.594727pt}{478.593750pt}}
\pgflineto{\pgfpoint{618.923828pt}{478.593750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{620.265625pt}{478.593750pt}}
\pgflineto{\pgfpoint{619.594727pt}{478.593750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{620.936035pt}{486.234375pt}}
\pgflineto{\pgfpoint{620.265625pt}{478.593750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{621.606934pt}{486.234375pt}}
\pgflineto{\pgfpoint{620.936035pt}{486.234375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.277832pt}{493.875000pt}}
\pgflineto{\pgfpoint{621.606934pt}{486.234375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.948730pt}{493.875000pt}}
\pgflineto{\pgfpoint{622.277832pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{623.619141pt}{493.875000pt}}
\pgflineto{\pgfpoint{622.948730pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{624.290039pt}{493.875000pt}}
\pgflineto{\pgfpoint{623.619141pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{624.960938pt}{493.875000pt}}
\pgflineto{\pgfpoint{624.290039pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{625.631836pt}{493.875000pt}}
\pgflineto{\pgfpoint{624.960938pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{626.302246pt}{493.875000pt}}
\pgflineto{\pgfpoint{625.631836pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{626.973145pt}{493.875000pt}}
\pgflineto{\pgfpoint{626.302246pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{627.644043pt}{493.875000pt}}
\pgflineto{\pgfpoint{626.973145pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{628.314941pt}{493.875000pt}}
\pgflineto{\pgfpoint{627.644043pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{628.985352pt}{493.875000pt}}
\pgflineto{\pgfpoint{628.314941pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{629.656250pt}{493.875000pt}}
\pgflineto{\pgfpoint{628.985352pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.327148pt}{493.875000pt}}
\pgflineto{\pgfpoint{629.656250pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.998047pt}{493.875000pt}}
\pgflineto{\pgfpoint{630.327148pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{631.668457pt}{493.875000pt}}
\pgflineto{\pgfpoint{630.998047pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{632.339355pt}{493.875000pt}}
\pgflineto{\pgfpoint{631.668457pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{633.010254pt}{493.875000pt}}
\pgflineto{\pgfpoint{632.339355pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{633.681152pt}{493.875000pt}}
\pgflineto{\pgfpoint{633.010254pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{634.352051pt}{493.875000pt}}
\pgflineto{\pgfpoint{633.681152pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.022461pt}{493.875000pt}}
\pgflineto{\pgfpoint{634.352051pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.693359pt}{493.875000pt}}
\pgflineto{\pgfpoint{635.022461pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{636.364258pt}{493.875000pt}}
\pgflineto{\pgfpoint{635.693359pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.035156pt}{493.875000pt}}
\pgflineto{\pgfpoint{636.364258pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.705566pt}{493.875000pt}}
\pgflineto{\pgfpoint{637.035156pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{638.376465pt}{493.875000pt}}
\pgflineto{\pgfpoint{637.705566pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.047363pt}{493.875000pt}}
\pgflineto{\pgfpoint{638.376465pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.718262pt}{493.875000pt}}
\pgflineto{\pgfpoint{639.047363pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{640.388672pt}{493.875000pt}}
\pgflineto{\pgfpoint{639.718262pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{641.059570pt}{501.515625pt}}
\pgflineto{\pgfpoint{640.388672pt}{493.875000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{641.730469pt}{501.515625pt}}
\pgflineto{\pgfpoint{641.059570pt}{501.515625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{642.401367pt}{509.156250pt}}
\pgflineto{\pgfpoint{641.730469pt}{501.515625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{643.071777pt}{509.156250pt}}
\pgflineto{\pgfpoint{642.401367pt}{509.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{643.742676pt}{509.156250pt}}
\pgflineto{\pgfpoint{643.071777pt}{509.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{644.413574pt}{509.156250pt}}
\pgflineto{\pgfpoint{643.742676pt}{509.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{645.084473pt}{516.796875pt}}
\pgflineto{\pgfpoint{644.413574pt}{509.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{645.754883pt}{516.796875pt}}
\pgflineto{\pgfpoint{645.084473pt}{516.796875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.425781pt}{524.437500pt}}
\pgflineto{\pgfpoint{645.754883pt}{516.796875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{647.096680pt}{524.437500pt}}
\pgflineto{\pgfpoint{646.425781pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{647.767578pt}{524.437500pt}}
\pgflineto{\pgfpoint{647.096680pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{648.438477pt}{524.437500pt}}
\pgflineto{\pgfpoint{647.767578pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{649.108887pt}{524.437500pt}}
\pgflineto{\pgfpoint{648.438477pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{649.779785pt}{524.437500pt}}
\pgflineto{\pgfpoint{649.108887pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{650.450684pt}{524.437500pt}}
\pgflineto{\pgfpoint{649.779785pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{651.121582pt}{524.437500pt}}
\pgflineto{\pgfpoint{650.450684pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{651.791992pt}{524.437500pt}}
\pgflineto{\pgfpoint{651.121582pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{652.462891pt}{524.437500pt}}
\pgflineto{\pgfpoint{651.791992pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{653.133789pt}{532.078125pt}}
\pgflineto{\pgfpoint{652.462891pt}{524.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{653.804688pt}{532.078125pt}}
\pgflineto{\pgfpoint{653.133789pt}{532.078125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{654.475098pt}{539.718750pt}}
\pgflineto{\pgfpoint{653.804688pt}{532.078125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.145996pt}{539.718750pt}}
\pgflineto{\pgfpoint{654.475098pt}{539.718750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.816895pt}{539.718750pt}}
\pgflineto{\pgfpoint{655.145996pt}{539.718750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{656.487793pt}{539.718750pt}}
\pgflineto{\pgfpoint{655.816895pt}{539.718750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{657.158203pt}{547.359375pt}}
\pgflineto{\pgfpoint{656.487793pt}{539.718750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{657.829102pt}{547.359375pt}}
\pgflineto{\pgfpoint{657.158203pt}{547.359375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{657.829102pt}{547.359375pt}}
\pgfusepath{stroke}
\end{pgfpicture}


==> lambda23.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sat Apr  4 16:10:49 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{1.200000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.299805pt}{66.000000pt}}
\pgflineto{\pgfpoint{267.299805pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.299805pt}{555.000000pt}}
\pgflineto{\pgfpoint{267.299805pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.100098pt}{66.000000pt}}
\pgflineto{\pgfpoint{365.100098pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.100098pt}{555.000000pt}}
\pgflineto{\pgfpoint{365.100098pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.899902pt}{66.000000pt}}
\pgflineto{\pgfpoint{462.899902pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.899902pt}{555.000000pt}}
\pgflineto{\pgfpoint{462.899902pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.700195pt}{66.000000pt}}
\pgflineto{\pgfpoint{560.700195pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.700195pt}{555.000000pt}}
\pgflineto{\pgfpoint{560.700195pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{163.799805pt}}
\pgflineto{\pgfpoint{169.500000pt}{163.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{163.799805pt}}
\pgflineto{\pgfpoint{658.500000pt}{163.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{261.600098pt}}
\pgflineto{\pgfpoint{169.500000pt}{261.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{261.600098pt}}
\pgflineto{\pgfpoint{658.500000pt}{261.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{359.399902pt}}
\pgflineto{\pgfpoint{169.500000pt}{359.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{359.399902pt}}
\pgflineto{\pgfpoint{658.500000pt}{359.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{457.200195pt}}
\pgflineto{\pgfpoint{169.500000pt}{457.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{457.200195pt}}
\pgflineto{\pgfpoint{658.500000pt}{457.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{170.170898pt}{108.930176pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.841797pt}{87.464844pt}}
\pgflineto{\pgfpoint{170.170898pt}{108.930176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.512207pt}{130.395020pt}}
\pgflineto{\pgfpoint{170.841797pt}{87.464844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.183105pt}{108.930176pt}}
\pgflineto{\pgfpoint{171.512207pt}{130.395020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.854004pt}{119.662598pt}}
\pgflineto{\pgfpoint{172.183105pt}{108.930176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.524902pt}{98.197754pt}}
\pgflineto{\pgfpoint{172.854004pt}{119.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.195312pt}{141.127441pt}}
\pgflineto{\pgfpoint{173.524902pt}{98.197754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.866211pt}{119.662598pt}}
\pgflineto{\pgfpoint{174.195312pt}{141.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.537109pt}{162.592773pt}}
\pgflineto{\pgfpoint{174.866211pt}{119.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.208008pt}{141.127441pt}}
\pgflineto{\pgfpoint{175.537109pt}{162.592773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.878418pt}{151.859863pt}}
\pgflineto{\pgfpoint{176.208008pt}{141.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.549316pt}{130.395020pt}}
\pgflineto{\pgfpoint{176.878418pt}{151.859863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.220215pt}{141.127441pt}}
\pgflineto{\pgfpoint{177.549316pt}{130.395020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.891113pt}{135.761230pt}}
\pgflineto{\pgfpoint{178.220215pt}{141.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.561523pt}{146.493652pt}}
\pgflineto{\pgfpoint{178.891113pt}{135.761230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.232422pt}{125.028809pt}}
\pgflineto{\pgfpoint{179.561523pt}{146.493652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.903320pt}{135.761230pt}}
\pgflineto{\pgfpoint{180.232422pt}{125.028809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.574219pt}{114.296387pt}}
\pgflineto{\pgfpoint{180.903320pt}{135.761230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.244629pt}{157.226562pt}}
\pgflineto{\pgfpoint{181.574219pt}{114.296387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.915527pt}{135.761230pt}}
\pgflineto{\pgfpoint{182.244629pt}{157.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.586426pt}{178.691406pt}}
\pgflineto{\pgfpoint{182.915527pt}{135.761230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.257324pt}{157.226562pt}}
\pgflineto{\pgfpoint{183.586426pt}{178.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.928223pt}{167.958984pt}}
\pgflineto{\pgfpoint{184.257324pt}{157.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.598633pt}{146.493652pt}}
\pgflineto{\pgfpoint{184.928223pt}{167.958984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.269531pt}{189.423828pt}}
\pgflineto{\pgfpoint{185.598633pt}{146.493652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.940430pt}{167.958984pt}}
\pgflineto{\pgfpoint{186.269531pt}{189.423828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.611328pt}{210.888672pt}}
\pgflineto{\pgfpoint{186.940430pt}{167.958984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.281738pt}{189.423828pt}}
\pgflineto{\pgfpoint{187.611328pt}{210.888672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.952637pt}{200.156250pt}}
\pgflineto{\pgfpoint{188.281738pt}{189.423828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.623535pt}{178.691406pt}}
\pgflineto{\pgfpoint{188.952637pt}{200.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.294434pt}{189.423828pt}}
\pgflineto{\pgfpoint{189.623535pt}{178.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.964844pt}{184.057617pt}}
\pgflineto{\pgfpoint{190.294434pt}{189.423828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.635742pt}{194.790039pt}}
\pgflineto{\pgfpoint{190.964844pt}{184.057617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.306641pt}{173.325195pt}}
\pgflineto{\pgfpoint{191.635742pt}{194.790039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.977539pt}{184.057617pt}}
\pgflineto{\pgfpoint{192.306641pt}{173.325195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.647949pt}{162.592773pt}}
\pgflineto{\pgfpoint{192.977539pt}{184.057617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.318848pt}{173.325195pt}}
\pgflineto{\pgfpoint{193.647949pt}{162.592773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.989746pt}{167.958984pt}}
\pgflineto{\pgfpoint{194.318848pt}{173.325195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.660645pt}{178.691406pt}}
\pgflineto{\pgfpoint{194.989746pt}{167.958984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.331055pt}{173.325195pt}}
\pgflineto{\pgfpoint{195.660645pt}{178.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.001953pt}{176.008301pt}}
\pgflineto{\pgfpoint{196.331055pt}{173.325195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.672852pt}{170.642090pt}}
\pgflineto{\pgfpoint{197.001953pt}{176.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.343750pt}{181.374512pt}}
\pgflineto{\pgfpoint{197.672852pt}{170.642090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.014648pt}{176.008301pt}}
\pgflineto{\pgfpoint{198.343750pt}{181.374512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.685059pt}{186.740723pt}}
\pgflineto{\pgfpoint{199.014648pt}{176.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.355957pt}{165.275879pt}}
\pgflineto{\pgfpoint{199.685059pt}{186.740723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.026855pt}{176.008301pt}}
\pgflineto{\pgfpoint{200.355957pt}{165.275879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.697266pt}{154.542969pt}}
\pgflineto{\pgfpoint{201.026855pt}{176.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.368164pt}{165.275879pt}}
\pgflineto{\pgfpoint{201.697266pt}{154.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.039062pt}{159.909668pt}}
\pgflineto{\pgfpoint{202.368164pt}{165.275879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.709961pt}{170.642090pt}}
\pgflineto{\pgfpoint{203.039062pt}{159.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.380859pt}{149.176758pt}}
\pgflineto{\pgfpoint{203.709961pt}{170.642090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.051270pt}{159.909668pt}}
\pgflineto{\pgfpoint{204.380859pt}{149.176758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.722168pt}{138.444336pt}}
\pgflineto{\pgfpoint{205.051270pt}{159.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.393066pt}{181.374512pt}}
\pgflineto{\pgfpoint{205.722168pt}{138.444336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.063965pt}{159.909668pt}}
\pgflineto{\pgfpoint{206.393066pt}{181.374512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.734375pt}{202.839355pt}}
\pgflineto{\pgfpoint{207.063965pt}{159.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.405273pt}{181.374512pt}}
\pgflineto{\pgfpoint{207.734375pt}{202.839355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.076172pt}{192.106934pt}}
\pgflineto{\pgfpoint{208.405273pt}{181.374512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.747070pt}{170.642090pt}}
\pgflineto{\pgfpoint{209.076172pt}{192.106934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.417480pt}{213.571777pt}}
\pgflineto{\pgfpoint{209.747070pt}{170.642090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.088379pt}{192.106934pt}}
\pgflineto{\pgfpoint{210.417480pt}{213.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.759277pt}{235.037109pt}}
\pgflineto{\pgfpoint{211.088379pt}{192.106934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.430176pt}{213.571777pt}}
\pgflineto{\pgfpoint{211.759277pt}{235.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.100586pt}{224.304688pt}}
\pgflineto{\pgfpoint{212.430176pt}{213.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.771484pt}{202.839355pt}}
\pgflineto{\pgfpoint{213.100586pt}{224.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.442383pt}{213.571777pt}}
\pgflineto{\pgfpoint{213.771484pt}{202.839355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.113281pt}{208.205566pt}}
\pgflineto{\pgfpoint{214.442383pt}{213.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.784180pt}{218.938477pt}}
\pgflineto{\pgfpoint{215.113281pt}{208.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.454590pt}{197.473145pt}}
\pgflineto{\pgfpoint{215.784180pt}{218.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.125488pt}{208.205566pt}}
\pgflineto{\pgfpoint{216.454590pt}{197.473145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.796387pt}{186.740723pt}}
\pgflineto{\pgfpoint{217.125488pt}{208.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.467285pt}{229.670898pt}}
\pgflineto{\pgfpoint{217.796387pt}{186.740723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.137695pt}{208.205566pt}}
\pgflineto{\pgfpoint{218.467285pt}{229.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.808594pt}{251.135742pt}}
\pgflineto{\pgfpoint{219.137695pt}{208.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.479492pt}{229.670898pt}}
\pgflineto{\pgfpoint{219.808594pt}{251.135742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.150391pt}{240.403320pt}}
\pgflineto{\pgfpoint{220.479492pt}{229.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.820801pt}{218.938477pt}}
\pgflineto{\pgfpoint{221.150391pt}{240.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.491699pt}{261.868164pt}}
\pgflineto{\pgfpoint{221.820801pt}{218.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.162598pt}{240.403320pt}}
\pgflineto{\pgfpoint{222.491699pt}{261.868164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.833496pt}{283.333496pt}}
\pgflineto{\pgfpoint{223.162598pt}{240.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.503906pt}{261.868164pt}}
\pgflineto{\pgfpoint{223.833496pt}{283.333496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.174805pt}{272.600586pt}}
\pgflineto{\pgfpoint{224.503906pt}{261.868164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.845703pt}{251.135742pt}}
\pgflineto{\pgfpoint{225.174805pt}{272.600586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.516602pt}{261.868164pt}}
\pgflineto{\pgfpoint{225.845703pt}{251.135742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.187012pt}{256.501953pt}}
\pgflineto{\pgfpoint{226.516602pt}{261.868164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.857910pt}{267.234375pt}}
\pgflineto{\pgfpoint{227.187012pt}{256.501953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.528809pt}{245.769531pt}}
\pgflineto{\pgfpoint{227.857910pt}{267.234375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.199707pt}{256.501953pt}}
\pgflineto{\pgfpoint{228.528809pt}{245.769531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.870117pt}{235.037109pt}}
\pgflineto{\pgfpoint{229.199707pt}{256.501953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.541016pt}{245.769531pt}}
\pgflineto{\pgfpoint{229.870117pt}{235.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.211914pt}{240.403320pt}}
\pgflineto{\pgfpoint{230.541016pt}{245.769531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.882812pt}{251.135742pt}}
\pgflineto{\pgfpoint{231.211914pt}{240.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.553711pt}{245.769531pt}}
\pgflineto{\pgfpoint{231.882812pt}{251.135742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.224121pt}{248.452637pt}}
\pgflineto{\pgfpoint{232.553711pt}{245.769531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.895020pt}{243.086426pt}}
\pgflineto{\pgfpoint{233.224121pt}{248.452637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.565918pt}{253.818848pt}}
\pgflineto{\pgfpoint{233.895020pt}{243.086426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.236816pt}{248.452637pt}}
\pgflineto{\pgfpoint{234.565918pt}{253.818848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.907227pt}{259.185059pt}}
\pgflineto{\pgfpoint{235.236816pt}{248.452637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.578125pt}{237.720215pt}}
\pgflineto{\pgfpoint{235.907227pt}{259.185059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.249023pt}{248.452637pt}}
\pgflineto{\pgfpoint{236.578125pt}{237.720215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.919922pt}{226.987793pt}}
\pgflineto{\pgfpoint{237.249023pt}{248.452637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.590332pt}{237.720215pt}}
\pgflineto{\pgfpoint{237.919922pt}{226.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.261230pt}{232.354004pt}}
\pgflineto{\pgfpoint{238.590332pt}{237.720215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.932129pt}{243.086426pt}}
\pgflineto{\pgfpoint{239.261230pt}{232.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.603027pt}{221.621582pt}}
\pgflineto{\pgfpoint{239.932129pt}{243.086426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.273438pt}{232.354004pt}}
\pgflineto{\pgfpoint{240.603027pt}{221.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.944336pt}{210.888672pt}}
\pgflineto{\pgfpoint{241.273438pt}{232.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.615234pt}{221.621582pt}}
\pgflineto{\pgfpoint{241.944336pt}{210.888672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.286133pt}{216.255371pt}}
\pgflineto{\pgfpoint{242.615234pt}{221.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.957031pt}{226.987793pt}}
\pgflineto{\pgfpoint{243.286133pt}{216.255371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.627441pt}{221.621582pt}}
\pgflineto{\pgfpoint{243.957031pt}{226.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.298340pt}{224.304688pt}}
\pgflineto{\pgfpoint{244.627441pt}{221.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.969238pt}{218.938477pt}}
\pgflineto{\pgfpoint{245.298340pt}{224.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.640137pt}{229.670898pt}}
\pgflineto{\pgfpoint{245.969238pt}{218.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.310547pt}{224.304688pt}}
\pgflineto{\pgfpoint{246.640137pt}{229.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.981445pt}{235.037109pt}}
\pgflineto{\pgfpoint{247.310547pt}{224.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.652344pt}{229.670898pt}}
\pgflineto{\pgfpoint{247.981445pt}{235.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.323242pt}{232.354004pt}}
\pgflineto{\pgfpoint{248.652344pt}{229.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.993652pt}{226.987793pt}}
\pgflineto{\pgfpoint{249.323242pt}{232.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.664551pt}{229.670898pt}}
\pgflineto{\pgfpoint{249.993652pt}{226.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.335449pt}{228.329102pt}}
\pgflineto{\pgfpoint{250.664551pt}{229.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.006348pt}{231.012207pt}}
\pgflineto{\pgfpoint{251.335449pt}{228.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.676758pt}{225.645996pt}}
\pgflineto{\pgfpoint{252.006348pt}{231.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.347656pt}{228.329102pt}}
\pgflineto{\pgfpoint{252.676758pt}{225.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.018555pt}{222.962891pt}}
\pgflineto{\pgfpoint{253.347656pt}{228.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.689453pt}{233.695312pt}}
\pgflineto{\pgfpoint{254.018555pt}{222.962891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.359863pt}{228.329102pt}}
\pgflineto{\pgfpoint{254.689453pt}{233.695312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.030762pt}{239.061523pt}}
\pgflineto{\pgfpoint{255.359863pt}{228.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.701660pt}{233.695312pt}}
\pgflineto{\pgfpoint{256.030762pt}{239.061523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.372559pt}{236.378418pt}}
\pgflineto{\pgfpoint{256.701660pt}{233.695312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.042969pt}{231.012207pt}}
\pgflineto{\pgfpoint{257.372559pt}{236.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.713867pt}{241.744629pt}}
\pgflineto{\pgfpoint{258.042969pt}{231.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.384766pt}{236.378418pt}}
\pgflineto{\pgfpoint{258.713867pt}{241.744629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.055664pt}{247.111328pt}}
\pgflineto{\pgfpoint{259.384766pt}{236.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.726562pt}{225.645996pt}}
\pgflineto{\pgfpoint{260.055664pt}{247.111328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.396973pt}{236.378418pt}}
\pgflineto{\pgfpoint{260.726562pt}{225.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.067871pt}{214.913574pt}}
\pgflineto{\pgfpoint{261.396973pt}{236.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.738770pt}{225.645996pt}}
\pgflineto{\pgfpoint{262.067871pt}{214.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.409668pt}{220.279785pt}}
\pgflineto{\pgfpoint{262.738770pt}{225.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.080078pt}{231.012207pt}}
\pgflineto{\pgfpoint{263.409668pt}{220.279785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.750977pt}{209.547363pt}}
\pgflineto{\pgfpoint{264.080078pt}{231.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.421875pt}{220.279785pt}}
\pgflineto{\pgfpoint{264.750977pt}{209.547363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.092773pt}{198.814941pt}}
\pgflineto{\pgfpoint{265.421875pt}{220.279785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.763184pt}{209.547363pt}}
\pgflineto{\pgfpoint{266.092773pt}{198.814941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.434082pt}{204.181152pt}}
\pgflineto{\pgfpoint{266.763184pt}{209.547363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.104980pt}{214.913574pt}}
\pgflineto{\pgfpoint{267.434082pt}{204.181152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.775879pt}{209.547363pt}}
\pgflineto{\pgfpoint{268.104980pt}{214.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.446289pt}{212.230469pt}}
\pgflineto{\pgfpoint{268.775879pt}{209.547363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.117188pt}{206.864258pt}}
\pgflineto{\pgfpoint{269.446289pt}{212.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.788086pt}{217.596680pt}}
\pgflineto{\pgfpoint{270.117188pt}{206.864258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.458984pt}{212.230469pt}}
\pgflineto{\pgfpoint{270.788086pt}{217.596680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.129395pt}{222.962891pt}}
\pgflineto{\pgfpoint{271.458984pt}{212.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.800293pt}{201.498047pt}}
\pgflineto{\pgfpoint{272.129395pt}{222.962891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.471191pt}{212.230469pt}}
\pgflineto{\pgfpoint{272.800293pt}{201.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.142090pt}{190.765625pt}}
\pgflineto{\pgfpoint{273.471191pt}{212.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.812500pt}{201.498047pt}}
\pgflineto{\pgfpoint{274.142090pt}{190.765625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.483398pt}{196.131836pt}}
\pgflineto{\pgfpoint{274.812500pt}{201.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.154297pt}{206.864258pt}}
\pgflineto{\pgfpoint{275.483398pt}{196.131836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.825195pt}{185.398926pt}}
\pgflineto{\pgfpoint{276.154297pt}{206.864258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.496094pt}{196.131836pt}}
\pgflineto{\pgfpoint{276.825195pt}{185.398926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.166504pt}{174.666504pt}}
\pgflineto{\pgfpoint{277.496094pt}{196.131836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.837402pt}{217.596680pt}}
\pgflineto{\pgfpoint{278.166504pt}{174.666504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.508301pt}{196.131836pt}}
\pgflineto{\pgfpoint{278.837402pt}{217.596680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.179199pt}{239.061523pt}}
\pgflineto{\pgfpoint{279.508301pt}{196.131836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.849609pt}{217.596680pt}}
\pgflineto{\pgfpoint{280.179199pt}{239.061523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.520508pt}{228.329102pt}}
\pgflineto{\pgfpoint{280.849609pt}{217.596680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.191406pt}{206.864258pt}}
\pgflineto{\pgfpoint{281.520508pt}{228.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.862305pt}{249.794434pt}}
\pgflineto{\pgfpoint{282.191406pt}{206.864258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.532715pt}{228.329102pt}}
\pgflineto{\pgfpoint{282.862305pt}{249.794434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.203613pt}{271.259277pt}}
\pgflineto{\pgfpoint{283.532715pt}{228.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.874512pt}{249.794434pt}}
\pgflineto{\pgfpoint{284.203613pt}{271.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.545410pt}{260.526855pt}}
\pgflineto{\pgfpoint{284.874512pt}{249.794434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.215820pt}{239.061523pt}}
\pgflineto{\pgfpoint{285.545410pt}{260.526855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.886719pt}{249.794434pt}}
\pgflineto{\pgfpoint{286.215820pt}{239.061523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.557617pt}{244.427734pt}}
\pgflineto{\pgfpoint{286.886719pt}{249.794434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.228516pt}{255.160645pt}}
\pgflineto{\pgfpoint{287.557617pt}{244.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.899414pt}{233.695312pt}}
\pgflineto{\pgfpoint{288.228516pt}{255.160645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.569824pt}{244.427734pt}}
\pgflineto{\pgfpoint{288.899414pt}{233.695312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.240723pt}{222.962891pt}}
\pgflineto{\pgfpoint{289.569824pt}{244.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.911621pt}{265.893066pt}}
\pgflineto{\pgfpoint{290.240723pt}{222.962891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.582520pt}{244.427734pt}}
\pgflineto{\pgfpoint{290.911621pt}{265.893066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.252930pt}{287.357910pt}}
\pgflineto{\pgfpoint{291.582520pt}{244.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.923828pt}{265.893066pt}}
\pgflineto{\pgfpoint{292.252930pt}{287.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.594727pt}{276.625488pt}}
\pgflineto{\pgfpoint{292.923828pt}{265.893066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.265625pt}{255.160645pt}}
\pgflineto{\pgfpoint{293.594727pt}{276.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.936035pt}{298.090332pt}}
\pgflineto{\pgfpoint{294.265625pt}{255.160645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.606934pt}{276.625488pt}}
\pgflineto{\pgfpoint{294.936035pt}{298.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.277832pt}{319.555664pt}}
\pgflineto{\pgfpoint{295.606934pt}{276.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.948730pt}{298.090332pt}}
\pgflineto{\pgfpoint{296.277832pt}{319.555664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.619141pt}{308.823242pt}}
\pgflineto{\pgfpoint{296.948730pt}{298.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.290039pt}{287.357910pt}}
\pgflineto{\pgfpoint{297.619141pt}{308.823242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.960938pt}{298.090332pt}}
\pgflineto{\pgfpoint{298.290039pt}{287.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.631836pt}{292.724121pt}}
\pgflineto{\pgfpoint{298.960938pt}{298.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.302246pt}{303.456543pt}}
\pgflineto{\pgfpoint{299.631836pt}{292.724121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.973145pt}{281.991699pt}}
\pgflineto{\pgfpoint{300.302246pt}{303.456543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.644043pt}{292.724121pt}}
\pgflineto{\pgfpoint{300.973145pt}{281.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.314941pt}{271.259277pt}}
\pgflineto{\pgfpoint{301.644043pt}{292.724121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.985352pt}{281.991699pt}}
\pgflineto{\pgfpoint{302.314941pt}{271.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.656250pt}{276.625488pt}}
\pgflineto{\pgfpoint{302.985352pt}{281.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.327148pt}{287.357910pt}}
\pgflineto{\pgfpoint{303.656250pt}{276.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.998047pt}{281.991699pt}}
\pgflineto{\pgfpoint{304.327148pt}{287.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.668945pt}{284.674805pt}}
\pgflineto{\pgfpoint{304.998047pt}{281.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.339355pt}{279.308594pt}}
\pgflineto{\pgfpoint{305.668945pt}{284.674805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.010254pt}{290.041016pt}}
\pgflineto{\pgfpoint{306.339355pt}{279.308594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.681152pt}{284.674805pt}}
\pgflineto{\pgfpoint{307.010254pt}{290.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.352051pt}{295.407227pt}}
\pgflineto{\pgfpoint{307.681152pt}{284.674805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.022461pt}{273.942383pt}}
\pgflineto{\pgfpoint{308.352051pt}{295.407227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.693359pt}{284.674805pt}}
\pgflineto{\pgfpoint{309.022461pt}{273.942383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.364258pt}{263.209961pt}}
\pgflineto{\pgfpoint{309.693359pt}{284.674805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.035156pt}{273.942383pt}}
\pgflineto{\pgfpoint{310.364258pt}{263.209961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.705566pt}{268.576172pt}}
\pgflineto{\pgfpoint{311.035156pt}{273.942383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.376465pt}{279.308594pt}}
\pgflineto{\pgfpoint{311.705566pt}{268.576172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.047363pt}{257.843750pt}}
\pgflineto{\pgfpoint{312.376465pt}{279.308594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.718262pt}{268.576172pt}}
\pgflineto{\pgfpoint{313.047363pt}{257.843750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.388672pt}{247.111328pt}}
\pgflineto{\pgfpoint{313.718262pt}{268.576172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.059570pt}{290.041016pt}}
\pgflineto{\pgfpoint{314.388672pt}{247.111328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.730469pt}{268.576172pt}}
\pgflineto{\pgfpoint{315.059570pt}{290.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.401367pt}{311.506348pt}}
\pgflineto{\pgfpoint{315.730469pt}{268.576172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.071777pt}{290.041016pt}}
\pgflineto{\pgfpoint{316.401367pt}{311.506348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.742676pt}{300.773438pt}}
\pgflineto{\pgfpoint{317.071777pt}{290.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.413574pt}{279.308594pt}}
\pgflineto{\pgfpoint{317.742676pt}{300.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.084473pt}{322.238770pt}}
\pgflineto{\pgfpoint{318.413574pt}{279.308594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.755371pt}{300.773438pt}}
\pgflineto{\pgfpoint{319.084473pt}{322.238770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.425781pt}{343.703613pt}}
\pgflineto{\pgfpoint{319.755371pt}{300.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.096680pt}{322.238770pt}}
\pgflineto{\pgfpoint{320.425781pt}{343.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.767578pt}{332.971191pt}}
\pgflineto{\pgfpoint{321.096680pt}{322.238770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.438477pt}{311.506348pt}}
\pgflineto{\pgfpoint{321.767578pt}{332.971191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.108887pt}{322.238770pt}}
\pgflineto{\pgfpoint{322.438477pt}{311.506348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.779785pt}{316.872559pt}}
\pgflineto{\pgfpoint{323.108887pt}{322.238770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.450684pt}{327.604980pt}}
\pgflineto{\pgfpoint{323.779785pt}{316.872559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.121582pt}{306.140137pt}}
\pgflineto{\pgfpoint{324.450684pt}{327.604980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.791992pt}{316.872559pt}}
\pgflineto{\pgfpoint{325.121582pt}{306.140137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.462891pt}{295.407227pt}}
\pgflineto{\pgfpoint{325.791992pt}{316.872559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.133789pt}{338.337402pt}}
\pgflineto{\pgfpoint{326.462891pt}{295.407227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.804688pt}{316.872559pt}}
\pgflineto{\pgfpoint{327.133789pt}{338.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.475098pt}{359.802246pt}}
\pgflineto{\pgfpoint{327.804688pt}{316.872559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.145996pt}{338.337402pt}}
\pgflineto{\pgfpoint{328.475098pt}{359.802246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.816895pt}{349.069824pt}}
\pgflineto{\pgfpoint{329.145996pt}{338.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.487793pt}{327.604980pt}}
\pgflineto{\pgfpoint{329.816895pt}{349.069824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.158203pt}{370.535156pt}}
\pgflineto{\pgfpoint{330.487793pt}{327.604980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.829102pt}{349.069824pt}}
\pgflineto{\pgfpoint{331.158203pt}{370.535156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.500000pt}{392.000000pt}}
\pgflineto{\pgfpoint{331.829102pt}{349.069824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.170898pt}{370.535156pt}}
\pgflineto{\pgfpoint{332.500000pt}{392.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.841797pt}{381.267578pt}}
\pgflineto{\pgfpoint{333.170898pt}{370.535156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.512207pt}{359.802246pt}}
\pgflineto{\pgfpoint{333.841797pt}{381.267578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.183105pt}{370.535156pt}}
\pgflineto{\pgfpoint{334.512207pt}{359.802246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.854004pt}{365.168457pt}}
\pgflineto{\pgfpoint{335.183105pt}{370.535156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.524902pt}{375.901367pt}}
\pgflineto{\pgfpoint{335.854004pt}{365.168457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.195312pt}{354.436035pt}}
\pgflineto{\pgfpoint{336.524902pt}{375.901367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.866211pt}{365.168457pt}}
\pgflineto{\pgfpoint{337.195312pt}{354.436035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.537109pt}{343.703613pt}}
\pgflineto{\pgfpoint{337.866211pt}{365.168457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.208008pt}{354.436035pt}}
\pgflineto{\pgfpoint{338.537109pt}{343.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.878418pt}{349.069824pt}}
\pgflineto{\pgfpoint{339.208008pt}{354.436035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.549316pt}{359.802246pt}}
\pgflineto{\pgfpoint{339.878418pt}{349.069824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.220215pt}{354.436035pt}}
\pgflineto{\pgfpoint{340.549316pt}{359.802246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.891113pt}{357.119141pt}}
\pgflineto{\pgfpoint{341.220215pt}{354.436035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.561523pt}{351.752930pt}}
\pgflineto{\pgfpoint{341.891113pt}{357.119141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.232422pt}{362.485352pt}}
\pgflineto{\pgfpoint{342.561523pt}{351.752930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.903320pt}{357.119141pt}}
\pgflineto{\pgfpoint{343.232422pt}{362.485352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.574219pt}{367.852051pt}}
\pgflineto{\pgfpoint{343.903320pt}{357.119141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.244629pt}{346.386719pt}}
\pgflineto{\pgfpoint{344.574219pt}{367.852051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.915527pt}{357.119141pt}}
\pgflineto{\pgfpoint{345.244629pt}{346.386719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.586426pt}{335.654297pt}}
\pgflineto{\pgfpoint{345.915527pt}{357.119141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.257324pt}{346.386719pt}}
\pgflineto{\pgfpoint{346.586426pt}{335.654297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.927734pt}{341.020508pt}}
\pgflineto{\pgfpoint{347.257324pt}{346.386719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.598633pt}{351.752930pt}}
\pgflineto{\pgfpoint{347.927734pt}{341.020508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.269531pt}{330.288086pt}}
\pgflineto{\pgfpoint{348.598633pt}{351.752930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.940430pt}{341.020508pt}}
\pgflineto{\pgfpoint{349.269531pt}{330.288086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.611328pt}{319.555664pt}}
\pgflineto{\pgfpoint{349.940430pt}{341.020508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.281738pt}{330.288086pt}}
\pgflineto{\pgfpoint{350.611328pt}{319.555664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.952637pt}{324.921875pt}}
\pgflineto{\pgfpoint{351.281738pt}{330.288086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.623535pt}{335.654297pt}}
\pgflineto{\pgfpoint{351.952637pt}{324.921875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.294434pt}{330.288086pt}}
\pgflineto{\pgfpoint{352.623535pt}{335.654297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.964844pt}{332.971191pt}}
\pgflineto{\pgfpoint{353.294434pt}{330.288086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.635742pt}{327.604980pt}}
\pgflineto{\pgfpoint{353.964844pt}{332.971191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.306641pt}{338.337402pt}}
\pgflineto{\pgfpoint{354.635742pt}{327.604980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.977539pt}{332.971191pt}}
\pgflineto{\pgfpoint{355.306641pt}{338.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.647949pt}{343.703613pt}}
\pgflineto{\pgfpoint{355.977539pt}{332.971191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.318848pt}{338.337402pt}}
\pgflineto{\pgfpoint{356.647949pt}{343.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.989746pt}{341.020508pt}}
\pgflineto{\pgfpoint{357.318848pt}{338.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.660645pt}{335.654297pt}}
\pgflineto{\pgfpoint{357.989746pt}{341.020508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.331055pt}{338.337402pt}}
\pgflineto{\pgfpoint{358.660645pt}{335.654297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.001953pt}{336.996094pt}}
\pgflineto{\pgfpoint{359.331055pt}{338.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.672852pt}{339.679199pt}}
\pgflineto{\pgfpoint{360.001953pt}{336.996094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.343750pt}{334.312500pt}}
\pgflineto{\pgfpoint{360.672852pt}{339.679199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.014160pt}{336.996094pt}}
\pgflineto{\pgfpoint{361.343750pt}{334.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.685059pt}{331.629395pt}}
\pgflineto{\pgfpoint{362.014160pt}{336.996094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.355957pt}{342.362305pt}}
\pgflineto{\pgfpoint{362.685059pt}{331.629395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.026855pt}{336.996094pt}}
\pgflineto{\pgfpoint{363.355957pt}{342.362305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.697754pt}{347.728516pt}}
\pgflineto{\pgfpoint{364.026855pt}{336.996094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.368164pt}{342.362305pt}}
\pgflineto{\pgfpoint{364.697754pt}{347.728516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.039062pt}{345.045410pt}}
\pgflineto{\pgfpoint{365.368164pt}{342.362305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.709961pt}{339.679199pt}}
\pgflineto{\pgfpoint{366.039062pt}{345.045410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.380859pt}{350.411621pt}}
\pgflineto{\pgfpoint{366.709961pt}{339.679199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.051270pt}{345.045410pt}}
\pgflineto{\pgfpoint{367.380859pt}{350.411621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.722168pt}{355.777832pt}}
\pgflineto{\pgfpoint{368.051270pt}{345.045410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.393066pt}{334.312500pt}}
\pgflineto{\pgfpoint{368.722168pt}{355.777832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.063965pt}{345.045410pt}}
\pgflineto{\pgfpoint{369.393066pt}{334.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.734375pt}{323.580078pt}}
\pgflineto{\pgfpoint{370.063965pt}{345.045410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.405273pt}{334.312500pt}}
\pgflineto{\pgfpoint{370.734375pt}{323.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.076172pt}{328.946289pt}}
\pgflineto{\pgfpoint{371.405273pt}{334.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.747070pt}{339.679199pt}}
\pgflineto{\pgfpoint{372.076172pt}{328.946289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.417480pt}{318.213867pt}}
\pgflineto{\pgfpoint{372.747070pt}{339.679199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.088379pt}{328.946289pt}}
\pgflineto{\pgfpoint{373.417480pt}{318.213867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.759277pt}{307.481445pt}}
\pgflineto{\pgfpoint{374.088379pt}{328.946289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.430176pt}{318.213867pt}}
\pgflineto{\pgfpoint{374.759277pt}{307.481445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.100586pt}{312.847656pt}}
\pgflineto{\pgfpoint{375.430176pt}{318.213867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.771484pt}{323.580078pt}}
\pgflineto{\pgfpoint{376.100586pt}{312.847656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.442383pt}{318.213867pt}}
\pgflineto{\pgfpoint{376.771484pt}{323.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.113281pt}{320.896973pt}}
\pgflineto{\pgfpoint{377.442383pt}{318.213867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.784180pt}{315.530762pt}}
\pgflineto{\pgfpoint{378.113281pt}{320.896973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.454590pt}{326.263184pt}}
\pgflineto{\pgfpoint{378.784180pt}{315.530762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.125488pt}{320.896973pt}}
\pgflineto{\pgfpoint{379.454590pt}{326.263184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.796387pt}{331.629395pt}}
\pgflineto{\pgfpoint{380.125488pt}{320.896973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.467285pt}{310.164551pt}}
\pgflineto{\pgfpoint{380.796387pt}{331.629395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.137695pt}{320.896973pt}}
\pgflineto{\pgfpoint{381.467285pt}{310.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.808594pt}{299.432129pt}}
\pgflineto{\pgfpoint{382.137695pt}{320.896973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.479492pt}{310.164551pt}}
\pgflineto{\pgfpoint{382.808594pt}{299.432129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.150391pt}{304.798340pt}}
\pgflineto{\pgfpoint{383.479492pt}{310.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.820801pt}{315.530762pt}}
\pgflineto{\pgfpoint{384.150391pt}{304.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.491699pt}{294.065918pt}}
\pgflineto{\pgfpoint{384.820801pt}{315.530762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.162598pt}{304.798340pt}}
\pgflineto{\pgfpoint{385.491699pt}{294.065918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.833496pt}{283.333496pt}}
\pgflineto{\pgfpoint{386.162598pt}{304.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.503906pt}{294.065918pt}}
\pgflineto{\pgfpoint{386.833496pt}{283.333496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.174805pt}{288.699707pt}}
\pgflineto{\pgfpoint{387.503906pt}{294.065918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.845703pt}{299.432129pt}}
\pgflineto{\pgfpoint{388.174805pt}{288.699707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.516602pt}{294.065918pt}}
\pgflineto{\pgfpoint{388.845703pt}{299.432129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.187012pt}{296.749023pt}}
\pgflineto{\pgfpoint{389.516602pt}{294.065918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.857910pt}{291.382812pt}}
\pgflineto{\pgfpoint{390.187012pt}{296.749023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.528809pt}{302.115234pt}}
\pgflineto{\pgfpoint{390.857910pt}{291.382812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.199707pt}{296.749023pt}}
\pgflineto{\pgfpoint{391.528809pt}{302.115234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.870117pt}{307.481445pt}}
\pgflineto{\pgfpoint{392.199707pt}{296.749023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.541016pt}{302.115234pt}}
\pgflineto{\pgfpoint{392.870117pt}{307.481445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.211914pt}{304.798340pt}}
\pgflineto{\pgfpoint{393.541016pt}{302.115234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.882812pt}{299.432129pt}}
\pgflineto{\pgfpoint{394.211914pt}{304.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.553711pt}{302.115234pt}}
\pgflineto{\pgfpoint{394.882812pt}{299.432129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.224121pt}{300.773438pt}}
\pgflineto{\pgfpoint{395.553711pt}{302.115234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.895020pt}{303.456543pt}}
\pgflineto{\pgfpoint{396.224121pt}{300.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.565918pt}{298.090332pt}}
\pgflineto{\pgfpoint{396.895020pt}{303.456543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.236816pt}{300.773438pt}}
\pgflineto{\pgfpoint{397.565918pt}{298.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.907227pt}{295.407227pt}}
\pgflineto{\pgfpoint{398.236816pt}{300.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.578125pt}{306.140137pt}}
\pgflineto{\pgfpoint{398.907227pt}{295.407227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.249023pt}{300.773438pt}}
\pgflineto{\pgfpoint{399.578125pt}{306.140137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.919922pt}{311.506348pt}}
\pgflineto{\pgfpoint{400.249023pt}{300.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.590332pt}{306.140137pt}}
\pgflineto{\pgfpoint{400.919922pt}{311.506348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.261230pt}{308.823242pt}}
\pgflineto{\pgfpoint{401.590332pt}{306.140137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.932129pt}{303.456543pt}}
\pgflineto{\pgfpoint{402.261230pt}{308.823242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.603027pt}{314.189453pt}}
\pgflineto{\pgfpoint{402.932129pt}{303.456543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.273438pt}{308.823242pt}}
\pgflineto{\pgfpoint{403.603027pt}{314.189453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.944336pt}{319.555664pt}}
\pgflineto{\pgfpoint{404.273438pt}{308.823242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.615234pt}{314.189453pt}}
\pgflineto{\pgfpoint{404.944336pt}{319.555664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.286133pt}{316.872559pt}}
\pgflineto{\pgfpoint{405.615234pt}{314.189453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.957031pt}{311.506348pt}}
\pgflineto{\pgfpoint{406.286133pt}{316.872559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.627441pt}{314.189453pt}}
\pgflineto{\pgfpoint{406.957031pt}{311.506348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.298340pt}{312.847656pt}}
\pgflineto{\pgfpoint{407.627441pt}{314.189453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.969238pt}{315.530762pt}}
\pgflineto{\pgfpoint{408.298340pt}{312.847656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.640137pt}{310.164551pt}}
\pgflineto{\pgfpoint{408.969238pt}{315.530762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.310547pt}{312.847656pt}}
\pgflineto{\pgfpoint{409.640137pt}{310.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.981445pt}{307.481445pt}}
\pgflineto{\pgfpoint{410.310547pt}{312.847656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.652344pt}{310.164551pt}}
\pgflineto{\pgfpoint{410.981445pt}{307.481445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.323242pt}{308.823242pt}}
\pgflineto{\pgfpoint{411.652344pt}{310.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.993652pt}{311.506348pt}}
\pgflineto{\pgfpoint{412.323242pt}{308.823242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.664551pt}{310.164551pt}}
\pgflineto{\pgfpoint{412.993652pt}{311.506348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.335449pt}{310.835449pt}}
\pgflineto{\pgfpoint{413.664551pt}{310.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.006348pt}{309.493652pt}}
\pgflineto{\pgfpoint{414.335449pt}{310.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.676758pt}{312.176758pt}}
\pgflineto{\pgfpoint{415.006348pt}{309.493652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.347656pt}{310.835449pt}}
\pgflineto{\pgfpoint{415.676758pt}{312.176758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.018555pt}{313.518555pt}}
\pgflineto{\pgfpoint{416.347656pt}{310.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.689453pt}{308.152344pt}}
\pgflineto{\pgfpoint{417.018555pt}{313.518555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.359863pt}{310.835449pt}}
\pgflineto{\pgfpoint{417.689453pt}{308.152344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.030762pt}{305.469238pt}}
\pgflineto{\pgfpoint{418.359863pt}{310.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.701660pt}{308.152344pt}}
\pgflineto{\pgfpoint{419.030762pt}{305.469238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.372559pt}{306.810547pt}}
\pgflineto{\pgfpoint{419.701660pt}{308.152344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.042969pt}{309.493652pt}}
\pgflineto{\pgfpoint{420.372559pt}{306.810547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.713867pt}{304.127441pt}}
\pgflineto{\pgfpoint{421.042969pt}{309.493652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.384766pt}{306.810547pt}}
\pgflineto{\pgfpoint{421.713867pt}{304.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.055664pt}{301.444336pt}}
\pgflineto{\pgfpoint{422.384766pt}{306.810547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.726562pt}{312.176758pt}}
\pgflineto{\pgfpoint{423.055664pt}{301.444336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.396973pt}{306.810547pt}}
\pgflineto{\pgfpoint{423.726562pt}{312.176758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.067871pt}{317.542969pt}}
\pgflineto{\pgfpoint{424.396973pt}{306.810547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.738770pt}{312.176758pt}}
\pgflineto{\pgfpoint{425.067871pt}{317.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.409668pt}{314.859863pt}}
\pgflineto{\pgfpoint{425.738770pt}{312.176758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.080078pt}{309.493652pt}}
\pgflineto{\pgfpoint{426.409668pt}{314.859863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.750977pt}{320.226562pt}}
\pgflineto{\pgfpoint{427.080078pt}{309.493652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.421875pt}{314.859863pt}}
\pgflineto{\pgfpoint{427.750977pt}{320.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.092773pt}{325.592773pt}}
\pgflineto{\pgfpoint{428.421875pt}{314.859863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.763184pt}{320.226562pt}}
\pgflineto{\pgfpoint{429.092773pt}{325.592773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.434082pt}{322.909668pt}}
\pgflineto{\pgfpoint{429.763184pt}{320.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.104980pt}{317.542969pt}}
\pgflineto{\pgfpoint{430.434082pt}{322.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.775879pt}{320.226562pt}}
\pgflineto{\pgfpoint{431.104980pt}{317.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.446289pt}{318.884766pt}}
\pgflineto{\pgfpoint{431.775879pt}{320.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.117188pt}{321.567871pt}}
\pgflineto{\pgfpoint{432.446289pt}{318.884766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.788086pt}{316.201660pt}}
\pgflineto{\pgfpoint{433.117188pt}{321.567871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.458984pt}{318.884766pt}}
\pgflineto{\pgfpoint{433.788086pt}{316.201660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.129395pt}{313.518555pt}}
\pgflineto{\pgfpoint{434.458984pt}{318.884766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.800293pt}{324.250977pt}}
\pgflineto{\pgfpoint{435.129395pt}{313.518555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.471191pt}{318.884766pt}}
\pgflineto{\pgfpoint{435.800293pt}{324.250977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.142090pt}{329.617188pt}}
\pgflineto{\pgfpoint{436.471191pt}{318.884766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.812500pt}{324.250977pt}}
\pgflineto{\pgfpoint{437.142090pt}{329.617188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.483398pt}{326.934082pt}}
\pgflineto{\pgfpoint{437.812500pt}{324.250977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.154297pt}{321.567871pt}}
\pgflineto{\pgfpoint{438.483398pt}{326.934082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.825195pt}{332.300293pt}}
\pgflineto{\pgfpoint{439.154297pt}{321.567871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.496094pt}{326.934082pt}}
\pgflineto{\pgfpoint{439.825195pt}{332.300293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.166504pt}{337.666504pt}}
\pgflineto{\pgfpoint{440.496094pt}{326.934082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.837402pt}{316.201660pt}}
\pgflineto{\pgfpoint{441.166504pt}{337.666504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.508301pt}{326.934082pt}}
\pgflineto{\pgfpoint{441.837402pt}{316.201660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.179199pt}{305.469238pt}}
\pgflineto{\pgfpoint{442.508301pt}{326.934082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.849609pt}{316.201660pt}}
\pgflineto{\pgfpoint{443.179199pt}{305.469238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.520508pt}{310.835449pt}}
\pgflineto{\pgfpoint{443.849609pt}{316.201660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.191406pt}{321.567871pt}}
\pgflineto{\pgfpoint{444.520508pt}{310.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.862305pt}{300.103027pt}}
\pgflineto{\pgfpoint{445.191406pt}{321.567871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.532715pt}{310.835449pt}}
\pgflineto{\pgfpoint{445.862305pt}{300.103027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.203613pt}{289.370117pt}}
\pgflineto{\pgfpoint{446.532715pt}{310.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.874512pt}{300.103027pt}}
\pgflineto{\pgfpoint{447.203613pt}{289.370117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.545410pt}{294.736816pt}}
\pgflineto{\pgfpoint{447.874512pt}{300.103027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.215820pt}{305.469238pt}}
\pgflineto{\pgfpoint{448.545410pt}{294.736816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.886719pt}{300.103027pt}}
\pgflineto{\pgfpoint{449.215820pt}{305.469238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{450.557617pt}{302.786133pt}}
\pgflineto{\pgfpoint{449.886719pt}{300.103027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.228516pt}{297.419922pt}}
\pgflineto{\pgfpoint{450.557617pt}{302.786133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.899414pt}{308.152344pt}}
\pgflineto{\pgfpoint{451.228516pt}{297.419922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.569824pt}{302.786133pt}}
\pgflineto{\pgfpoint{451.899414pt}{308.152344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.240723pt}{313.518555pt}}
\pgflineto{\pgfpoint{452.569824pt}{302.786133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.911621pt}{292.053711pt}}
\pgflineto{\pgfpoint{453.240723pt}{313.518555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.582520pt}{302.786133pt}}
\pgflineto{\pgfpoint{453.911621pt}{292.053711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.252930pt}{281.320801pt}}
\pgflineto{\pgfpoint{454.582520pt}{302.786133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.923828pt}{292.053711pt}}
\pgflineto{\pgfpoint{455.252930pt}{281.320801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.594727pt}{286.687012pt}}
\pgflineto{\pgfpoint{455.923828pt}{292.053711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.265625pt}{297.419922pt}}
\pgflineto{\pgfpoint{456.594727pt}{286.687012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.936035pt}{275.954590pt}}
\pgflineto{\pgfpoint{457.265625pt}{297.419922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.606934pt}{286.687012pt}}
\pgflineto{\pgfpoint{457.936035pt}{275.954590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.277832pt}{265.222168pt}}
\pgflineto{\pgfpoint{458.606934pt}{286.687012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.948730pt}{275.954590pt}}
\pgflineto{\pgfpoint{459.277832pt}{265.222168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.619141pt}{270.588379pt}}
\pgflineto{\pgfpoint{459.948730pt}{275.954590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.290039pt}{281.320801pt}}
\pgflineto{\pgfpoint{460.619141pt}{270.588379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.960938pt}{275.954590pt}}
\pgflineto{\pgfpoint{461.290039pt}{281.320801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.631836pt}{278.637695pt}}
\pgflineto{\pgfpoint{461.960938pt}{275.954590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.302246pt}{273.271484pt}}
\pgflineto{\pgfpoint{462.631836pt}{278.637695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.973145pt}{284.003906pt}}
\pgflineto{\pgfpoint{463.302246pt}{273.271484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.644043pt}{278.637695pt}}
\pgflineto{\pgfpoint{463.973145pt}{284.003906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.314941pt}{289.370117pt}}
\pgflineto{\pgfpoint{464.644043pt}{278.637695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.985352pt}{284.003906pt}}
\pgflineto{\pgfpoint{465.314941pt}{289.370117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.656250pt}{286.687012pt}}
\pgflineto{\pgfpoint{465.985352pt}{284.003906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.327148pt}{281.320801pt}}
\pgflineto{\pgfpoint{466.656250pt}{286.687012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.998047pt}{284.003906pt}}
\pgflineto{\pgfpoint{467.327148pt}{281.320801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.668945pt}{282.662598pt}}
\pgflineto{\pgfpoint{467.998047pt}{284.003906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.339355pt}{285.345703pt}}
\pgflineto{\pgfpoint{468.668945pt}{282.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.010254pt}{279.979492pt}}
\pgflineto{\pgfpoint{469.339355pt}{285.345703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.681152pt}{282.662598pt}}
\pgflineto{\pgfpoint{470.010254pt}{279.979492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.352051pt}{277.296387pt}}
\pgflineto{\pgfpoint{470.681152pt}{282.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.022461pt}{288.028809pt}}
\pgflineto{\pgfpoint{471.352051pt}{277.296387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.693359pt}{282.662598pt}}
\pgflineto{\pgfpoint{472.022461pt}{288.028809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.364258pt}{293.395020pt}}
\pgflineto{\pgfpoint{472.693359pt}{282.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.035156pt}{288.028809pt}}
\pgflineto{\pgfpoint{473.364258pt}{293.395020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.705566pt}{290.711914pt}}
\pgflineto{\pgfpoint{474.035156pt}{288.028809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{475.376465pt}{285.345703pt}}
\pgflineto{\pgfpoint{474.705566pt}{290.711914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.047363pt}{296.078125pt}}
\pgflineto{\pgfpoint{475.376465pt}{285.345703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.718262pt}{290.711914pt}}
\pgflineto{\pgfpoint{476.047363pt}{296.078125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{477.388672pt}{301.444336pt}}
\pgflineto{\pgfpoint{476.718262pt}{290.711914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.059570pt}{279.979492pt}}
\pgflineto{\pgfpoint{477.388672pt}{301.444336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.730469pt}{290.711914pt}}
\pgflineto{\pgfpoint{478.059570pt}{279.979492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.401367pt}{269.247070pt}}
\pgflineto{\pgfpoint{478.730469pt}{290.711914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.071777pt}{279.979492pt}}
\pgflineto{\pgfpoint{479.401367pt}{269.247070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.742676pt}{274.613281pt}}
\pgflineto{\pgfpoint{480.071777pt}{279.979492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{481.413574pt}{285.345703pt}}
\pgflineto{\pgfpoint{480.742676pt}{274.613281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.084473pt}{263.880859pt}}
\pgflineto{\pgfpoint{481.413574pt}{285.345703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.754883pt}{274.613281pt}}
\pgflineto{\pgfpoint{482.084473pt}{263.880859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{483.425781pt}{253.147949pt}}
\pgflineto{\pgfpoint{482.754883pt}{274.613281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.096680pt}{263.880859pt}}
\pgflineto{\pgfpoint{483.425781pt}{253.147949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.767578pt}{258.514160pt}}
\pgflineto{\pgfpoint{484.096680pt}{263.880859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{485.438477pt}{269.247070pt}}
\pgflineto{\pgfpoint{484.767578pt}{258.514160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.108887pt}{263.880859pt}}
\pgflineto{\pgfpoint{485.438477pt}{269.247070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.779785pt}{266.563965pt}}
\pgflineto{\pgfpoint{486.108887pt}{263.880859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{487.450684pt}{261.197754pt}}
\pgflineto{\pgfpoint{486.779785pt}{266.563965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.121582pt}{271.930176pt}}
\pgflineto{\pgfpoint{487.450684pt}{261.197754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.791992pt}{266.563965pt}}
\pgflineto{\pgfpoint{488.121582pt}{271.930176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{489.462891pt}{277.296387pt}}
\pgflineto{\pgfpoint{488.791992pt}{266.563965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.133789pt}{255.831055pt}}
\pgflineto{\pgfpoint{489.462891pt}{277.296387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.804688pt}{266.563965pt}}
\pgflineto{\pgfpoint{490.133789pt}{255.831055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.475098pt}{245.098633pt}}
\pgflineto{\pgfpoint{490.804688pt}{266.563965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.145996pt}{255.831055pt}}
\pgflineto{\pgfpoint{491.475098pt}{245.098633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.816895pt}{250.464844pt}}
\pgflineto{\pgfpoint{492.145996pt}{255.831055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.487793pt}{261.197754pt}}
\pgflineto{\pgfpoint{492.816895pt}{250.464844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.158203pt}{239.732422pt}}
\pgflineto{\pgfpoint{493.487793pt}{261.197754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.829102pt}{250.464844pt}}
\pgflineto{\pgfpoint{494.158203pt}{239.732422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{495.500000pt}{229.000000pt}}
\pgflineto{\pgfpoint{494.829102pt}{250.464844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.170898pt}{271.930176pt}}
\pgflineto{\pgfpoint{495.500000pt}{229.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.841797pt}{250.464844pt}}
\pgflineto{\pgfpoint{496.170898pt}{271.930176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{497.512207pt}{293.395020pt}}
\pgflineto{\pgfpoint{496.841797pt}{250.464844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.183105pt}{271.930176pt}}
\pgflineto{\pgfpoint{497.512207pt}{293.395020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.854004pt}{282.662598pt}}
\pgflineto{\pgfpoint{498.183105pt}{271.930176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{499.524902pt}{261.197754pt}}
\pgflineto{\pgfpoint{498.854004pt}{282.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.195312pt}{304.127441pt}}
\pgflineto{\pgfpoint{499.524902pt}{261.197754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.866211pt}{282.662598pt}}
\pgflineto{\pgfpoint{500.195312pt}{304.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{501.537109pt}{325.592773pt}}
\pgflineto{\pgfpoint{500.866211pt}{282.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.208008pt}{304.127441pt}}
\pgflineto{\pgfpoint{501.537109pt}{325.592773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.878418pt}{314.859863pt}}
\pgflineto{\pgfpoint{502.208008pt}{304.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.549316pt}{293.395020pt}}
\pgflineto{\pgfpoint{502.878418pt}{314.859863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.220215pt}{304.127441pt}}
\pgflineto{\pgfpoint{503.549316pt}{293.395020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.891113pt}{298.761230pt}}
\pgflineto{\pgfpoint{504.220215pt}{304.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{505.561523pt}{309.493652pt}}
\pgflineto{\pgfpoint{504.891113pt}{298.761230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.232422pt}{288.028809pt}}
\pgflineto{\pgfpoint{505.561523pt}{309.493652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.903320pt}{298.761230pt}}
\pgflineto{\pgfpoint{506.232422pt}{288.028809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.574219pt}{277.296387pt}}
\pgflineto{\pgfpoint{506.903320pt}{298.761230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{508.244629pt}{320.226562pt}}
\pgflineto{\pgfpoint{507.574219pt}{277.296387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{508.915527pt}{298.761230pt}}
\pgflineto{\pgfpoint{508.244629pt}{320.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{509.586426pt}{341.691406pt}}
\pgflineto{\pgfpoint{508.915527pt}{298.761230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.257324pt}{320.226562pt}}
\pgflineto{\pgfpoint{509.586426pt}{341.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.927734pt}{330.958984pt}}
\pgflineto{\pgfpoint{510.257324pt}{320.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.598633pt}{309.493652pt}}
\pgflineto{\pgfpoint{510.927734pt}{330.958984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.269531pt}{352.423828pt}}
\pgflineto{\pgfpoint{511.598633pt}{309.493652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.940430pt}{330.958984pt}}
\pgflineto{\pgfpoint{512.269531pt}{352.423828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.611328pt}{373.888672pt}}
\pgflineto{\pgfpoint{512.940430pt}{330.958984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.281738pt}{352.423828pt}}
\pgflineto{\pgfpoint{513.611328pt}{373.888672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.952637pt}{363.156250pt}}
\pgflineto{\pgfpoint{514.281738pt}{352.423828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{515.623535pt}{341.691406pt}}
\pgflineto{\pgfpoint{514.952637pt}{363.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.294434pt}{352.423828pt}}
\pgflineto{\pgfpoint{515.623535pt}{341.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.964844pt}{347.057617pt}}
\pgflineto{\pgfpoint{516.294434pt}{352.423828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{517.635742pt}{357.790039pt}}
\pgflineto{\pgfpoint{516.964844pt}{347.057617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.306641pt}{336.325195pt}}
\pgflineto{\pgfpoint{517.635742pt}{357.790039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.977539pt}{347.057617pt}}
\pgflineto{\pgfpoint{518.306641pt}{336.325195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.647949pt}{325.592773pt}}
\pgflineto{\pgfpoint{518.977539pt}{347.057617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.318848pt}{336.325195pt}}
\pgflineto{\pgfpoint{519.647949pt}{325.592773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.989746pt}{330.958984pt}}
\pgflineto{\pgfpoint{520.318848pt}{336.325195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{521.660645pt}{341.691406pt}}
\pgflineto{\pgfpoint{520.989746pt}{330.958984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{522.331055pt}{336.325195pt}}
\pgflineto{\pgfpoint{521.660645pt}{341.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.001953pt}{339.008301pt}}
\pgflineto{\pgfpoint{522.331055pt}{336.325195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.672852pt}{333.642090pt}}
\pgflineto{\pgfpoint{523.001953pt}{339.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{524.343750pt}{344.374512pt}}
\pgflineto{\pgfpoint{523.672852pt}{333.642090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{525.014160pt}{339.008301pt}}
\pgflineto{\pgfpoint{524.343750pt}{344.374512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{525.685059pt}{349.740723pt}}
\pgflineto{\pgfpoint{525.014160pt}{339.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{526.355957pt}{328.275879pt}}
\pgflineto{\pgfpoint{525.685059pt}{349.740723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.026855pt}{339.008301pt}}
\pgflineto{\pgfpoint{526.355957pt}{328.275879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.697754pt}{317.542969pt}}
\pgflineto{\pgfpoint{527.026855pt}{339.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{528.368164pt}{328.275879pt}}
\pgflineto{\pgfpoint{527.697754pt}{317.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.039062pt}{322.909668pt}}
\pgflineto{\pgfpoint{528.368164pt}{328.275879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.709961pt}{333.642090pt}}
\pgflineto{\pgfpoint{529.039062pt}{322.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.380859pt}{312.176758pt}}
\pgflineto{\pgfpoint{529.709961pt}{333.642090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.051270pt}{322.909668pt}}
\pgflineto{\pgfpoint{530.380859pt}{312.176758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.722168pt}{301.444336pt}}
\pgflineto{\pgfpoint{531.051270pt}{322.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{532.393066pt}{344.374512pt}}
\pgflineto{\pgfpoint{531.722168pt}{301.444336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.063965pt}{322.909668pt}}
\pgflineto{\pgfpoint{532.393066pt}{344.374512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.734375pt}{365.839355pt}}
\pgflineto{\pgfpoint{533.063965pt}{322.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.405273pt}{344.374512pt}}
\pgflineto{\pgfpoint{533.734375pt}{365.839355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.076172pt}{355.106934pt}}
\pgflineto{\pgfpoint{534.405273pt}{344.374512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.747070pt}{333.642090pt}}
\pgflineto{\pgfpoint{535.076172pt}{355.106934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{536.417480pt}{376.571777pt}}
\pgflineto{\pgfpoint{535.747070pt}{333.642090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.088379pt}{355.106934pt}}
\pgflineto{\pgfpoint{536.417480pt}{376.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.759277pt}{398.037109pt}}
\pgflineto{\pgfpoint{537.088379pt}{355.106934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{538.430176pt}{376.571777pt}}
\pgflineto{\pgfpoint{537.759277pt}{398.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.100586pt}{387.304688pt}}
\pgflineto{\pgfpoint{538.430176pt}{376.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.771484pt}{365.839355pt}}
\pgflineto{\pgfpoint{539.100586pt}{387.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{540.442383pt}{376.571777pt}}
\pgflineto{\pgfpoint{539.771484pt}{365.839355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.113281pt}{371.205566pt}}
\pgflineto{\pgfpoint{540.442383pt}{376.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.784180pt}{381.938477pt}}
\pgflineto{\pgfpoint{541.113281pt}{371.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.454590pt}{360.473145pt}}
\pgflineto{\pgfpoint{541.784180pt}{381.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.125488pt}{371.205566pt}}
\pgflineto{\pgfpoint{542.454590pt}{360.473145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.796387pt}{349.740723pt}}
\pgflineto{\pgfpoint{543.125488pt}{371.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{544.467285pt}{392.670898pt}}
\pgflineto{\pgfpoint{543.796387pt}{349.740723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.137695pt}{371.205566pt}}
\pgflineto{\pgfpoint{544.467285pt}{392.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.808594pt}{414.135742pt}}
\pgflineto{\pgfpoint{545.137695pt}{371.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{546.479492pt}{392.670898pt}}
\pgflineto{\pgfpoint{545.808594pt}{414.135742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.150391pt}{403.403320pt}}
\pgflineto{\pgfpoint{546.479492pt}{392.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.820801pt}{381.938477pt}}
\pgflineto{\pgfpoint{547.150391pt}{403.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{548.491699pt}{424.868164pt}}
\pgflineto{\pgfpoint{547.820801pt}{381.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.162598pt}{403.403320pt}}
\pgflineto{\pgfpoint{548.491699pt}{424.868164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.833496pt}{446.333496pt}}
\pgflineto{\pgfpoint{549.162598pt}{403.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{550.503906pt}{424.868164pt}}
\pgflineto{\pgfpoint{549.833496pt}{446.333496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.174805pt}{435.600586pt}}
\pgflineto{\pgfpoint{550.503906pt}{424.868164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.845703pt}{414.135742pt}}
\pgflineto{\pgfpoint{551.174805pt}{435.600586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{552.516602pt}{424.868164pt}}
\pgflineto{\pgfpoint{551.845703pt}{414.135742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.187012pt}{419.501953pt}}
\pgflineto{\pgfpoint{552.516602pt}{424.868164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.857910pt}{430.234375pt}}
\pgflineto{\pgfpoint{553.187012pt}{419.501953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{554.528809pt}{408.769531pt}}
\pgflineto{\pgfpoint{553.857910pt}{430.234375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.199707pt}{419.501953pt}}
\pgflineto{\pgfpoint{554.528809pt}{408.769531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.870117pt}{398.037109pt}}
\pgflineto{\pgfpoint{555.199707pt}{419.501953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{556.541016pt}{408.769531pt}}
\pgflineto{\pgfpoint{555.870117pt}{398.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.211914pt}{403.403320pt}}
\pgflineto{\pgfpoint{556.541016pt}{408.769531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.882812pt}{414.135742pt}}
\pgflineto{\pgfpoint{557.211914pt}{403.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{558.553711pt}{408.769531pt}}
\pgflineto{\pgfpoint{557.882812pt}{414.135742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.224121pt}{411.452637pt}}
\pgflineto{\pgfpoint{558.553711pt}{408.769531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.895020pt}{406.086426pt}}
\pgflineto{\pgfpoint{559.224121pt}{411.452637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.565918pt}{416.818848pt}}
\pgflineto{\pgfpoint{559.895020pt}{406.086426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.236816pt}{411.452637pt}}
\pgflineto{\pgfpoint{560.565918pt}{416.818848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.907227pt}{422.185059pt}}
\pgflineto{\pgfpoint{561.236816pt}{411.452637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{562.578125pt}{400.720215pt}}
\pgflineto{\pgfpoint{561.907227pt}{422.185059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.249023pt}{411.452637pt}}
\pgflineto{\pgfpoint{562.578125pt}{400.720215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.919922pt}{389.987793pt}}
\pgflineto{\pgfpoint{563.249023pt}{411.452637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{564.590332pt}{400.720215pt}}
\pgflineto{\pgfpoint{563.919922pt}{389.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.261230pt}{395.354004pt}}
\pgflineto{\pgfpoint{564.590332pt}{400.720215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.932129pt}{406.086426pt}}
\pgflineto{\pgfpoint{565.261230pt}{395.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{566.603027pt}{384.621582pt}}
\pgflineto{\pgfpoint{565.932129pt}{406.086426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.273438pt}{395.354004pt}}
\pgflineto{\pgfpoint{566.603027pt}{384.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.944336pt}{373.888672pt}}
\pgflineto{\pgfpoint{567.273438pt}{395.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{568.615234pt}{384.621582pt}}
\pgflineto{\pgfpoint{567.944336pt}{373.888672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.286133pt}{379.254883pt}}
\pgflineto{\pgfpoint{568.615234pt}{384.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.956543pt}{389.987793pt}}
\pgflineto{\pgfpoint{569.286133pt}{379.254883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{570.627441pt}{384.621582pt}}
\pgflineto{\pgfpoint{569.956543pt}{389.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{571.298340pt}{387.304688pt}}
\pgflineto{\pgfpoint{570.627441pt}{384.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{571.969238pt}{381.938477pt}}
\pgflineto{\pgfpoint{571.298340pt}{387.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{572.639648pt}{392.670898pt}}
\pgflineto{\pgfpoint{571.969238pt}{381.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.310547pt}{387.304688pt}}
\pgflineto{\pgfpoint{572.639648pt}{392.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.981445pt}{398.037109pt}}
\pgflineto{\pgfpoint{573.310547pt}{387.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{574.652344pt}{392.670898pt}}
\pgflineto{\pgfpoint{573.981445pt}{398.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{575.323242pt}{395.354004pt}}
\pgflineto{\pgfpoint{574.652344pt}{392.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{575.993652pt}{389.987793pt}}
\pgflineto{\pgfpoint{575.323242pt}{395.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{576.664551pt}{392.670898pt}}
\pgflineto{\pgfpoint{575.993652pt}{389.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.335449pt}{391.329102pt}}
\pgflineto{\pgfpoint{576.664551pt}{392.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{578.006348pt}{394.012207pt}}
\pgflineto{\pgfpoint{577.335449pt}{391.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{578.676758pt}{388.645996pt}}
\pgflineto{\pgfpoint{578.006348pt}{394.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{579.347656pt}{391.329102pt}}
\pgflineto{\pgfpoint{578.676758pt}{388.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{580.018555pt}{385.962891pt}}
\pgflineto{\pgfpoint{579.347656pt}{391.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{580.689453pt}{396.695312pt}}
\pgflineto{\pgfpoint{580.018555pt}{385.962891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.359863pt}{391.329102pt}}
\pgflineto{\pgfpoint{580.689453pt}{396.695312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{582.030762pt}{402.061523pt}}
\pgflineto{\pgfpoint{581.359863pt}{391.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{582.701660pt}{396.695312pt}}
\pgflineto{\pgfpoint{582.030762pt}{402.061523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{583.372559pt}{399.378418pt}}
\pgflineto{\pgfpoint{582.701660pt}{396.695312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.042969pt}{394.012207pt}}
\pgflineto{\pgfpoint{583.372559pt}{399.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.713867pt}{404.744629pt}}
\pgflineto{\pgfpoint{584.042969pt}{394.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{585.384766pt}{399.378418pt}}
\pgflineto{\pgfpoint{584.713867pt}{404.744629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{586.055664pt}{410.111328pt}}
\pgflineto{\pgfpoint{585.384766pt}{399.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{586.726562pt}{388.645996pt}}
\pgflineto{\pgfpoint{586.055664pt}{410.111328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{587.396973pt}{399.378418pt}}
\pgflineto{\pgfpoint{586.726562pt}{388.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.067871pt}{377.913574pt}}
\pgflineto{\pgfpoint{587.396973pt}{399.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.738770pt}{388.645996pt}}
\pgflineto{\pgfpoint{588.067871pt}{377.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{589.409668pt}{383.279785pt}}
\pgflineto{\pgfpoint{588.738770pt}{388.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{590.080078pt}{394.012207pt}}
\pgflineto{\pgfpoint{589.409668pt}{383.279785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{590.750977pt}{372.547363pt}}
\pgflineto{\pgfpoint{590.080078pt}{394.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{591.421875pt}{383.279785pt}}
\pgflineto{\pgfpoint{590.750977pt}{372.547363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.092773pt}{361.814941pt}}
\pgflineto{\pgfpoint{591.421875pt}{383.279785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.763184pt}{372.547363pt}}
\pgflineto{\pgfpoint{592.092773pt}{361.814941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{593.434082pt}{367.181152pt}}
\pgflineto{\pgfpoint{592.763184pt}{372.547363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{594.104980pt}{377.913574pt}}
\pgflineto{\pgfpoint{593.434082pt}{367.181152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{594.775879pt}{372.547363pt}}
\pgflineto{\pgfpoint{594.104980pt}{377.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{595.446289pt}{375.230469pt}}
\pgflineto{\pgfpoint{594.775879pt}{372.547363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.117188pt}{369.864258pt}}
\pgflineto{\pgfpoint{595.446289pt}{375.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.788086pt}{380.596680pt}}
\pgflineto{\pgfpoint{596.117188pt}{369.864258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{597.458984pt}{375.230469pt}}
\pgflineto{\pgfpoint{596.788086pt}{380.596680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{598.129395pt}{385.962891pt}}
\pgflineto{\pgfpoint{597.458984pt}{375.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{598.800293pt}{364.498047pt}}
\pgflineto{\pgfpoint{598.129395pt}{385.962891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{599.471191pt}{375.230469pt}}
\pgflineto{\pgfpoint{598.800293pt}{364.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{600.142090pt}{353.765625pt}}
\pgflineto{\pgfpoint{599.471191pt}{375.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{600.812500pt}{364.498047pt}}
\pgflineto{\pgfpoint{600.142090pt}{353.765625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{601.483398pt}{359.131836pt}}
\pgflineto{\pgfpoint{600.812500pt}{364.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{602.154297pt}{369.864258pt}}
\pgflineto{\pgfpoint{601.483398pt}{359.131836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{602.825195pt}{348.399414pt}}
\pgflineto{\pgfpoint{602.154297pt}{369.864258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{603.496094pt}{359.131836pt}}
\pgflineto{\pgfpoint{602.825195pt}{348.399414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.166504pt}{337.666504pt}}
\pgflineto{\pgfpoint{603.496094pt}{359.131836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.837402pt}{380.596680pt}}
\pgflineto{\pgfpoint{604.166504pt}{337.666504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{605.508301pt}{359.131836pt}}
\pgflineto{\pgfpoint{604.837402pt}{380.596680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.179199pt}{402.061523pt}}
\pgflineto{\pgfpoint{605.508301pt}{359.131836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.849609pt}{380.596680pt}}
\pgflineto{\pgfpoint{606.179199pt}{402.061523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{607.520508pt}{391.329102pt}}
\pgflineto{\pgfpoint{606.849609pt}{380.596680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{608.191406pt}{369.864258pt}}
\pgflineto{\pgfpoint{607.520508pt}{391.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{608.862305pt}{412.794434pt}}
\pgflineto{\pgfpoint{608.191406pt}{369.864258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{609.532715pt}{391.329102pt}}
\pgflineto{\pgfpoint{608.862305pt}{412.794434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.203613pt}{434.259277pt}}
\pgflineto{\pgfpoint{609.532715pt}{391.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.874512pt}{412.794434pt}}
\pgflineto{\pgfpoint{610.203613pt}{434.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{611.545410pt}{423.526855pt}}
\pgflineto{\pgfpoint{610.874512pt}{412.794434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{612.215820pt}{402.061523pt}}
\pgflineto{\pgfpoint{611.545410pt}{423.526855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{612.886719pt}{412.794434pt}}
\pgflineto{\pgfpoint{612.215820pt}{402.061523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{613.557617pt}{407.427734pt}}
\pgflineto{\pgfpoint{612.886719pt}{412.794434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.228516pt}{418.160645pt}}
\pgflineto{\pgfpoint{613.557617pt}{407.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.898926pt}{396.695312pt}}
\pgflineto{\pgfpoint{614.228516pt}{418.160645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{615.569824pt}{407.427734pt}}
\pgflineto{\pgfpoint{614.898926pt}{396.695312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.240723pt}{385.962891pt}}
\pgflineto{\pgfpoint{615.569824pt}{407.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.911621pt}{428.893066pt}}
\pgflineto{\pgfpoint{616.240723pt}{385.962891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{617.582520pt}{407.427734pt}}
\pgflineto{\pgfpoint{616.911621pt}{428.893066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.252930pt}{450.357910pt}}
\pgflineto{\pgfpoint{617.582520pt}{407.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.923828pt}{428.893066pt}}
\pgflineto{\pgfpoint{618.252930pt}{450.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{619.594727pt}{439.625488pt}}
\pgflineto{\pgfpoint{618.923828pt}{428.893066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{620.265625pt}{418.160645pt}}
\pgflineto{\pgfpoint{619.594727pt}{439.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{620.936035pt}{461.090332pt}}
\pgflineto{\pgfpoint{620.265625pt}{418.160645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{621.606934pt}{439.625488pt}}
\pgflineto{\pgfpoint{620.936035pt}{461.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.277832pt}{482.555664pt}}
\pgflineto{\pgfpoint{621.606934pt}{439.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.948730pt}{461.090332pt}}
\pgflineto{\pgfpoint{622.277832pt}{482.555664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{623.619141pt}{471.823242pt}}
\pgflineto{\pgfpoint{622.948730pt}{461.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{624.290039pt}{450.357910pt}}
\pgflineto{\pgfpoint{623.619141pt}{471.823242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{624.960938pt}{461.090332pt}}
\pgflineto{\pgfpoint{624.290039pt}{450.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{625.631836pt}{455.724121pt}}
\pgflineto{\pgfpoint{624.960938pt}{461.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{626.302246pt}{466.456543pt}}
\pgflineto{\pgfpoint{625.631836pt}{455.724121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{626.973145pt}{444.991699pt}}
\pgflineto{\pgfpoint{626.302246pt}{466.456543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{627.644043pt}{455.724121pt}}
\pgflineto{\pgfpoint{626.973145pt}{444.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{628.314941pt}{434.259277pt}}
\pgflineto{\pgfpoint{627.644043pt}{455.724121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{628.985352pt}{444.991699pt}}
\pgflineto{\pgfpoint{628.314941pt}{434.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{629.656250pt}{439.625488pt}}
\pgflineto{\pgfpoint{628.985352pt}{444.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.327148pt}{450.357910pt}}
\pgflineto{\pgfpoint{629.656250pt}{439.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.998047pt}{444.991699pt}}
\pgflineto{\pgfpoint{630.327148pt}{450.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{631.668457pt}{447.674805pt}}
\pgflineto{\pgfpoint{630.998047pt}{444.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{632.339355pt}{442.308594pt}}
\pgflineto{\pgfpoint{631.668457pt}{447.674805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{633.010254pt}{453.041016pt}}
\pgflineto{\pgfpoint{632.339355pt}{442.308594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{633.681152pt}{447.674805pt}}
\pgflineto{\pgfpoint{633.010254pt}{453.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{634.352051pt}{458.407227pt}}
\pgflineto{\pgfpoint{633.681152pt}{447.674805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.022461pt}{436.942383pt}}
\pgflineto{\pgfpoint{634.352051pt}{458.407227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.693359pt}{447.674805pt}}
\pgflineto{\pgfpoint{635.022461pt}{436.942383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{636.364258pt}{426.209961pt}}
\pgflineto{\pgfpoint{635.693359pt}{447.674805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.035156pt}{436.942383pt}}
\pgflineto{\pgfpoint{636.364258pt}{426.209961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.705566pt}{431.576172pt}}
\pgflineto{\pgfpoint{637.035156pt}{436.942383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{638.376465pt}{442.308594pt}}
\pgflineto{\pgfpoint{637.705566pt}{431.576172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.047363pt}{420.843750pt}}
\pgflineto{\pgfpoint{638.376465pt}{442.308594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.718262pt}{431.576172pt}}
\pgflineto{\pgfpoint{639.047363pt}{420.843750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{640.388672pt}{410.111328pt}}
\pgflineto{\pgfpoint{639.718262pt}{431.576172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{641.059570pt}{453.041016pt}}
\pgflineto{\pgfpoint{640.388672pt}{410.111328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{641.730469pt}{431.576172pt}}
\pgflineto{\pgfpoint{641.059570pt}{453.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{642.401367pt}{474.506348pt}}
\pgflineto{\pgfpoint{641.730469pt}{431.576172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{643.071777pt}{453.041016pt}}
\pgflineto{\pgfpoint{642.401367pt}{474.506348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{643.742676pt}{463.773438pt}}
\pgflineto{\pgfpoint{643.071777pt}{453.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{644.413574pt}{442.308594pt}}
\pgflineto{\pgfpoint{643.742676pt}{463.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{645.084473pt}{485.238770pt}}
\pgflineto{\pgfpoint{644.413574pt}{442.308594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{645.754883pt}{463.773438pt}}
\pgflineto{\pgfpoint{645.084473pt}{485.238770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.425781pt}{506.703613pt}}
\pgflineto{\pgfpoint{645.754883pt}{463.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{647.096680pt}{485.238770pt}}
\pgflineto{\pgfpoint{646.425781pt}{506.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{647.767578pt}{495.971191pt}}
\pgflineto{\pgfpoint{647.096680pt}{485.238770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{648.438477pt}{474.506348pt}}
\pgflineto{\pgfpoint{647.767578pt}{495.971191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{649.108887pt}{485.238770pt}}
\pgflineto{\pgfpoint{648.438477pt}{474.506348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{649.779785pt}{479.872559pt}}
\pgflineto{\pgfpoint{649.108887pt}{485.238770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{650.450684pt}{490.604980pt}}
\pgflineto{\pgfpoint{649.779785pt}{479.872559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{651.121582pt}{469.140137pt}}
\pgflineto{\pgfpoint{650.450684pt}{490.604980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{651.791992pt}{479.872559pt}}
\pgflineto{\pgfpoint{651.121582pt}{469.140137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{652.462891pt}{458.407227pt}}
\pgflineto{\pgfpoint{651.791992pt}{479.872559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{653.133789pt}{501.337402pt}}
\pgflineto{\pgfpoint{652.462891pt}{458.407227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{653.804688pt}{479.872559pt}}
\pgflineto{\pgfpoint{653.133789pt}{501.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{654.475098pt}{522.802246pt}}
\pgflineto{\pgfpoint{653.804688pt}{479.872559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.145996pt}{501.337402pt}}
\pgflineto{\pgfpoint{654.475098pt}{522.802246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.816895pt}{512.069824pt}}
\pgflineto{\pgfpoint{655.145996pt}{501.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{656.487793pt}{490.604980pt}}
\pgflineto{\pgfpoint{655.816895pt}{512.069824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{657.158203pt}{533.535156pt}}
\pgflineto{\pgfpoint{656.487793pt}{490.604980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{657.829102pt}{512.069824pt}}
\pgflineto{\pgfpoint{657.158203pt}{533.535156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{657.829102pt}{512.069824pt}}
\pgfusepath{stroke}
\end{pgfpicture}


==> lambda49.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sat Apr  4 16:10:48 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{1.200000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.299805pt}{66.000000pt}}
\pgflineto{\pgfpoint{267.299805pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.299805pt}{555.000000pt}}
\pgflineto{\pgfpoint{267.299805pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.100098pt}{66.000000pt}}
\pgflineto{\pgfpoint{365.100098pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.100098pt}{555.000000pt}}
\pgflineto{\pgfpoint{365.100098pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.899902pt}{66.000000pt}}
\pgflineto{\pgfpoint{462.899902pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.899902pt}{555.000000pt}}
\pgflineto{\pgfpoint{462.899902pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.700195pt}{66.000000pt}}
\pgflineto{\pgfpoint{560.700195pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.700195pt}{555.000000pt}}
\pgflineto{\pgfpoint{560.700195pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{163.799805pt}}
\pgflineto{\pgfpoint{169.500000pt}{163.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{163.799805pt}}
\pgflineto{\pgfpoint{658.500000pt}{163.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{261.600098pt}}
\pgflineto{\pgfpoint{169.500000pt}{261.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{261.600098pt}}
\pgflineto{\pgfpoint{658.500000pt}{261.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{359.399902pt}}
\pgflineto{\pgfpoint{169.500000pt}{359.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{359.399902pt}}
\pgflineto{\pgfpoint{658.500000pt}{359.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{457.200195pt}}
\pgflineto{\pgfpoint{169.500000pt}{457.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{457.200195pt}}
\pgflineto{\pgfpoint{658.500000pt}{457.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{170.170898pt}{69.769043pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.841797pt}{70.710938pt}}
\pgflineto{\pgfpoint{170.170898pt}{69.769043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.512207pt}{74.479980pt}}
\pgflineto{\pgfpoint{170.841797pt}{70.710938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.183105pt}{75.422363pt}}
\pgflineto{\pgfpoint{171.512207pt}{74.479980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.854004pt}{75.657715pt}}
\pgflineto{\pgfpoint{172.183105pt}{75.422363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.524902pt}{76.600098pt}}
\pgflineto{\pgfpoint{172.854004pt}{75.657715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.195312pt}{80.368652pt}}
\pgflineto{\pgfpoint{173.524902pt}{76.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.866211pt}{81.311035pt}}
\pgflineto{\pgfpoint{174.195312pt}{80.368652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.537109pt}{85.080078pt}}
\pgflineto{\pgfpoint{174.866211pt}{81.311035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.208008pt}{86.022461pt}}
\pgflineto{\pgfpoint{175.537109pt}{85.080078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.878418pt}{86.257812pt}}
\pgflineto{\pgfpoint{176.208008pt}{86.022461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.549316pt}{87.200195pt}}
\pgflineto{\pgfpoint{176.878418pt}{86.257812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.220215pt}{87.435547pt}}
\pgflineto{\pgfpoint{177.549316pt}{87.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.891113pt}{87.494629pt}}
\pgflineto{\pgfpoint{178.220215pt}{87.435547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.561523pt}{87.729980pt}}
\pgflineto{\pgfpoint{178.891113pt}{87.494629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.232422pt}{88.672363pt}}
\pgflineto{\pgfpoint{179.561523pt}{87.729980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.903320pt}{88.907715pt}}
\pgflineto{\pgfpoint{180.232422pt}{88.672363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.574219pt}{89.850098pt}}
\pgflineto{\pgfpoint{180.903320pt}{88.907715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.244629pt}{93.619141pt}}
\pgflineto{\pgfpoint{181.574219pt}{89.850098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.915527pt}{94.561035pt}}
\pgflineto{\pgfpoint{182.244629pt}{93.619141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.586426pt}{98.330078pt}}
\pgflineto{\pgfpoint{182.915527pt}{94.561035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.257324pt}{99.272461pt}}
\pgflineto{\pgfpoint{183.586426pt}{98.330078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.928223pt}{99.507812pt}}
\pgflineto{\pgfpoint{184.257324pt}{99.272461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.598633pt}{100.450195pt}}
\pgflineto{\pgfpoint{184.928223pt}{99.507812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.269531pt}{104.218750pt}}
\pgflineto{\pgfpoint{185.598633pt}{100.450195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.940430pt}{105.161133pt}}
\pgflineto{\pgfpoint{186.269531pt}{104.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.611328pt}{108.930176pt}}
\pgflineto{\pgfpoint{186.940430pt}{105.161133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.281738pt}{109.872070pt}}
\pgflineto{\pgfpoint{187.611328pt}{108.930176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.952637pt}{110.107910pt}}
\pgflineto{\pgfpoint{188.281738pt}{109.872070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.623535pt}{111.049805pt}}
\pgflineto{\pgfpoint{188.952637pt}{110.107910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.294434pt}{111.285645pt}}
\pgflineto{\pgfpoint{189.623535pt}{111.049805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.964844pt}{111.344238pt}}
\pgflineto{\pgfpoint{190.294434pt}{111.285645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.635742pt}{111.580078pt}}
\pgflineto{\pgfpoint{190.964844pt}{111.344238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.306641pt}{112.522461pt}}
\pgflineto{\pgfpoint{191.635742pt}{111.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.977539pt}{112.757812pt}}
\pgflineto{\pgfpoint{192.306641pt}{112.522461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.647949pt}{113.700195pt}}
\pgflineto{\pgfpoint{192.977539pt}{112.757812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.318848pt}{113.935547pt}}
\pgflineto{\pgfpoint{193.647949pt}{113.700195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.989746pt}{113.994629pt}}
\pgflineto{\pgfpoint{194.318848pt}{113.935547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.660645pt}{114.229980pt}}
\pgflineto{\pgfpoint{194.989746pt}{113.994629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.331055pt}{114.289062pt}}
\pgflineto{\pgfpoint{195.660645pt}{114.229980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.001953pt}{114.303711pt}}
\pgflineto{\pgfpoint{196.331055pt}{114.289062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.672852pt}{114.362793pt}}
\pgflineto{\pgfpoint{197.001953pt}{114.303711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.343750pt}{114.598145pt}}
\pgflineto{\pgfpoint{197.672852pt}{114.362793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.014648pt}{114.656738pt}}
\pgflineto{\pgfpoint{198.343750pt}{114.598145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.685059pt}{114.892578pt}}
\pgflineto{\pgfpoint{199.014648pt}{114.656738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.355957pt}{115.834961pt}}
\pgflineto{\pgfpoint{199.685059pt}{114.892578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.026855pt}{116.070312pt}}
\pgflineto{\pgfpoint{200.355957pt}{115.834961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.697266pt}{117.012695pt}}
\pgflineto{\pgfpoint{201.026855pt}{116.070312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.368164pt}{117.248047pt}}
\pgflineto{\pgfpoint{201.697266pt}{117.012695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.039062pt}{117.307129pt}}
\pgflineto{\pgfpoint{202.368164pt}{117.248047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.709961pt}{117.542480pt}}
\pgflineto{\pgfpoint{203.039062pt}{117.307129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.380859pt}{118.484863pt}}
\pgflineto{\pgfpoint{203.709961pt}{117.542480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.051270pt}{118.720215pt}}
\pgflineto{\pgfpoint{204.380859pt}{118.484863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.722168pt}{119.662598pt}}
\pgflineto{\pgfpoint{205.051270pt}{118.720215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.393066pt}{123.431641pt}}
\pgflineto{\pgfpoint{205.722168pt}{119.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.063965pt}{124.373535pt}}
\pgflineto{\pgfpoint{206.393066pt}{123.431641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.734375pt}{128.142578pt}}
\pgflineto{\pgfpoint{207.063965pt}{124.373535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.405273pt}{129.084961pt}}
\pgflineto{\pgfpoint{207.734375pt}{128.142578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.076172pt}{129.320312pt}}
\pgflineto{\pgfpoint{208.405273pt}{129.084961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.747070pt}{130.262695pt}}
\pgflineto{\pgfpoint{209.076172pt}{129.320312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.417480pt}{134.031250pt}}
\pgflineto{\pgfpoint{209.747070pt}{130.262695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.088379pt}{134.973633pt}}
\pgflineto{\pgfpoint{210.417480pt}{134.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.759277pt}{138.742676pt}}
\pgflineto{\pgfpoint{211.088379pt}{134.973633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.430176pt}{139.684570pt}}
\pgflineto{\pgfpoint{211.759277pt}{138.742676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.100586pt}{139.920410pt}}
\pgflineto{\pgfpoint{212.430176pt}{139.684570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.771484pt}{140.862793pt}}
\pgflineto{\pgfpoint{213.100586pt}{139.920410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.442383pt}{141.098145pt}}
\pgflineto{\pgfpoint{213.771484pt}{140.862793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.113281pt}{141.157227pt}}
\pgflineto{\pgfpoint{214.442383pt}{141.098145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.784180pt}{141.392578pt}}
\pgflineto{\pgfpoint{215.113281pt}{141.157227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.454590pt}{142.334961pt}}
\pgflineto{\pgfpoint{215.784180pt}{141.392578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.125488pt}{142.570312pt}}
\pgflineto{\pgfpoint{216.454590pt}{142.334961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.796387pt}{143.512695pt}}
\pgflineto{\pgfpoint{217.125488pt}{142.570312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.467285pt}{147.281250pt}}
\pgflineto{\pgfpoint{217.796387pt}{143.512695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.137695pt}{148.223633pt}}
\pgflineto{\pgfpoint{218.467285pt}{147.281250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.808594pt}{151.992676pt}}
\pgflineto{\pgfpoint{219.137695pt}{148.223633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.479492pt}{152.934570pt}}
\pgflineto{\pgfpoint{219.808594pt}{151.992676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.150391pt}{153.170410pt}}
\pgflineto{\pgfpoint{220.479492pt}{152.934570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.820801pt}{154.112793pt}}
\pgflineto{\pgfpoint{221.150391pt}{153.170410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.491699pt}{157.881348pt}}
\pgflineto{\pgfpoint{221.820801pt}{154.112793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.162598pt}{158.823730pt}}
\pgflineto{\pgfpoint{222.491699pt}{157.881348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.833496pt}{162.592773pt}}
\pgflineto{\pgfpoint{223.162598pt}{158.823730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.503906pt}{163.534668pt}}
\pgflineto{\pgfpoint{223.833496pt}{162.592773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.174805pt}{163.770508pt}}
\pgflineto{\pgfpoint{224.503906pt}{163.534668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.845703pt}{164.712402pt}}
\pgflineto{\pgfpoint{225.174805pt}{163.770508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.516602pt}{164.948242pt}}
\pgflineto{\pgfpoint{225.845703pt}{164.712402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.187012pt}{165.006836pt}}
\pgflineto{\pgfpoint{226.516602pt}{164.948242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.857910pt}{165.242676pt}}
\pgflineto{\pgfpoint{227.187012pt}{165.006836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.528809pt}{166.185059pt}}
\pgflineto{\pgfpoint{227.857910pt}{165.242676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.199707pt}{166.420410pt}}
\pgflineto{\pgfpoint{228.528809pt}{166.185059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.870117pt}{167.362793pt}}
\pgflineto{\pgfpoint{229.199707pt}{166.420410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.541016pt}{167.598145pt}}
\pgflineto{\pgfpoint{229.870117pt}{167.362793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.211914pt}{167.657227pt}}
\pgflineto{\pgfpoint{230.541016pt}{167.598145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.882812pt}{167.892578pt}}
\pgflineto{\pgfpoint{231.211914pt}{167.657227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.553711pt}{167.951660pt}}
\pgflineto{\pgfpoint{231.882812pt}{167.892578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.224121pt}{167.966309pt}}
\pgflineto{\pgfpoint{232.553711pt}{167.951660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.895020pt}{168.024902pt}}
\pgflineto{\pgfpoint{233.224121pt}{167.966309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.565918pt}{168.260742pt}}
\pgflineto{\pgfpoint{233.895020pt}{168.024902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.236816pt}{168.319336pt}}
\pgflineto{\pgfpoint{234.565918pt}{168.260742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.907227pt}{168.555176pt}}
\pgflineto{\pgfpoint{235.236816pt}{168.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.578125pt}{169.497559pt}}
\pgflineto{\pgfpoint{235.907227pt}{168.555176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.249023pt}{169.732910pt}}
\pgflineto{\pgfpoint{236.578125pt}{169.497559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.919922pt}{170.675293pt}}
\pgflineto{\pgfpoint{237.249023pt}{169.732910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.590332pt}{170.910645pt}}
\pgflineto{\pgfpoint{237.919922pt}{170.675293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.261230pt}{170.969727pt}}
\pgflineto{\pgfpoint{238.590332pt}{170.910645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.932129pt}{171.205078pt}}
\pgflineto{\pgfpoint{239.261230pt}{170.969727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.603027pt}{172.147461pt}}
\pgflineto{\pgfpoint{239.932129pt}{171.205078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.273438pt}{172.382812pt}}
\pgflineto{\pgfpoint{240.603027pt}{172.147461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.944336pt}{173.325195pt}}
\pgflineto{\pgfpoint{241.273438pt}{172.382812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.615234pt}{173.560547pt}}
\pgflineto{\pgfpoint{241.944336pt}{173.325195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.286133pt}{173.619629pt}}
\pgflineto{\pgfpoint{242.615234pt}{173.560547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.957031pt}{173.854980pt}}
\pgflineto{\pgfpoint{243.286133pt}{173.619629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.627441pt}{173.914062pt}}
\pgflineto{\pgfpoint{243.957031pt}{173.854980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.298340pt}{173.928711pt}}
\pgflineto{\pgfpoint{244.627441pt}{173.914062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.969238pt}{173.987793pt}}
\pgflineto{\pgfpoint{245.298340pt}{173.928711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.640137pt}{174.223145pt}}
\pgflineto{\pgfpoint{245.969238pt}{173.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.310547pt}{174.282227pt}}
\pgflineto{\pgfpoint{246.640137pt}{174.223145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.981445pt}{174.517578pt}}
\pgflineto{\pgfpoint{247.310547pt}{174.282227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.652344pt}{174.576660pt}}
\pgflineto{\pgfpoint{247.981445pt}{174.517578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.323242pt}{174.591309pt}}
\pgflineto{\pgfpoint{248.652344pt}{174.576660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.993652pt}{174.649902pt}}
\pgflineto{\pgfpoint{249.323242pt}{174.591309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.664551pt}{174.665039pt}}
\pgflineto{\pgfpoint{249.993652pt}{174.649902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.335449pt}{174.668457pt}}
\pgflineto{\pgfpoint{250.664551pt}{174.665039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.006348pt}{174.683105pt}}
\pgflineto{\pgfpoint{251.335449pt}{174.668457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.676758pt}{174.742188pt}}
\pgflineto{\pgfpoint{252.006348pt}{174.683105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.347656pt}{174.756836pt}}
\pgflineto{\pgfpoint{252.676758pt}{174.742188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.018555pt}{174.815918pt}}
\pgflineto{\pgfpoint{253.347656pt}{174.756836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.689453pt}{175.051270pt}}
\pgflineto{\pgfpoint{254.018555pt}{174.815918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.359863pt}{175.110352pt}}
\pgflineto{\pgfpoint{254.689453pt}{175.051270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.030762pt}{175.345703pt}}
\pgflineto{\pgfpoint{255.359863pt}{175.110352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.701660pt}{175.404785pt}}
\pgflineto{\pgfpoint{256.030762pt}{175.345703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.372559pt}{175.419434pt}}
\pgflineto{\pgfpoint{256.701660pt}{175.404785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.042969pt}{175.478027pt}}
\pgflineto{\pgfpoint{257.372559pt}{175.419434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.713867pt}{175.713867pt}}
\pgflineto{\pgfpoint{258.042969pt}{175.478027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.384766pt}{175.772461pt}}
\pgflineto{\pgfpoint{258.713867pt}{175.713867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.055664pt}{176.008301pt}}
\pgflineto{\pgfpoint{259.384766pt}{175.772461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.726562pt}{176.950684pt}}
\pgflineto{\pgfpoint{260.055664pt}{176.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.396973pt}{177.186035pt}}
\pgflineto{\pgfpoint{260.726562pt}{176.950684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.067871pt}{178.128418pt}}
\pgflineto{\pgfpoint{261.396973pt}{177.186035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.738770pt}{178.363770pt}}
\pgflineto{\pgfpoint{262.067871pt}{178.128418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.409668pt}{178.422852pt}}
\pgflineto{\pgfpoint{262.738770pt}{178.363770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.080078pt}{178.658203pt}}
\pgflineto{\pgfpoint{263.409668pt}{178.422852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.750977pt}{179.600586pt}}
\pgflineto{\pgfpoint{264.080078pt}{178.658203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.421875pt}{179.835938pt}}
\pgflineto{\pgfpoint{264.750977pt}{179.600586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.092773pt}{180.778320pt}}
\pgflineto{\pgfpoint{265.421875pt}{179.835938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.763184pt}{181.013672pt}}
\pgflineto{\pgfpoint{266.092773pt}{180.778320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.434082pt}{181.072754pt}}
\pgflineto{\pgfpoint{266.763184pt}{181.013672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.104980pt}{181.308105pt}}
\pgflineto{\pgfpoint{267.434082pt}{181.072754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.775879pt}{181.367188pt}}
\pgflineto{\pgfpoint{268.104980pt}{181.308105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.446289pt}{181.381836pt}}
\pgflineto{\pgfpoint{268.775879pt}{181.367188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.117188pt}{181.440918pt}}
\pgflineto{\pgfpoint{269.446289pt}{181.381836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.788086pt}{181.676270pt}}
\pgflineto{\pgfpoint{270.117188pt}{181.440918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.458984pt}{181.735352pt}}
\pgflineto{\pgfpoint{270.788086pt}{181.676270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.129395pt}{181.970703pt}}
\pgflineto{\pgfpoint{271.458984pt}{181.735352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.800293pt}{182.913086pt}}
\pgflineto{\pgfpoint{272.129395pt}{181.970703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.471191pt}{183.148438pt}}
\pgflineto{\pgfpoint{272.800293pt}{182.913086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.142090pt}{184.090820pt}}
\pgflineto{\pgfpoint{273.471191pt}{183.148438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.812500pt}{184.326172pt}}
\pgflineto{\pgfpoint{274.142090pt}{184.090820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.483398pt}{184.385254pt}}
\pgflineto{\pgfpoint{274.812500pt}{184.326172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.154297pt}{184.620605pt}}
\pgflineto{\pgfpoint{275.483398pt}{184.385254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.825195pt}{185.562988pt}}
\pgflineto{\pgfpoint{276.154297pt}{184.620605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.496094pt}{185.798340pt}}
\pgflineto{\pgfpoint{276.825195pt}{185.562988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.166504pt}{186.740723pt}}
\pgflineto{\pgfpoint{277.496094pt}{185.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.837402pt}{190.509766pt}}
\pgflineto{\pgfpoint{278.166504pt}{186.740723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.508301pt}{191.451660pt}}
\pgflineto{\pgfpoint{278.837402pt}{190.509766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.179199pt}{195.220703pt}}
\pgflineto{\pgfpoint{279.508301pt}{191.451660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.849609pt}{196.163086pt}}
\pgflineto{\pgfpoint{280.179199pt}{195.220703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.520508pt}{196.398438pt}}
\pgflineto{\pgfpoint{280.849609pt}{196.163086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.191406pt}{197.340820pt}}
\pgflineto{\pgfpoint{281.520508pt}{196.398438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.862305pt}{201.109863pt}}
\pgflineto{\pgfpoint{282.191406pt}{197.340820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.532715pt}{202.051758pt}}
\pgflineto{\pgfpoint{282.862305pt}{201.109863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.203613pt}{205.820801pt}}
\pgflineto{\pgfpoint{283.532715pt}{202.051758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.874512pt}{206.763184pt}}
\pgflineto{\pgfpoint{284.203613pt}{205.820801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.545410pt}{206.998535pt}}
\pgflineto{\pgfpoint{284.874512pt}{206.763184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.215820pt}{207.940918pt}}
\pgflineto{\pgfpoint{285.545410pt}{206.998535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.886719pt}{208.176270pt}}
\pgflineto{\pgfpoint{286.215820pt}{207.940918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.557617pt}{208.235352pt}}
\pgflineto{\pgfpoint{286.886719pt}{208.176270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.228516pt}{208.470703pt}}
\pgflineto{\pgfpoint{287.557617pt}{208.235352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.899414pt}{209.413086pt}}
\pgflineto{\pgfpoint{288.228516pt}{208.470703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.569824pt}{209.648438pt}}
\pgflineto{\pgfpoint{288.899414pt}{209.413086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.240723pt}{210.590820pt}}
\pgflineto{\pgfpoint{289.569824pt}{209.648438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.911621pt}{214.359863pt}}
\pgflineto{\pgfpoint{290.240723pt}{210.590820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.582520pt}{215.301758pt}}
\pgflineto{\pgfpoint{290.911621pt}{214.359863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.252930pt}{219.070801pt}}
\pgflineto{\pgfpoint{291.582520pt}{215.301758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.923828pt}{220.013184pt}}
\pgflineto{\pgfpoint{292.252930pt}{219.070801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.594727pt}{220.248535pt}}
\pgflineto{\pgfpoint{292.923828pt}{220.013184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.265625pt}{221.190918pt}}
\pgflineto{\pgfpoint{293.594727pt}{220.248535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.936035pt}{224.959473pt}}
\pgflineto{\pgfpoint{294.265625pt}{221.190918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.606934pt}{225.901855pt}}
\pgflineto{\pgfpoint{294.936035pt}{224.959473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.277832pt}{229.670898pt}}
\pgflineto{\pgfpoint{295.606934pt}{225.901855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.948730pt}{230.612793pt}}
\pgflineto{\pgfpoint{296.277832pt}{229.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.619141pt}{230.848633pt}}
\pgflineto{\pgfpoint{296.948730pt}{230.612793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.290039pt}{231.791016pt}}
\pgflineto{\pgfpoint{297.619141pt}{230.848633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.960938pt}{232.026367pt}}
\pgflineto{\pgfpoint{298.290039pt}{231.791016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.631836pt}{232.085449pt}}
\pgflineto{\pgfpoint{298.960938pt}{232.026367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.302246pt}{232.320801pt}}
\pgflineto{\pgfpoint{299.631836pt}{232.085449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.973145pt}{233.263184pt}}
\pgflineto{\pgfpoint{300.302246pt}{232.320801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.644043pt}{233.498535pt}}
\pgflineto{\pgfpoint{300.973145pt}{233.263184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.314941pt}{234.440918pt}}
\pgflineto{\pgfpoint{301.644043pt}{233.498535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.985352pt}{234.676270pt}}
\pgflineto{\pgfpoint{302.314941pt}{234.440918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.656250pt}{234.735352pt}}
\pgflineto{\pgfpoint{302.985352pt}{234.676270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.327148pt}{234.970703pt}}
\pgflineto{\pgfpoint{303.656250pt}{234.735352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.998047pt}{235.029785pt}}
\pgflineto{\pgfpoint{304.327148pt}{234.970703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.668945pt}{235.044434pt}}
\pgflineto{\pgfpoint{304.998047pt}{235.029785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.339355pt}{235.103027pt}}
\pgflineto{\pgfpoint{305.668945pt}{235.044434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.010254pt}{235.338867pt}}
\pgflineto{\pgfpoint{306.339355pt}{235.103027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.681152pt}{235.397949pt}}
\pgflineto{\pgfpoint{307.010254pt}{235.338867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.352051pt}{235.633301pt}}
\pgflineto{\pgfpoint{307.681152pt}{235.397949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.022461pt}{236.575684pt}}
\pgflineto{\pgfpoint{308.352051pt}{235.633301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.693359pt}{236.811035pt}}
\pgflineto{\pgfpoint{309.022461pt}{236.575684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.364258pt}{237.753418pt}}
\pgflineto{\pgfpoint{309.693359pt}{236.811035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.035156pt}{237.988770pt}}
\pgflineto{\pgfpoint{310.364258pt}{237.753418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.705566pt}{238.047852pt}}
\pgflineto{\pgfpoint{311.035156pt}{237.988770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.376465pt}{238.283203pt}}
\pgflineto{\pgfpoint{311.705566pt}{238.047852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.047363pt}{239.225586pt}}
\pgflineto{\pgfpoint{312.376465pt}{238.283203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.718262pt}{239.460938pt}}
\pgflineto{\pgfpoint{313.047363pt}{239.225586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.388672pt}{240.403320pt}}
\pgflineto{\pgfpoint{313.718262pt}{239.460938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.059570pt}{244.172363pt}}
\pgflineto{\pgfpoint{314.388672pt}{240.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.730469pt}{245.114258pt}}
\pgflineto{\pgfpoint{315.059570pt}{244.172363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.401367pt}{248.883301pt}}
\pgflineto{\pgfpoint{315.730469pt}{245.114258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.071777pt}{249.825684pt}}
\pgflineto{\pgfpoint{316.401367pt}{248.883301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.742676pt}{250.061035pt}}
\pgflineto{\pgfpoint{317.071777pt}{249.825684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.413574pt}{251.003418pt}}
\pgflineto{\pgfpoint{317.742676pt}{250.061035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.084473pt}{254.771973pt}}
\pgflineto{\pgfpoint{318.413574pt}{251.003418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.755371pt}{255.714355pt}}
\pgflineto{\pgfpoint{319.084473pt}{254.771973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.425781pt}{259.483398pt}}
\pgflineto{\pgfpoint{319.755371pt}{255.714355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.096680pt}{260.425293pt}}
\pgflineto{\pgfpoint{320.425781pt}{259.483398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.767578pt}{260.661133pt}}
\pgflineto{\pgfpoint{321.096680pt}{260.425293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.438477pt}{261.603516pt}}
\pgflineto{\pgfpoint{321.767578pt}{260.661133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.108887pt}{261.838867pt}}
\pgflineto{\pgfpoint{322.438477pt}{261.603516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.779785pt}{261.897949pt}}
\pgflineto{\pgfpoint{323.108887pt}{261.838867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.450684pt}{262.133301pt}}
\pgflineto{\pgfpoint{323.779785pt}{261.897949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.121582pt}{263.075684pt}}
\pgflineto{\pgfpoint{324.450684pt}{262.133301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.791992pt}{263.311035pt}}
\pgflineto{\pgfpoint{325.121582pt}{263.075684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.462891pt}{264.253418pt}}
\pgflineto{\pgfpoint{325.791992pt}{263.311035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.133789pt}{268.021973pt}}
\pgflineto{\pgfpoint{326.462891pt}{264.253418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.804688pt}{268.964355pt}}
\pgflineto{\pgfpoint{327.133789pt}{268.021973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.475098pt}{272.733398pt}}
\pgflineto{\pgfpoint{327.804688pt}{268.964355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.145996pt}{273.675293pt}}
\pgflineto{\pgfpoint{328.475098pt}{272.733398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.816895pt}{273.911133pt}}
\pgflineto{\pgfpoint{329.145996pt}{273.675293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.487793pt}{274.853516pt}}
\pgflineto{\pgfpoint{329.816895pt}{273.911133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.158203pt}{278.622070pt}}
\pgflineto{\pgfpoint{330.487793pt}{274.853516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.829102pt}{279.564453pt}}
\pgflineto{\pgfpoint{331.158203pt}{278.622070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.500000pt}{283.333496pt}}
\pgflineto{\pgfpoint{331.829102pt}{279.564453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.170898pt}{284.275391pt}}
\pgflineto{\pgfpoint{332.500000pt}{283.333496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.841797pt}{284.511230pt}}
\pgflineto{\pgfpoint{333.170898pt}{284.275391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.512207pt}{285.453125pt}}
\pgflineto{\pgfpoint{333.841797pt}{284.511230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.183105pt}{285.688965pt}}
\pgflineto{\pgfpoint{334.512207pt}{285.453125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.854004pt}{285.747559pt}}
\pgflineto{\pgfpoint{335.183105pt}{285.688965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.524902pt}{285.983398pt}}
\pgflineto{\pgfpoint{335.854004pt}{285.747559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.195312pt}{286.925781pt}}
\pgflineto{\pgfpoint{336.524902pt}{285.983398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.866211pt}{287.161133pt}}
\pgflineto{\pgfpoint{337.195312pt}{286.925781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.537109pt}{288.103516pt}}
\pgflineto{\pgfpoint{337.866211pt}{287.161133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.208008pt}{288.338867pt}}
\pgflineto{\pgfpoint{338.537109pt}{288.103516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.878418pt}{288.397949pt}}
\pgflineto{\pgfpoint{339.208008pt}{288.338867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.549316pt}{288.633301pt}}
\pgflineto{\pgfpoint{339.878418pt}{288.397949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.220215pt}{288.692383pt}}
\pgflineto{\pgfpoint{340.549316pt}{288.633301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.891113pt}{288.707031pt}}
\pgflineto{\pgfpoint{341.220215pt}{288.692383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.561523pt}{288.765625pt}}
\pgflineto{\pgfpoint{341.891113pt}{288.707031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.232422pt}{289.001465pt}}
\pgflineto{\pgfpoint{342.561523pt}{288.765625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.903320pt}{289.060059pt}}
\pgflineto{\pgfpoint{343.232422pt}{289.001465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.574219pt}{289.295898pt}}
\pgflineto{\pgfpoint{343.903320pt}{289.060059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.244629pt}{290.238281pt}}
\pgflineto{\pgfpoint{344.574219pt}{289.295898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.915527pt}{290.473633pt}}
\pgflineto{\pgfpoint{345.244629pt}{290.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.586426pt}{291.416016pt}}
\pgflineto{\pgfpoint{345.915527pt}{290.473633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.257324pt}{291.651367pt}}
\pgflineto{\pgfpoint{346.586426pt}{291.416016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.927734pt}{291.710449pt}}
\pgflineto{\pgfpoint{347.257324pt}{291.651367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.598633pt}{291.945801pt}}
\pgflineto{\pgfpoint{347.927734pt}{291.710449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.269531pt}{292.888184pt}}
\pgflineto{\pgfpoint{348.598633pt}{291.945801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.940430pt}{293.123535pt}}
\pgflineto{\pgfpoint{349.269531pt}{292.888184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.611328pt}{294.065918pt}}
\pgflineto{\pgfpoint{349.940430pt}{293.123535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.281738pt}{294.301270pt}}
\pgflineto{\pgfpoint{350.611328pt}{294.065918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.952637pt}{294.360352pt}}
\pgflineto{\pgfpoint{351.281738pt}{294.301270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.623535pt}{294.595703pt}}
\pgflineto{\pgfpoint{351.952637pt}{294.360352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.294434pt}{294.654785pt}}
\pgflineto{\pgfpoint{352.623535pt}{294.595703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.964844pt}{294.669434pt}}
\pgflineto{\pgfpoint{353.294434pt}{294.654785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.635742pt}{294.728516pt}}
\pgflineto{\pgfpoint{353.964844pt}{294.669434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.306641pt}{294.963867pt}}
\pgflineto{\pgfpoint{354.635742pt}{294.728516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.977539pt}{295.022949pt}}
\pgflineto{\pgfpoint{355.306641pt}{294.963867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.647949pt}{295.258301pt}}
\pgflineto{\pgfpoint{355.977539pt}{295.022949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.318848pt}{295.317383pt}}
\pgflineto{\pgfpoint{356.647949pt}{295.258301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.989746pt}{295.332031pt}}
\pgflineto{\pgfpoint{357.318848pt}{295.317383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.660645pt}{295.390625pt}}
\pgflineto{\pgfpoint{357.989746pt}{295.332031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.331055pt}{295.405762pt}}
\pgflineto{\pgfpoint{358.660645pt}{295.390625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.001953pt}{295.409180pt}}
\pgflineto{\pgfpoint{359.331055pt}{295.405762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.672852pt}{295.423828pt}}
\pgflineto{\pgfpoint{360.001953pt}{295.409180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.343750pt}{295.482910pt}}
\pgflineto{\pgfpoint{360.672852pt}{295.423828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.014160pt}{295.497559pt}}
\pgflineto{\pgfpoint{361.343750pt}{295.482910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.685059pt}{295.556641pt}}
\pgflineto{\pgfpoint{362.014160pt}{295.497559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.355957pt}{295.791992pt}}
\pgflineto{\pgfpoint{362.685059pt}{295.556641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.026855pt}{295.851074pt}}
\pgflineto{\pgfpoint{363.355957pt}{295.791992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.697754pt}{296.086426pt}}
\pgflineto{\pgfpoint{364.026855pt}{295.851074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.368164pt}{296.145508pt}}
\pgflineto{\pgfpoint{364.697754pt}{296.086426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.039062pt}{296.160156pt}}
\pgflineto{\pgfpoint{365.368164pt}{296.145508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.709961pt}{296.218750pt}}
\pgflineto{\pgfpoint{366.039062pt}{296.160156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.380859pt}{296.454590pt}}
\pgflineto{\pgfpoint{366.709961pt}{296.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.051270pt}{296.513184pt}}
\pgflineto{\pgfpoint{367.380859pt}{296.454590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.722168pt}{296.749023pt}}
\pgflineto{\pgfpoint{368.051270pt}{296.513184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.393066pt}{297.691406pt}}
\pgflineto{\pgfpoint{368.722168pt}{296.749023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.063965pt}{297.926758pt}}
\pgflineto{\pgfpoint{369.393066pt}{297.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.734375pt}{298.869141pt}}
\pgflineto{\pgfpoint{370.063965pt}{297.926758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.405273pt}{299.104492pt}}
\pgflineto{\pgfpoint{370.734375pt}{298.869141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.076172pt}{299.163574pt}}
\pgflineto{\pgfpoint{371.405273pt}{299.104492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.747070pt}{299.398926pt}}
\pgflineto{\pgfpoint{372.076172pt}{299.163574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.417480pt}{300.341309pt}}
\pgflineto{\pgfpoint{372.747070pt}{299.398926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.088379pt}{300.576660pt}}
\pgflineto{\pgfpoint{373.417480pt}{300.341309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.759277pt}{301.519043pt}}
\pgflineto{\pgfpoint{374.088379pt}{300.576660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.430176pt}{301.754395pt}}
\pgflineto{\pgfpoint{374.759277pt}{301.519043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.100586pt}{301.813477pt}}
\pgflineto{\pgfpoint{375.430176pt}{301.754395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.771484pt}{302.048828pt}}
\pgflineto{\pgfpoint{376.100586pt}{301.813477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.442383pt}{302.107910pt}}
\pgflineto{\pgfpoint{376.771484pt}{302.048828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.113281pt}{302.122559pt}}
\pgflineto{\pgfpoint{377.442383pt}{302.107910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.784180pt}{302.181641pt}}
\pgflineto{\pgfpoint{378.113281pt}{302.122559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.454590pt}{302.416992pt}}
\pgflineto{\pgfpoint{378.784180pt}{302.181641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.125488pt}{302.476074pt}}
\pgflineto{\pgfpoint{379.454590pt}{302.416992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.796387pt}{302.711426pt}}
\pgflineto{\pgfpoint{380.125488pt}{302.476074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.467285pt}{303.653809pt}}
\pgflineto{\pgfpoint{380.796387pt}{302.711426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.137695pt}{303.889160pt}}
\pgflineto{\pgfpoint{381.467285pt}{303.653809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.808594pt}{304.831543pt}}
\pgflineto{\pgfpoint{382.137695pt}{303.889160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.479492pt}{305.066895pt}}
\pgflineto{\pgfpoint{382.808594pt}{304.831543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.150391pt}{305.125977pt}}
\pgflineto{\pgfpoint{383.479492pt}{305.066895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.820801pt}{305.361328pt}}
\pgflineto{\pgfpoint{384.150391pt}{305.125977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.491699pt}{306.303711pt}}
\pgflineto{\pgfpoint{384.820801pt}{305.361328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.162598pt}{306.539062pt}}
\pgflineto{\pgfpoint{385.491699pt}{306.303711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.833496pt}{307.481445pt}}
\pgflineto{\pgfpoint{386.162598pt}{306.539062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.503906pt}{307.716797pt}}
\pgflineto{\pgfpoint{386.833496pt}{307.481445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.174805pt}{307.775879pt}}
\pgflineto{\pgfpoint{387.503906pt}{307.716797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.845703pt}{308.011230pt}}
\pgflineto{\pgfpoint{388.174805pt}{307.775879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.516602pt}{308.070312pt}}
\pgflineto{\pgfpoint{388.845703pt}{308.011230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.187012pt}{308.084961pt}}
\pgflineto{\pgfpoint{389.516602pt}{308.070312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.857910pt}{308.144043pt}}
\pgflineto{\pgfpoint{390.187012pt}{308.084961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.528809pt}{308.379395pt}}
\pgflineto{\pgfpoint{390.857910pt}{308.144043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.199707pt}{308.438477pt}}
\pgflineto{\pgfpoint{391.528809pt}{308.379395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.870117pt}{308.673828pt}}
\pgflineto{\pgfpoint{392.199707pt}{308.438477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.541016pt}{308.732910pt}}
\pgflineto{\pgfpoint{392.870117pt}{308.673828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.211914pt}{308.747559pt}}
\pgflineto{\pgfpoint{393.541016pt}{308.732910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.882812pt}{308.806641pt}}
\pgflineto{\pgfpoint{394.211914pt}{308.747559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.553711pt}{308.821289pt}}
\pgflineto{\pgfpoint{394.882812pt}{308.806641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.224121pt}{308.824707pt}}
\pgflineto{\pgfpoint{395.553711pt}{308.821289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.895020pt}{308.839355pt}}
\pgflineto{\pgfpoint{396.224121pt}{308.824707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.565918pt}{308.898438pt}}
\pgflineto{\pgfpoint{396.895020pt}{308.839355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.236816pt}{308.913086pt}}
\pgflineto{\pgfpoint{397.565918pt}{308.898438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.907227pt}{308.972168pt}}
\pgflineto{\pgfpoint{398.236816pt}{308.913086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.578125pt}{309.207520pt}}
\pgflineto{\pgfpoint{398.907227pt}{308.972168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.249023pt}{309.266602pt}}
\pgflineto{\pgfpoint{399.578125pt}{309.207520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.919922pt}{309.501953pt}}
\pgflineto{\pgfpoint{400.249023pt}{309.266602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.590332pt}{309.561035pt}}
\pgflineto{\pgfpoint{400.919922pt}{309.501953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.261230pt}{309.575684pt}}
\pgflineto{\pgfpoint{401.590332pt}{309.561035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.932129pt}{309.634766pt}}
\pgflineto{\pgfpoint{402.261230pt}{309.575684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.603027pt}{309.870117pt}}
\pgflineto{\pgfpoint{402.932129pt}{309.634766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.273438pt}{309.929199pt}}
\pgflineto{\pgfpoint{403.603027pt}{309.870117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.944336pt}{310.164551pt}}
\pgflineto{\pgfpoint{404.273438pt}{309.929199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.615234pt}{310.223633pt}}
\pgflineto{\pgfpoint{404.944336pt}{310.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.286133pt}{310.238281pt}}
\pgflineto{\pgfpoint{405.615234pt}{310.223633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.957031pt}{310.296875pt}}
\pgflineto{\pgfpoint{406.286133pt}{310.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.627441pt}{310.312012pt}}
\pgflineto{\pgfpoint{406.957031pt}{310.296875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.298340pt}{310.315430pt}}
\pgflineto{\pgfpoint{407.627441pt}{310.312012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.969238pt}{310.330078pt}}
\pgflineto{\pgfpoint{408.298340pt}{310.315430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.640137pt}{310.389160pt}}
\pgflineto{\pgfpoint{408.969238pt}{310.330078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.310547pt}{310.403809pt}}
\pgflineto{\pgfpoint{409.640137pt}{310.389160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.981445pt}{310.462891pt}}
\pgflineto{\pgfpoint{410.310547pt}{310.403809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.652344pt}{310.477539pt}}
\pgflineto{\pgfpoint{410.981445pt}{310.462891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.323242pt}{310.480957pt}}
\pgflineto{\pgfpoint{411.652344pt}{310.477539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.993652pt}{310.496094pt}}
\pgflineto{\pgfpoint{412.323242pt}{310.480957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.664551pt}{310.499512pt}}
\pgflineto{\pgfpoint{412.993652pt}{310.496094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.335449pt}{310.500488pt}}
\pgflineto{\pgfpoint{413.664551pt}{310.499512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.006348pt}{310.503906pt}}
\pgflineto{\pgfpoint{414.335449pt}{310.500488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.676758pt}{310.519043pt}}
\pgflineto{\pgfpoint{415.006348pt}{310.503906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.347656pt}{310.522461pt}}
\pgflineto{\pgfpoint{415.676758pt}{310.519043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.018555pt}{310.537109pt}}
\pgflineto{\pgfpoint{416.347656pt}{310.522461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.689453pt}{310.596191pt}}
\pgflineto{\pgfpoint{417.018555pt}{310.537109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.359863pt}{310.610840pt}}
\pgflineto{\pgfpoint{417.689453pt}{310.596191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.030762pt}{310.669922pt}}
\pgflineto{\pgfpoint{418.359863pt}{310.610840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.701660pt}{310.684570pt}}
\pgflineto{\pgfpoint{419.030762pt}{310.669922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.372559pt}{310.687988pt}}
\pgflineto{\pgfpoint{419.701660pt}{310.684570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.042969pt}{310.702637pt}}
\pgflineto{\pgfpoint{420.372559pt}{310.687988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.713867pt}{310.761719pt}}
\pgflineto{\pgfpoint{421.042969pt}{310.702637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.384766pt}{310.776367pt}}
\pgflineto{\pgfpoint{421.713867pt}{310.761719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.055664pt}{310.835449pt}}
\pgflineto{\pgfpoint{422.384766pt}{310.776367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.726562pt}{311.070801pt}}
\pgflineto{\pgfpoint{423.055664pt}{310.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.396973pt}{311.129883pt}}
\pgflineto{\pgfpoint{423.726562pt}{311.070801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.067871pt}{311.365234pt}}
\pgflineto{\pgfpoint{424.396973pt}{311.129883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.738770pt}{311.424316pt}}
\pgflineto{\pgfpoint{425.067871pt}{311.365234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.409668pt}{311.438965pt}}
\pgflineto{\pgfpoint{425.738770pt}{311.424316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.080078pt}{311.498047pt}}
\pgflineto{\pgfpoint{426.409668pt}{311.438965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.750977pt}{311.733398pt}}
\pgflineto{\pgfpoint{427.080078pt}{311.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.421875pt}{311.792480pt}}
\pgflineto{\pgfpoint{427.750977pt}{311.733398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.092773pt}{312.027832pt}}
\pgflineto{\pgfpoint{428.421875pt}{311.792480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.763184pt}{312.086914pt}}
\pgflineto{\pgfpoint{429.092773pt}{312.027832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.434082pt}{312.101562pt}}
\pgflineto{\pgfpoint{429.763184pt}{312.086914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.104980pt}{312.160156pt}}
\pgflineto{\pgfpoint{430.434082pt}{312.101562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.775879pt}{312.175293pt}}
\pgflineto{\pgfpoint{431.104980pt}{312.160156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.446289pt}{312.178711pt}}
\pgflineto{\pgfpoint{431.775879pt}{312.175293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.117188pt}{312.193359pt}}
\pgflineto{\pgfpoint{432.446289pt}{312.178711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.788086pt}{312.252441pt}}
\pgflineto{\pgfpoint{433.117188pt}{312.193359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.458984pt}{312.267090pt}}
\pgflineto{\pgfpoint{433.788086pt}{312.252441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.129395pt}{312.326172pt}}
\pgflineto{\pgfpoint{434.458984pt}{312.267090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.800293pt}{312.561523pt}}
\pgflineto{\pgfpoint{435.129395pt}{312.326172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.471191pt}{312.620605pt}}
\pgflineto{\pgfpoint{435.800293pt}{312.561523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.142090pt}{312.855957pt}}
\pgflineto{\pgfpoint{436.471191pt}{312.620605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.812500pt}{312.915039pt}}
\pgflineto{\pgfpoint{437.142090pt}{312.855957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.483398pt}{312.929688pt}}
\pgflineto{\pgfpoint{437.812500pt}{312.915039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.154297pt}{312.988281pt}}
\pgflineto{\pgfpoint{438.483398pt}{312.929688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.825195pt}{313.224121pt}}
\pgflineto{\pgfpoint{439.154297pt}{312.988281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.496094pt}{313.282715pt}}
\pgflineto{\pgfpoint{439.825195pt}{313.224121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.166504pt}{313.518555pt}}
\pgflineto{\pgfpoint{440.496094pt}{313.282715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.837402pt}{314.460938pt}}
\pgflineto{\pgfpoint{441.166504pt}{313.518555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.508301pt}{314.696289pt}}
\pgflineto{\pgfpoint{441.837402pt}{314.460938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.179199pt}{315.638672pt}}
\pgflineto{\pgfpoint{442.508301pt}{314.696289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.849609pt}{315.874023pt}}
\pgflineto{\pgfpoint{443.179199pt}{315.638672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.520508pt}{315.933105pt}}
\pgflineto{\pgfpoint{443.849609pt}{315.874023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.191406pt}{316.168457pt}}
\pgflineto{\pgfpoint{444.520508pt}{315.933105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.862305pt}{317.110840pt}}
\pgflineto{\pgfpoint{445.191406pt}{316.168457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.532715pt}{317.346191pt}}
\pgflineto{\pgfpoint{445.862305pt}{317.110840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.203613pt}{318.288574pt}}
\pgflineto{\pgfpoint{446.532715pt}{317.346191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.874512pt}{318.523926pt}}
\pgflineto{\pgfpoint{447.203613pt}{318.288574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.545410pt}{318.583008pt}}
\pgflineto{\pgfpoint{447.874512pt}{318.523926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.215820pt}{318.818359pt}}
\pgflineto{\pgfpoint{448.545410pt}{318.583008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.886719pt}{318.877441pt}}
\pgflineto{\pgfpoint{449.215820pt}{318.818359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{450.557617pt}{318.892090pt}}
\pgflineto{\pgfpoint{449.886719pt}{318.877441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.228516pt}{318.951172pt}}
\pgflineto{\pgfpoint{450.557617pt}{318.892090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.899414pt}{319.186523pt}}
\pgflineto{\pgfpoint{451.228516pt}{318.951172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.569824pt}{319.245605pt}}
\pgflineto{\pgfpoint{451.899414pt}{319.186523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.240723pt}{319.480957pt}}
\pgflineto{\pgfpoint{452.569824pt}{319.245605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.911621pt}{320.423340pt}}
\pgflineto{\pgfpoint{453.240723pt}{319.480957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.582520pt}{320.658691pt}}
\pgflineto{\pgfpoint{453.911621pt}{320.423340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.252930pt}{321.601074pt}}
\pgflineto{\pgfpoint{454.582520pt}{320.658691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.923828pt}{321.836426pt}}
\pgflineto{\pgfpoint{455.252930pt}{321.601074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.594727pt}{321.895508pt}}
\pgflineto{\pgfpoint{455.923828pt}{321.836426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.265625pt}{322.130859pt}}
\pgflineto{\pgfpoint{456.594727pt}{321.895508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.936035pt}{323.073242pt}}
\pgflineto{\pgfpoint{457.265625pt}{322.130859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.606934pt}{323.308594pt}}
\pgflineto{\pgfpoint{457.936035pt}{323.073242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.277832pt}{324.250977pt}}
\pgflineto{\pgfpoint{458.606934pt}{323.308594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.948730pt}{324.486328pt}}
\pgflineto{\pgfpoint{459.277832pt}{324.250977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.619141pt}{324.545410pt}}
\pgflineto{\pgfpoint{459.948730pt}{324.486328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.290039pt}{324.781250pt}}
\pgflineto{\pgfpoint{460.619141pt}{324.545410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.960938pt}{324.839844pt}}
\pgflineto{\pgfpoint{461.290039pt}{324.781250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.631836pt}{324.854492pt}}
\pgflineto{\pgfpoint{461.960938pt}{324.839844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.302246pt}{324.913574pt}}
\pgflineto{\pgfpoint{462.631836pt}{324.854492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.973145pt}{325.148926pt}}
\pgflineto{\pgfpoint{463.302246pt}{324.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.644043pt}{325.208008pt}}
\pgflineto{\pgfpoint{463.973145pt}{325.148926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.314941pt}{325.443359pt}}
\pgflineto{\pgfpoint{464.644043pt}{325.208008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.985352pt}{325.502441pt}}
\pgflineto{\pgfpoint{465.314941pt}{325.443359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.656250pt}{325.517090pt}}
\pgflineto{\pgfpoint{465.985352pt}{325.502441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.327148pt}{325.576172pt}}
\pgflineto{\pgfpoint{466.656250pt}{325.517090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.998047pt}{325.590820pt}}
\pgflineto{\pgfpoint{467.327148pt}{325.576172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.668945pt}{325.594238pt}}
\pgflineto{\pgfpoint{467.998047pt}{325.590820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.339355pt}{325.609375pt}}
\pgflineto{\pgfpoint{468.668945pt}{325.594238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.010254pt}{325.667969pt}}
\pgflineto{\pgfpoint{469.339355pt}{325.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.681152pt}{325.682617pt}}
\pgflineto{\pgfpoint{470.010254pt}{325.667969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.352051pt}{325.741699pt}}
\pgflineto{\pgfpoint{470.681152pt}{325.682617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.022461pt}{325.977051pt}}
\pgflineto{\pgfpoint{471.352051pt}{325.741699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.693359pt}{326.036133pt}}
\pgflineto{\pgfpoint{472.022461pt}{325.977051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.364258pt}{326.271484pt}}
\pgflineto{\pgfpoint{472.693359pt}{326.036133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.035156pt}{326.330566pt}}
\pgflineto{\pgfpoint{473.364258pt}{326.271484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.705566pt}{326.345215pt}}
\pgflineto{\pgfpoint{474.035156pt}{326.330566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{475.376465pt}{326.404297pt}}
\pgflineto{\pgfpoint{474.705566pt}{326.345215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.047363pt}{326.639648pt}}
\pgflineto{\pgfpoint{475.376465pt}{326.404297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.718262pt}{326.698730pt}}
\pgflineto{\pgfpoint{476.047363pt}{326.639648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{477.388672pt}{326.934082pt}}
\pgflineto{\pgfpoint{476.718262pt}{326.698730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.059570pt}{327.876465pt}}
\pgflineto{\pgfpoint{477.388672pt}{326.934082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.730469pt}{328.111816pt}}
\pgflineto{\pgfpoint{478.059570pt}{327.876465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.401367pt}{329.054199pt}}
\pgflineto{\pgfpoint{478.730469pt}{328.111816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.071777pt}{329.289551pt}}
\pgflineto{\pgfpoint{479.401367pt}{329.054199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.742676pt}{329.348633pt}}
\pgflineto{\pgfpoint{480.071777pt}{329.289551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{481.413574pt}{329.583984pt}}
\pgflineto{\pgfpoint{480.742676pt}{329.348633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.084473pt}{330.526367pt}}
\pgflineto{\pgfpoint{481.413574pt}{329.583984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.754883pt}{330.761719pt}}
\pgflineto{\pgfpoint{482.084473pt}{330.526367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{483.425781pt}{331.704102pt}}
\pgflineto{\pgfpoint{482.754883pt}{330.761719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.096680pt}{331.939453pt}}
\pgflineto{\pgfpoint{483.425781pt}{331.704102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.767578pt}{331.998535pt}}
\pgflineto{\pgfpoint{484.096680pt}{331.939453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{485.438477pt}{332.234375pt}}
\pgflineto{\pgfpoint{484.767578pt}{331.998535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.108887pt}{332.292969pt}}
\pgflineto{\pgfpoint{485.438477pt}{332.234375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.779785pt}{332.307617pt}}
\pgflineto{\pgfpoint{486.108887pt}{332.292969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{487.450684pt}{332.366699pt}}
\pgflineto{\pgfpoint{486.779785pt}{332.307617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.121582pt}{332.602051pt}}
\pgflineto{\pgfpoint{487.450684pt}{332.366699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.791992pt}{332.661133pt}}
\pgflineto{\pgfpoint{488.121582pt}{332.602051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{489.462891pt}{332.896484pt}}
\pgflineto{\pgfpoint{488.791992pt}{332.661133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.133789pt}{333.838867pt}}
\pgflineto{\pgfpoint{489.462891pt}{332.896484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.804688pt}{334.074219pt}}
\pgflineto{\pgfpoint{490.133789pt}{333.838867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.475098pt}{335.016602pt}}
\pgflineto{\pgfpoint{490.804688pt}{334.074219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.145996pt}{335.252441pt}}
\pgflineto{\pgfpoint{491.475098pt}{335.016602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.816895pt}{335.311035pt}}
\pgflineto{\pgfpoint{492.145996pt}{335.252441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.487793pt}{335.546875pt}}
\pgflineto{\pgfpoint{492.816895pt}{335.311035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.158203pt}{336.488770pt}}
\pgflineto{\pgfpoint{493.487793pt}{335.546875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.829102pt}{336.724609pt}}
\pgflineto{\pgfpoint{494.158203pt}{336.488770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{495.500000pt}{337.666504pt}}
\pgflineto{\pgfpoint{494.829102pt}{336.724609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.170898pt}{341.435547pt}}
\pgflineto{\pgfpoint{495.500000pt}{337.666504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.841797pt}{342.377930pt}}
\pgflineto{\pgfpoint{496.170898pt}{341.435547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{497.512207pt}{346.146484pt}}
\pgflineto{\pgfpoint{496.841797pt}{342.377930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.183105pt}{347.088867pt}}
\pgflineto{\pgfpoint{497.512207pt}{346.146484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.854004pt}{347.324219pt}}
\pgflineto{\pgfpoint{498.183105pt}{347.088867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{499.524902pt}{348.266602pt}}
\pgflineto{\pgfpoint{498.854004pt}{347.324219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.195312pt}{352.035645pt}}
\pgflineto{\pgfpoint{499.524902pt}{348.266602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.866211pt}{352.978027pt}}
\pgflineto{\pgfpoint{500.195312pt}{352.035645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{501.537109pt}{356.746582pt}}
\pgflineto{\pgfpoint{500.866211pt}{352.978027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.208008pt}{357.688965pt}}
\pgflineto{\pgfpoint{501.537109pt}{356.746582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.878418pt}{357.924316pt}}
\pgflineto{\pgfpoint{502.208008pt}{357.688965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.549316pt}{358.866699pt}}
\pgflineto{\pgfpoint{502.878418pt}{357.924316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.220215pt}{359.102051pt}}
\pgflineto{\pgfpoint{503.549316pt}{358.866699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.891113pt}{359.161133pt}}
\pgflineto{\pgfpoint{504.220215pt}{359.102051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{505.561523pt}{359.396484pt}}
\pgflineto{\pgfpoint{504.891113pt}{359.161133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.232422pt}{360.338867pt}}
\pgflineto{\pgfpoint{505.561523pt}{359.396484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.903320pt}{360.574707pt}}
\pgflineto{\pgfpoint{506.232422pt}{360.338867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.574219pt}{361.516602pt}}
\pgflineto{\pgfpoint{506.903320pt}{360.574707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{508.244629pt}{365.285645pt}}
\pgflineto{\pgfpoint{507.574219pt}{361.516602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{508.915527pt}{366.228027pt}}
\pgflineto{\pgfpoint{508.244629pt}{365.285645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{509.586426pt}{369.996582pt}}
\pgflineto{\pgfpoint{508.915527pt}{366.228027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.257324pt}{370.938965pt}}
\pgflineto{\pgfpoint{509.586426pt}{369.996582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.927734pt}{371.174316pt}}
\pgflineto{\pgfpoint{510.257324pt}{370.938965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.598633pt}{372.116699pt}}
\pgflineto{\pgfpoint{510.927734pt}{371.174316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.269531pt}{375.885742pt}}
\pgflineto{\pgfpoint{511.598633pt}{372.116699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.940430pt}{376.827637pt}}
\pgflineto{\pgfpoint{512.269531pt}{375.885742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.611328pt}{380.596680pt}}
\pgflineto{\pgfpoint{512.940430pt}{376.827637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.281738pt}{381.539062pt}}
\pgflineto{\pgfpoint{513.611328pt}{380.596680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.952637pt}{381.774414pt}}
\pgflineto{\pgfpoint{514.281738pt}{381.539062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{515.623535pt}{382.716797pt}}
\pgflineto{\pgfpoint{514.952637pt}{381.774414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.294434pt}{382.952148pt}}
\pgflineto{\pgfpoint{515.623535pt}{382.716797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.964844pt}{383.011230pt}}
\pgflineto{\pgfpoint{516.294434pt}{382.952148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{517.635742pt}{383.246582pt}}
\pgflineto{\pgfpoint{516.964844pt}{383.011230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.306641pt}{384.188965pt}}
\pgflineto{\pgfpoint{517.635742pt}{383.246582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.977539pt}{384.424316pt}}
\pgflineto{\pgfpoint{518.306641pt}{384.188965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.647949pt}{385.366699pt}}
\pgflineto{\pgfpoint{518.977539pt}{384.424316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.318848pt}{385.602051pt}}
\pgflineto{\pgfpoint{519.647949pt}{385.366699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.989746pt}{385.661133pt}}
\pgflineto{\pgfpoint{520.318848pt}{385.602051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{521.660645pt}{385.896484pt}}
\pgflineto{\pgfpoint{520.989746pt}{385.661133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{522.331055pt}{385.955566pt}}
\pgflineto{\pgfpoint{521.660645pt}{385.896484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.001953pt}{385.970215pt}}
\pgflineto{\pgfpoint{522.331055pt}{385.955566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.672852pt}{386.029297pt}}
\pgflineto{\pgfpoint{523.001953pt}{385.970215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{524.343750pt}{386.264648pt}}
\pgflineto{\pgfpoint{523.672852pt}{386.029297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{525.014160pt}{386.323730pt}}
\pgflineto{\pgfpoint{524.343750pt}{386.264648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{525.685059pt}{386.559082pt}}
\pgflineto{\pgfpoint{525.014160pt}{386.323730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{526.355957pt}{387.501465pt}}
\pgflineto{\pgfpoint{525.685059pt}{386.559082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.026855pt}{387.736816pt}}
\pgflineto{\pgfpoint{526.355957pt}{387.501465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.697754pt}{388.679199pt}}
\pgflineto{\pgfpoint{527.026855pt}{387.736816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{528.368164pt}{388.914551pt}}
\pgflineto{\pgfpoint{527.697754pt}{388.679199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.039062pt}{388.973633pt}}
\pgflineto{\pgfpoint{528.368164pt}{388.914551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.709961pt}{389.208984pt}}
\pgflineto{\pgfpoint{529.039062pt}{388.973633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.380859pt}{390.151367pt}}
\pgflineto{\pgfpoint{529.709961pt}{389.208984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.051270pt}{390.387207pt}}
\pgflineto{\pgfpoint{530.380859pt}{390.151367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.722168pt}{391.329102pt}}
\pgflineto{\pgfpoint{531.051270pt}{390.387207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{532.393066pt}{395.098145pt}}
\pgflineto{\pgfpoint{531.722168pt}{391.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.063965pt}{396.040527pt}}
\pgflineto{\pgfpoint{532.393066pt}{395.098145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.734375pt}{399.809082pt}}
\pgflineto{\pgfpoint{533.063965pt}{396.040527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.405273pt}{400.751465pt}}
\pgflineto{\pgfpoint{533.734375pt}{399.809082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.076172pt}{400.986816pt}}
\pgflineto{\pgfpoint{534.405273pt}{400.751465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.747070pt}{401.929199pt}}
\pgflineto{\pgfpoint{535.076172pt}{400.986816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{536.417480pt}{405.698242pt}}
\pgflineto{\pgfpoint{535.747070pt}{401.929199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.088379pt}{406.640137pt}}
\pgflineto{\pgfpoint{536.417480pt}{405.698242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.759277pt}{410.409180pt}}
\pgflineto{\pgfpoint{537.088379pt}{406.640137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{538.430176pt}{411.351562pt}}
\pgflineto{\pgfpoint{537.759277pt}{410.409180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.100586pt}{411.586914pt}}
\pgflineto{\pgfpoint{538.430176pt}{411.351562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.771484pt}{412.529297pt}}
\pgflineto{\pgfpoint{539.100586pt}{411.586914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{540.442383pt}{412.764648pt}}
\pgflineto{\pgfpoint{539.771484pt}{412.529297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.113281pt}{412.823730pt}}
\pgflineto{\pgfpoint{540.442383pt}{412.764648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.784180pt}{413.059082pt}}
\pgflineto{\pgfpoint{541.113281pt}{412.823730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.454590pt}{414.001465pt}}
\pgflineto{\pgfpoint{541.784180pt}{413.059082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.125488pt}{414.236816pt}}
\pgflineto{\pgfpoint{542.454590pt}{414.001465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.796387pt}{415.179199pt}}
\pgflineto{\pgfpoint{543.125488pt}{414.236816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{544.467285pt}{418.948242pt}}
\pgflineto{\pgfpoint{543.796387pt}{415.179199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.137695pt}{419.890137pt}}
\pgflineto{\pgfpoint{544.467285pt}{418.948242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.808594pt}{423.659180pt}}
\pgflineto{\pgfpoint{545.137695pt}{419.890137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{546.479492pt}{424.601562pt}}
\pgflineto{\pgfpoint{545.808594pt}{423.659180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.150391pt}{424.836914pt}}
\pgflineto{\pgfpoint{546.479492pt}{424.601562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.820801pt}{425.779297pt}}
\pgflineto{\pgfpoint{547.150391pt}{424.836914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{548.491699pt}{429.548340pt}}
\pgflineto{\pgfpoint{547.820801pt}{425.779297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.162598pt}{430.490234pt}}
\pgflineto{\pgfpoint{548.491699pt}{429.548340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.833496pt}{434.259277pt}}
\pgflineto{\pgfpoint{549.162598pt}{430.490234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{550.503906pt}{435.201660pt}}
\pgflineto{\pgfpoint{549.833496pt}{434.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.174805pt}{435.437012pt}}
\pgflineto{\pgfpoint{550.503906pt}{435.201660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.845703pt}{436.379395pt}}
\pgflineto{\pgfpoint{551.174805pt}{435.437012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{552.516602pt}{436.614746pt}}
\pgflineto{\pgfpoint{551.845703pt}{436.379395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.187012pt}{436.673828pt}}
\pgflineto{\pgfpoint{552.516602pt}{436.614746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.857910pt}{436.909180pt}}
\pgflineto{\pgfpoint{553.187012pt}{436.673828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{554.528809pt}{437.851562pt}}
\pgflineto{\pgfpoint{553.857910pt}{436.909180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.199707pt}{438.086914pt}}
\pgflineto{\pgfpoint{554.528809pt}{437.851562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.870117pt}{439.029297pt}}
\pgflineto{\pgfpoint{555.199707pt}{438.086914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{556.541016pt}{439.264648pt}}
\pgflineto{\pgfpoint{555.870117pt}{439.029297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.211914pt}{439.323730pt}}
\pgflineto{\pgfpoint{556.541016pt}{439.264648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.882812pt}{439.559082pt}}
\pgflineto{\pgfpoint{557.211914pt}{439.323730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{558.553711pt}{439.618164pt}}
\pgflineto{\pgfpoint{557.882812pt}{439.559082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.224121pt}{439.632812pt}}
\pgflineto{\pgfpoint{558.553711pt}{439.618164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.895020pt}{439.691895pt}}
\pgflineto{\pgfpoint{559.224121pt}{439.632812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.565918pt}{439.927246pt}}
\pgflineto{\pgfpoint{559.895020pt}{439.691895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.236816pt}{439.986328pt}}
\pgflineto{\pgfpoint{560.565918pt}{439.927246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.907227pt}{440.221680pt}}
\pgflineto{\pgfpoint{561.236816pt}{439.986328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{562.578125pt}{441.164062pt}}
\pgflineto{\pgfpoint{561.907227pt}{440.221680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.249023pt}{441.399414pt}}
\pgflineto{\pgfpoint{562.578125pt}{441.164062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.919922pt}{442.341797pt}}
\pgflineto{\pgfpoint{563.249023pt}{441.399414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{564.590332pt}{442.577148pt}}
\pgflineto{\pgfpoint{563.919922pt}{442.341797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.261230pt}{442.636230pt}}
\pgflineto{\pgfpoint{564.590332pt}{442.577148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.932129pt}{442.871582pt}}
\pgflineto{\pgfpoint{565.261230pt}{442.636230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{566.603027pt}{443.813965pt}}
\pgflineto{\pgfpoint{565.932129pt}{442.871582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.273438pt}{444.049316pt}}
\pgflineto{\pgfpoint{566.603027pt}{443.813965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.944336pt}{444.991699pt}}
\pgflineto{\pgfpoint{567.273438pt}{444.049316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{568.615234pt}{445.227051pt}}
\pgflineto{\pgfpoint{567.944336pt}{444.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.286133pt}{445.286133pt}}
\pgflineto{\pgfpoint{568.615234pt}{445.227051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.956543pt}{445.521973pt}}
\pgflineto{\pgfpoint{569.286133pt}{445.286133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{570.627441pt}{445.580566pt}}
\pgflineto{\pgfpoint{569.956543pt}{445.521973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{571.298340pt}{445.595215pt}}
\pgflineto{\pgfpoint{570.627441pt}{445.580566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{571.969238pt}{445.654297pt}}
\pgflineto{\pgfpoint{571.298340pt}{445.595215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{572.639648pt}{445.889648pt}}
\pgflineto{\pgfpoint{571.969238pt}{445.654297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.310547pt}{445.948730pt}}
\pgflineto{\pgfpoint{572.639648pt}{445.889648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.981445pt}{446.184082pt}}
\pgflineto{\pgfpoint{573.310547pt}{445.948730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{574.652344pt}{446.243164pt}}
\pgflineto{\pgfpoint{573.981445pt}{446.184082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{575.323242pt}{446.257812pt}}
\pgflineto{\pgfpoint{574.652344pt}{446.243164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{575.993652pt}{446.316895pt}}
\pgflineto{\pgfpoint{575.323242pt}{446.257812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{576.664551pt}{446.331543pt}}
\pgflineto{\pgfpoint{575.993652pt}{446.316895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.335449pt}{446.334961pt}}
\pgflineto{\pgfpoint{576.664551pt}{446.331543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{578.006348pt}{446.350098pt}}
\pgflineto{\pgfpoint{577.335449pt}{446.334961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{578.676758pt}{446.408691pt}}
\pgflineto{\pgfpoint{578.006348pt}{446.350098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{579.347656pt}{446.423340pt}}
\pgflineto{\pgfpoint{578.676758pt}{446.408691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{580.018555pt}{446.482422pt}}
\pgflineto{\pgfpoint{579.347656pt}{446.423340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{580.689453pt}{446.717773pt}}
\pgflineto{\pgfpoint{580.018555pt}{446.482422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.359863pt}{446.776855pt}}
\pgflineto{\pgfpoint{580.689453pt}{446.717773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{582.030762pt}{447.012207pt}}
\pgflineto{\pgfpoint{581.359863pt}{446.776855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{582.701660pt}{447.071289pt}}
\pgflineto{\pgfpoint{582.030762pt}{447.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{583.372559pt}{447.085938pt}}
\pgflineto{\pgfpoint{582.701660pt}{447.071289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.042969pt}{447.145020pt}}
\pgflineto{\pgfpoint{583.372559pt}{447.085938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.713867pt}{447.380371pt}}
\pgflineto{\pgfpoint{584.042969pt}{447.145020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{585.384766pt}{447.439453pt}}
\pgflineto{\pgfpoint{584.713867pt}{447.380371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{586.055664pt}{447.674805pt}}
\pgflineto{\pgfpoint{585.384766pt}{447.439453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{586.726562pt}{448.617188pt}}
\pgflineto{\pgfpoint{586.055664pt}{447.674805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{587.396973pt}{448.852539pt}}
\pgflineto{\pgfpoint{586.726562pt}{448.617188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.067871pt}{449.794922pt}}
\pgflineto{\pgfpoint{587.396973pt}{448.852539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.738770pt}{450.030273pt}}
\pgflineto{\pgfpoint{588.067871pt}{449.794922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{589.409668pt}{450.089355pt}}
\pgflineto{\pgfpoint{588.738770pt}{450.030273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{590.080078pt}{450.324707pt}}
\pgflineto{\pgfpoint{589.409668pt}{450.089355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{590.750977pt}{451.267090pt}}
\pgflineto{\pgfpoint{590.080078pt}{450.324707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{591.421875pt}{451.502441pt}}
\pgflineto{\pgfpoint{590.750977pt}{451.267090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.092773pt}{452.444824pt}}
\pgflineto{\pgfpoint{591.421875pt}{451.502441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.763184pt}{452.680664pt}}
\pgflineto{\pgfpoint{592.092773pt}{452.444824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{593.434082pt}{452.739258pt}}
\pgflineto{\pgfpoint{592.763184pt}{452.680664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{594.104980pt}{452.975098pt}}
\pgflineto{\pgfpoint{593.434082pt}{452.739258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{594.775879pt}{453.033691pt}}
\pgflineto{\pgfpoint{594.104980pt}{452.975098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{595.446289pt}{453.048340pt}}
\pgflineto{\pgfpoint{594.775879pt}{453.033691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.117188pt}{453.107422pt}}
\pgflineto{\pgfpoint{595.446289pt}{453.048340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.788086pt}{453.342773pt}}
\pgflineto{\pgfpoint{596.117188pt}{453.107422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{597.458984pt}{453.401855pt}}
\pgflineto{\pgfpoint{596.788086pt}{453.342773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{598.129395pt}{453.637207pt}}
\pgflineto{\pgfpoint{597.458984pt}{453.401855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{598.800293pt}{454.579590pt}}
\pgflineto{\pgfpoint{598.129395pt}{453.637207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{599.471191pt}{454.814941pt}}
\pgflineto{\pgfpoint{598.800293pt}{454.579590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{600.142090pt}{455.757324pt}}
\pgflineto{\pgfpoint{599.471191pt}{454.814941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{600.812500pt}{455.993164pt}}
\pgflineto{\pgfpoint{600.142090pt}{455.757324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{601.483398pt}{456.051758pt}}
\pgflineto{\pgfpoint{600.812500pt}{455.993164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{602.154297pt}{456.287598pt}}
\pgflineto{\pgfpoint{601.483398pt}{456.051758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{602.825195pt}{457.229492pt}}
\pgflineto{\pgfpoint{602.154297pt}{456.287598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{603.496094pt}{457.465332pt}}
\pgflineto{\pgfpoint{602.825195pt}{457.229492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.166504pt}{458.407227pt}}
\pgflineto{\pgfpoint{603.496094pt}{457.465332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.837402pt}{462.176270pt}}
\pgflineto{\pgfpoint{604.166504pt}{458.407227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{605.508301pt}{463.118652pt}}
\pgflineto{\pgfpoint{604.837402pt}{462.176270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.179199pt}{466.887207pt}}
\pgflineto{\pgfpoint{605.508301pt}{463.118652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.849609pt}{467.829590pt}}
\pgflineto{\pgfpoint{606.179199pt}{466.887207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{607.520508pt}{468.064941pt}}
\pgflineto{\pgfpoint{606.849609pt}{467.829590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{608.191406pt}{469.007324pt}}
\pgflineto{\pgfpoint{607.520508pt}{468.064941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{608.862305pt}{472.776367pt}}
\pgflineto{\pgfpoint{608.191406pt}{469.007324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{609.532715pt}{473.718262pt}}
\pgflineto{\pgfpoint{608.862305pt}{472.776367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.203613pt}{477.487305pt}}
\pgflineto{\pgfpoint{609.532715pt}{473.718262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.874512pt}{478.429688pt}}
\pgflineto{\pgfpoint{610.203613pt}{477.487305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{611.545410pt}{478.665039pt}}
\pgflineto{\pgfpoint{610.874512pt}{478.429688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{612.215820pt}{479.607422pt}}
\pgflineto{\pgfpoint{611.545410pt}{478.665039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{612.886719pt}{479.842773pt}}
\pgflineto{\pgfpoint{612.215820pt}{479.607422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{613.557617pt}{479.901855pt}}
\pgflineto{\pgfpoint{612.886719pt}{479.842773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.228516pt}{480.137207pt}}
\pgflineto{\pgfpoint{613.557617pt}{479.901855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.898926pt}{481.079590pt}}
\pgflineto{\pgfpoint{614.228516pt}{480.137207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{615.569824pt}{481.315430pt}}
\pgflineto{\pgfpoint{614.898926pt}{481.079590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.240723pt}{482.257324pt}}
\pgflineto{\pgfpoint{615.569824pt}{481.315430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.911621pt}{486.026367pt}}
\pgflineto{\pgfpoint{616.240723pt}{482.257324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{617.582520pt}{486.968750pt}}
\pgflineto{\pgfpoint{616.911621pt}{486.026367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.252930pt}{490.737305pt}}
\pgflineto{\pgfpoint{617.582520pt}{486.968750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.923828pt}{491.679688pt}}
\pgflineto{\pgfpoint{618.252930pt}{490.737305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{619.594727pt}{491.915039pt}}
\pgflineto{\pgfpoint{618.923828pt}{491.679688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{620.265625pt}{492.857422pt}}
\pgflineto{\pgfpoint{619.594727pt}{491.915039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{620.936035pt}{496.626465pt}}
\pgflineto{\pgfpoint{620.265625pt}{492.857422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{621.606934pt}{497.568359pt}}
\pgflineto{\pgfpoint{620.936035pt}{496.626465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.277832pt}{501.337402pt}}
\pgflineto{\pgfpoint{621.606934pt}{497.568359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.948730pt}{502.279785pt}}
\pgflineto{\pgfpoint{622.277832pt}{501.337402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{623.619141pt}{502.515137pt}}
\pgflineto{\pgfpoint{622.948730pt}{502.279785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{624.290039pt}{503.457520pt}}
\pgflineto{\pgfpoint{623.619141pt}{502.515137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{624.960938pt}{503.692871pt}}
\pgflineto{\pgfpoint{624.290039pt}{503.457520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{625.631836pt}{503.751953pt}}
\pgflineto{\pgfpoint{624.960938pt}{503.692871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{626.302246pt}{503.987305pt}}
\pgflineto{\pgfpoint{625.631836pt}{503.751953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{626.973145pt}{504.929688pt}}
\pgflineto{\pgfpoint{626.302246pt}{503.987305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{627.644043pt}{505.165039pt}}
\pgflineto{\pgfpoint{626.973145pt}{504.929688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{628.314941pt}{506.107422pt}}
\pgflineto{\pgfpoint{627.644043pt}{505.165039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{628.985352pt}{506.342773pt}}
\pgflineto{\pgfpoint{628.314941pt}{506.107422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{629.656250pt}{506.401855pt}}
\pgflineto{\pgfpoint{628.985352pt}{506.342773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.327148pt}{506.637207pt}}
\pgflineto{\pgfpoint{629.656250pt}{506.401855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.998047pt}{506.696289pt}}
\pgflineto{\pgfpoint{630.327148pt}{506.637207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{631.668457pt}{506.710938pt}}
\pgflineto{\pgfpoint{630.998047pt}{506.696289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{632.339355pt}{506.770020pt}}
\pgflineto{\pgfpoint{631.668457pt}{506.710938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{633.010254pt}{507.005371pt}}
\pgflineto{\pgfpoint{632.339355pt}{506.770020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{633.681152pt}{507.064453pt}}
\pgflineto{\pgfpoint{633.010254pt}{507.005371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{634.352051pt}{507.299805pt}}
\pgflineto{\pgfpoint{633.681152pt}{507.064453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.022461pt}{508.242188pt}}
\pgflineto{\pgfpoint{634.352051pt}{507.299805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.693359pt}{508.477539pt}}
\pgflineto{\pgfpoint{635.022461pt}{508.242188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{636.364258pt}{509.419922pt}}
\pgflineto{\pgfpoint{635.693359pt}{508.477539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.035156pt}{509.655273pt}}
\pgflineto{\pgfpoint{636.364258pt}{509.419922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.705566pt}{509.714355pt}}
\pgflineto{\pgfpoint{637.035156pt}{509.655273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{638.376465pt}{509.949707pt}}
\pgflineto{\pgfpoint{637.705566pt}{509.714355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.047363pt}{510.892090pt}}
\pgflineto{\pgfpoint{638.376465pt}{509.949707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.718262pt}{511.127930pt}}
\pgflineto{\pgfpoint{639.047363pt}{510.892090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{640.388672pt}{512.069824pt}}
\pgflineto{\pgfpoint{639.718262pt}{511.127930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{641.059570pt}{515.838867pt}}
\pgflineto{\pgfpoint{640.388672pt}{512.069824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{641.730469pt}{516.781250pt}}
\pgflineto{\pgfpoint{641.059570pt}{515.838867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{642.401367pt}{520.549805pt}}
\pgflineto{\pgfpoint{641.730469pt}{516.781250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{643.071777pt}{521.492188pt}}
\pgflineto{\pgfpoint{642.401367pt}{520.549805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{643.742676pt}{521.727539pt}}
\pgflineto{\pgfpoint{643.071777pt}{521.492188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{644.413574pt}{522.669922pt}}
\pgflineto{\pgfpoint{643.742676pt}{521.727539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{645.084473pt}{526.438965pt}}
\pgflineto{\pgfpoint{644.413574pt}{522.669922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{645.754883pt}{527.380859pt}}
\pgflineto{\pgfpoint{645.084473pt}{526.438965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.425781pt}{531.149902pt}}
\pgflineto{\pgfpoint{645.754883pt}{527.380859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{647.096680pt}{532.092285pt}}
\pgflineto{\pgfpoint{646.425781pt}{531.149902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{647.767578pt}{532.327637pt}}
\pgflineto{\pgfpoint{647.096680pt}{532.092285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{648.438477pt}{533.270020pt}}
\pgflineto{\pgfpoint{647.767578pt}{532.327637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{649.108887pt}{533.505371pt}}
\pgflineto{\pgfpoint{648.438477pt}{533.270020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{649.779785pt}{533.564453pt}}
\pgflineto{\pgfpoint{649.108887pt}{533.505371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{650.450684pt}{533.799805pt}}
\pgflineto{\pgfpoint{649.779785pt}{533.564453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{651.121582pt}{534.742188pt}}
\pgflineto{\pgfpoint{650.450684pt}{533.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{651.791992pt}{534.977539pt}}
\pgflineto{\pgfpoint{651.121582pt}{534.742188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{652.462891pt}{535.919922pt}}
\pgflineto{\pgfpoint{651.791992pt}{534.977539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{653.133789pt}{539.688965pt}}
\pgflineto{\pgfpoint{652.462891pt}{535.919922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{653.804688pt}{540.630859pt}}
\pgflineto{\pgfpoint{653.133789pt}{539.688965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{654.475098pt}{544.399902pt}}
\pgflineto{\pgfpoint{653.804688pt}{540.630859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.145996pt}{545.342285pt}}
\pgflineto{\pgfpoint{654.475098pt}{544.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.816895pt}{545.577637pt}}
\pgflineto{\pgfpoint{655.145996pt}{545.342285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{656.487793pt}{546.520020pt}}
\pgflineto{\pgfpoint{655.816895pt}{545.577637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{657.158203pt}{550.289062pt}}
\pgflineto{\pgfpoint{656.487793pt}{546.520020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{657.829102pt}{551.230957pt}}
\pgflineto{\pgfpoint{657.158203pt}{550.289062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{657.829102pt}{551.230957pt}}
\pgfusepath{stroke}
\end{pgfpicture}


==> lambda56.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sat Apr  4 16:10:49 2015
\begin{pgfpicture}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{1.200000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.299805pt}{66.000000pt}}
\pgflineto{\pgfpoint{267.299805pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.299805pt}{555.000000pt}}
\pgflineto{\pgfpoint{267.299805pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.100098pt}{66.000000pt}}
\pgflineto{\pgfpoint{365.100098pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.100098pt}{555.000000pt}}
\pgflineto{\pgfpoint{365.100098pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.899902pt}{66.000000pt}}
\pgflineto{\pgfpoint{462.899902pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.899902pt}{555.000000pt}}
\pgflineto{\pgfpoint{462.899902pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.700195pt}{66.000000pt}}
\pgflineto{\pgfpoint{560.700195pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.700195pt}{555.000000pt}}
\pgflineto{\pgfpoint{560.700195pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{163.799805pt}}
\pgflineto{\pgfpoint{169.500000pt}{163.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{163.799805pt}}
\pgflineto{\pgfpoint{658.500000pt}{163.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{261.600098pt}}
\pgflineto{\pgfpoint{169.500000pt}{261.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{261.600098pt}}
\pgflineto{\pgfpoint{658.500000pt}{261.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{359.399902pt}}
\pgflineto{\pgfpoint{169.500000pt}{359.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{359.399902pt}}
\pgflineto{\pgfpoint{658.500000pt}{359.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{457.200195pt}}
\pgflineto{\pgfpoint{169.500000pt}{457.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{457.200195pt}}
\pgflineto{\pgfpoint{658.500000pt}{457.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{169.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{170.170898pt}{229.765137pt}}
\pgflineto{\pgfpoint{169.500000pt}{66.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.841797pt}{98.752930pt}}
\pgflineto{\pgfpoint{170.170898pt}{229.765137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.512207pt}{262.518066pt}}
\pgflineto{\pgfpoint{170.841797pt}{98.752930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.183105pt}{131.505859pt}}
\pgflineto{\pgfpoint{171.512207pt}{262.518066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.854004pt}{236.315918pt}}
\pgflineto{\pgfpoint{172.183105pt}{131.505859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.524902pt}{105.303711pt}}
\pgflineto{\pgfpoint{172.854004pt}{236.315918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.195312pt}{269.068848pt}}
\pgflineto{\pgfpoint{173.524902pt}{105.303711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.866211pt}{138.056641pt}}
\pgflineto{\pgfpoint{174.195312pt}{269.068848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.537109pt}{301.821777pt}}
\pgflineto{\pgfpoint{174.866211pt}{138.056641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.208008pt}{170.809570pt}}
\pgflineto{\pgfpoint{175.537109pt}{301.821777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.878418pt}{275.619141pt}}
\pgflineto{\pgfpoint{176.208008pt}{170.809570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.549316pt}{144.607422pt}}
\pgflineto{\pgfpoint{176.878418pt}{275.619141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.220215pt}{249.416992pt}}
\pgflineto{\pgfpoint{177.549316pt}{144.607422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.891113pt}{165.569336pt}}
\pgflineto{\pgfpoint{178.220215pt}{249.416992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.561523pt}{270.378906pt}}
\pgflineto{\pgfpoint{178.891113pt}{165.569336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.232422pt}{139.366699pt}}
\pgflineto{\pgfpoint{179.561523pt}{270.378906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.903320pt}{244.176270pt}}
\pgflineto{\pgfpoint{180.232422pt}{139.366699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.574219pt}{113.164551pt}}
\pgflineto{\pgfpoint{180.903320pt}{244.176270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.244629pt}{276.929199pt}}
\pgflineto{\pgfpoint{181.574219pt}{113.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.915527pt}{145.917480pt}}
\pgflineto{\pgfpoint{182.244629pt}{276.929199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.586426pt}{309.682617pt}}
\pgflineto{\pgfpoint{182.915527pt}{145.917480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.257324pt}{178.670410pt}}
\pgflineto{\pgfpoint{183.586426pt}{309.682617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.928223pt}{283.479980pt}}
\pgflineto{\pgfpoint{184.257324pt}{178.670410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.598633pt}{152.467773pt}}
\pgflineto{\pgfpoint{184.928223pt}{283.479980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.269531pt}{316.232910pt}}
\pgflineto{\pgfpoint{185.598633pt}{152.467773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.940430pt}{185.221191pt}}
\pgflineto{\pgfpoint{186.269531pt}{316.232910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.611328pt}{348.986328pt}}
\pgflineto{\pgfpoint{186.940430pt}{185.221191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.281738pt}{217.974121pt}}
\pgflineto{\pgfpoint{187.611328pt}{348.986328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.952637pt}{322.783691pt}}
\pgflineto{\pgfpoint{188.281738pt}{217.974121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.623535pt}{191.771484pt}}
\pgflineto{\pgfpoint{188.952637pt}{322.783691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.294434pt}{296.581055pt}}
\pgflineto{\pgfpoint{189.623535pt}{191.771484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.964844pt}{212.733398pt}}
\pgflineto{\pgfpoint{190.294434pt}{296.581055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.635742pt}{317.542969pt}}
\pgflineto{\pgfpoint{190.964844pt}{212.733398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.306641pt}{186.531250pt}}
\pgflineto{\pgfpoint{191.635742pt}{317.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.977539pt}{291.340820pt}}
\pgflineto{\pgfpoint{192.306641pt}{186.531250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.647949pt}{160.328613pt}}
\pgflineto{\pgfpoint{192.977539pt}{291.340820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.318848pt}{265.138184pt}}
\pgflineto{\pgfpoint{193.647949pt}{160.328613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.989746pt}{181.290527pt}}
\pgflineto{\pgfpoint{194.318848pt}{265.138184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.660645pt}{286.100098pt}}
\pgflineto{\pgfpoint{194.989746pt}{181.290527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.331055pt}{202.252441pt}}
\pgflineto{\pgfpoint{195.660645pt}{286.100098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.001953pt}{269.330566pt}}
\pgflineto{\pgfpoint{196.331055pt}{202.252441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.672852pt}{185.482910pt}}
\pgflineto{\pgfpoint{197.001953pt}{269.330566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.343750pt}{290.292480pt}}
\pgflineto{\pgfpoint{197.672852pt}{185.482910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.014648pt}{206.444824pt}}
\pgflineto{\pgfpoint{198.343750pt}{290.292480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.685059pt}{311.254395pt}}
\pgflineto{\pgfpoint{199.014648pt}{206.444824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.355957pt}{180.242676pt}}
\pgflineto{\pgfpoint{199.685059pt}{311.254395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.026855pt}{285.052246pt}}
\pgflineto{\pgfpoint{200.355957pt}{180.242676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.697266pt}{154.040039pt}}
\pgflineto{\pgfpoint{201.026855pt}{285.052246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.368164pt}{258.849609pt}}
\pgflineto{\pgfpoint{201.697266pt}{154.040039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.039062pt}{175.001953pt}}
\pgflineto{\pgfpoint{202.368164pt}{258.849609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.709961pt}{279.811523pt}}
\pgflineto{\pgfpoint{203.039062pt}{175.001953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.380859pt}{148.799805pt}}
\pgflineto{\pgfpoint{203.709961pt}{279.811523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.051270pt}{253.609375pt}}
\pgflineto{\pgfpoint{204.380859pt}{148.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.722168pt}{122.597168pt}}
\pgflineto{\pgfpoint{205.051270pt}{253.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.393066pt}{286.362305pt}}
\pgflineto{\pgfpoint{205.722168pt}{122.597168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.063965pt}{155.350098pt}}
\pgflineto{\pgfpoint{206.393066pt}{286.362305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.734375pt}{319.115234pt}}
\pgflineto{\pgfpoint{207.063965pt}{155.350098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.405273pt}{188.103027pt}}
\pgflineto{\pgfpoint{207.734375pt}{319.115234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.076172pt}{292.913086pt}}
\pgflineto{\pgfpoint{208.405273pt}{188.103027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.747070pt}{161.900879pt}}
\pgflineto{\pgfpoint{209.076172pt}{292.913086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.417480pt}{325.666016pt}}
\pgflineto{\pgfpoint{209.747070pt}{161.900879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.088379pt}{194.653809pt}}
\pgflineto{\pgfpoint{210.417480pt}{325.666016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.759277pt}{358.418945pt}}
\pgflineto{\pgfpoint{211.088379pt}{194.653809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.430176pt}{227.406738pt}}
\pgflineto{\pgfpoint{211.759277pt}{358.418945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.100586pt}{332.216797pt}}
\pgflineto{\pgfpoint{212.430176pt}{227.406738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.771484pt}{201.204590pt}}
\pgflineto{\pgfpoint{213.100586pt}{332.216797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.442383pt}{306.014160pt}}
\pgflineto{\pgfpoint{213.771484pt}{201.204590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.113281pt}{222.166504pt}}
\pgflineto{\pgfpoint{214.442383pt}{306.014160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.784180pt}{326.976074pt}}
\pgflineto{\pgfpoint{215.113281pt}{222.166504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.454590pt}{195.963867pt}}
\pgflineto{\pgfpoint{215.784180pt}{326.976074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.125488pt}{300.773438pt}}
\pgflineto{\pgfpoint{216.454590pt}{195.963867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.796387pt}{169.761719pt}}
\pgflineto{\pgfpoint{217.125488pt}{300.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.467285pt}{333.526855pt}}
\pgflineto{\pgfpoint{217.796387pt}{169.761719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.137695pt}{202.514648pt}}
\pgflineto{\pgfpoint{218.467285pt}{333.526855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.808594pt}{366.279785pt}}
\pgflineto{\pgfpoint{219.137695pt}{202.514648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.479492pt}{235.267578pt}}
\pgflineto{\pgfpoint{219.808594pt}{366.279785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.150391pt}{340.077148pt}}
\pgflineto{\pgfpoint{220.479492pt}{235.267578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.820801pt}{209.064941pt}}
\pgflineto{\pgfpoint{221.150391pt}{340.077148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.491699pt}{372.830078pt}}
\pgflineto{\pgfpoint{221.820801pt}{209.064941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.162598pt}{241.818359pt}}
\pgflineto{\pgfpoint{222.491699pt}{372.830078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.833496pt}{405.583496pt}}
\pgflineto{\pgfpoint{223.162598pt}{241.818359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.503906pt}{274.571289pt}}
\pgflineto{\pgfpoint{223.833496pt}{405.583496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.174805pt}{379.380859pt}}
\pgflineto{\pgfpoint{224.503906pt}{274.571289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.845703pt}{248.368652pt}}
\pgflineto{\pgfpoint{225.174805pt}{379.380859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.516602pt}{353.178711pt}}
\pgflineto{\pgfpoint{225.845703pt}{248.368652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.187012pt}{269.330566pt}}
\pgflineto{\pgfpoint{226.516602pt}{353.178711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.857910pt}{374.140625pt}}
\pgflineto{\pgfpoint{227.187012pt}{269.330566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.528809pt}{243.128418pt}}
\pgflineto{\pgfpoint{227.857910pt}{374.140625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.199707pt}{347.937988pt}}
\pgflineto{\pgfpoint{228.528809pt}{243.128418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.870117pt}{216.925781pt}}
\pgflineto{\pgfpoint{229.199707pt}{347.937988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.541016pt}{321.735840pt}}
\pgflineto{\pgfpoint{229.870117pt}{216.925781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.211914pt}{237.887695pt}}
\pgflineto{\pgfpoint{230.541016pt}{321.735840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.882812pt}{342.697754pt}}
\pgflineto{\pgfpoint{231.211914pt}{237.887695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.553711pt}{258.849609pt}}
\pgflineto{\pgfpoint{231.882812pt}{342.697754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.224121pt}{325.927734pt}}
\pgflineto{\pgfpoint{232.553711pt}{258.849609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.895020pt}{242.080078pt}}
\pgflineto{\pgfpoint{233.224121pt}{325.927734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.565918pt}{346.890137pt}}
\pgflineto{\pgfpoint{233.895020pt}{242.080078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.236816pt}{263.041992pt}}
\pgflineto{\pgfpoint{234.565918pt}{346.890137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.907227pt}{367.852051pt}}
\pgflineto{\pgfpoint{235.236816pt}{263.041992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.578125pt}{236.839844pt}}
\pgflineto{\pgfpoint{235.907227pt}{367.852051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.249023pt}{341.649414pt}}
\pgflineto{\pgfpoint{236.578125pt}{236.839844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.919922pt}{210.637207pt}}
\pgflineto{\pgfpoint{237.249023pt}{341.649414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.590332pt}{315.446777pt}}
\pgflineto{\pgfpoint{237.919922pt}{210.637207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.261230pt}{231.599121pt}}
\pgflineto{\pgfpoint{238.590332pt}{315.446777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.932129pt}{336.408691pt}}
\pgflineto{\pgfpoint{239.261230pt}{231.599121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.603027pt}{205.396973pt}}
\pgflineto{\pgfpoint{239.932129pt}{336.408691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.273438pt}{310.206543pt}}
\pgflineto{\pgfpoint{240.603027pt}{205.396973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.944336pt}{179.194336pt}}
\pgflineto{\pgfpoint{241.273438pt}{310.206543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.615234pt}{284.003906pt}}
\pgflineto{\pgfpoint{241.944336pt}{179.194336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.286133pt}{200.156250pt}}
\pgflineto{\pgfpoint{242.615234pt}{284.003906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.957031pt}{304.965820pt}}
\pgflineto{\pgfpoint{243.286133pt}{200.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.627441pt}{221.118164pt}}
\pgflineto{\pgfpoint{243.957031pt}{304.965820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.298340pt}{288.196289pt}}
\pgflineto{\pgfpoint{244.627441pt}{221.118164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.969238pt}{204.348633pt}}
\pgflineto{\pgfpoint{245.298340pt}{288.196289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.640137pt}{309.158203pt}}
\pgflineto{\pgfpoint{245.969238pt}{204.348633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.310547pt}{225.310547pt}}
\pgflineto{\pgfpoint{246.640137pt}{309.158203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.981445pt}{330.120605pt}}
\pgflineto{\pgfpoint{247.310547pt}{225.310547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.652344pt}{246.272461pt}}
\pgflineto{\pgfpoint{247.981445pt}{330.120605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.323242pt}{313.350586pt}}
\pgflineto{\pgfpoint{248.652344pt}{246.272461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.993652pt}{229.502930pt}}
\pgflineto{\pgfpoint{249.323242pt}{313.350586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.664551pt}{296.581055pt}}
\pgflineto{\pgfpoint{249.993652pt}{229.502930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.335449pt}{242.918945pt}}
\pgflineto{\pgfpoint{250.664551pt}{296.581055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.006348pt}{309.997070pt}}
\pgflineto{\pgfpoint{251.335449pt}{242.918945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.676758pt}{226.148926pt}}
\pgflineto{\pgfpoint{252.006348pt}{309.997070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.347656pt}{293.227539pt}}
\pgflineto{\pgfpoint{252.676758pt}{226.148926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.018555pt}{209.379395pt}}
\pgflineto{\pgfpoint{253.347656pt}{293.227539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.689453pt}{314.189453pt}}
\pgflineto{\pgfpoint{254.018555pt}{209.379395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.359863pt}{230.341797pt}}
\pgflineto{\pgfpoint{254.689453pt}{314.189453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.030762pt}{335.151367pt}}
\pgflineto{\pgfpoint{255.359863pt}{230.341797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.701660pt}{251.303711pt}}
\pgflineto{\pgfpoint{256.030762pt}{335.151367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.372559pt}{318.381836pt}}
\pgflineto{\pgfpoint{256.701660pt}{251.303711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.042969pt}{234.534180pt}}
\pgflineto{\pgfpoint{257.372559pt}{318.381836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.713867pt}{339.343750pt}}
\pgflineto{\pgfpoint{258.042969pt}{234.534180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.384766pt}{255.496094pt}}
\pgflineto{\pgfpoint{258.713867pt}{339.343750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.055664pt}{360.305664pt}}
\pgflineto{\pgfpoint{259.384766pt}{255.496094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.726562pt}{229.293457pt}}
\pgflineto{\pgfpoint{260.055664pt}{360.305664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.396973pt}{334.103027pt}}
\pgflineto{\pgfpoint{260.726562pt}{229.293457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.067871pt}{203.090820pt}}
\pgflineto{\pgfpoint{261.396973pt}{334.103027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.738770pt}{307.900879pt}}
\pgflineto{\pgfpoint{262.067871pt}{203.090820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.409668pt}{224.052734pt}}
\pgflineto{\pgfpoint{262.738770pt}{307.900879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.080078pt}{328.862793pt}}
\pgflineto{\pgfpoint{263.409668pt}{224.052734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.750977pt}{197.850586pt}}
\pgflineto{\pgfpoint{264.080078pt}{328.862793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.421875pt}{302.660156pt}}
\pgflineto{\pgfpoint{264.750977pt}{197.850586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.092773pt}{171.647949pt}}
\pgflineto{\pgfpoint{265.421875pt}{302.660156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.763184pt}{276.458008pt}}
\pgflineto{\pgfpoint{266.092773pt}{171.647949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.434082pt}{192.609863pt}}
\pgflineto{\pgfpoint{266.763184pt}{276.458008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.104980pt}{297.419922pt}}
\pgflineto{\pgfpoint{267.434082pt}{192.609863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.775879pt}{213.571777pt}}
\pgflineto{\pgfpoint{268.104980pt}{297.419922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.446289pt}{280.650391pt}}
\pgflineto{\pgfpoint{268.775879pt}{213.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.117188pt}{196.802246pt}}
\pgflineto{\pgfpoint{269.446289pt}{280.650391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.788086pt}{301.612305pt}}
\pgflineto{\pgfpoint{270.117188pt}{196.802246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.458984pt}{217.764160pt}}
\pgflineto{\pgfpoint{270.788086pt}{301.612305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.129395pt}{322.574219pt}}
\pgflineto{\pgfpoint{271.458984pt}{217.764160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.800293pt}{191.562012pt}}
\pgflineto{\pgfpoint{272.129395pt}{322.574219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.471191pt}{296.371582pt}}
\pgflineto{\pgfpoint{272.800293pt}{191.562012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.142090pt}{165.359375pt}}
\pgflineto{\pgfpoint{273.471191pt}{296.371582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.812500pt}{270.169434pt}}
\pgflineto{\pgfpoint{274.142090pt}{165.359375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.483398pt}{186.321289pt}}
\pgflineto{\pgfpoint{274.812500pt}{270.169434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.154297pt}{291.131348pt}}
\pgflineto{\pgfpoint{275.483398pt}{186.321289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.825195pt}{160.119141pt}}
\pgflineto{\pgfpoint{276.154297pt}{291.131348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.496094pt}{264.928711pt}}
\pgflineto{\pgfpoint{276.825195pt}{160.119141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.166504pt}{133.916504pt}}
\pgflineto{\pgfpoint{277.496094pt}{264.928711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.837402pt}{297.681641pt}}
\pgflineto{\pgfpoint{278.166504pt}{133.916504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.508301pt}{166.669434pt}}
\pgflineto{\pgfpoint{278.837402pt}{297.681641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.179199pt}{330.434570pt}}
\pgflineto{\pgfpoint{279.508301pt}{166.669434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.849609pt}{199.422852pt}}
\pgflineto{\pgfpoint{280.179199pt}{330.434570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.520508pt}{304.232422pt}}
\pgflineto{\pgfpoint{280.849609pt}{199.422852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.191406pt}{173.220215pt}}
\pgflineto{\pgfpoint{281.520508pt}{304.232422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.862305pt}{336.985352pt}}
\pgflineto{\pgfpoint{282.191406pt}{173.220215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.532715pt}{205.973145pt}}
\pgflineto{\pgfpoint{282.862305pt}{336.985352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.203613pt}{369.738281pt}}
\pgflineto{\pgfpoint{283.532715pt}{205.973145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.874512pt}{238.726562pt}}
\pgflineto{\pgfpoint{284.203613pt}{369.738281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.545410pt}{343.536133pt}}
\pgflineto{\pgfpoint{284.874512pt}{238.726562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.215820pt}{212.523926pt}}
\pgflineto{\pgfpoint{285.545410pt}{343.536133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.886719pt}{317.333496pt}}
\pgflineto{\pgfpoint{286.215820pt}{212.523926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.557617pt}{233.485840pt}}
\pgflineto{\pgfpoint{286.886719pt}{317.333496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.228516pt}{338.295410pt}}
\pgflineto{\pgfpoint{287.557617pt}{233.485840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.899414pt}{207.283203pt}}
\pgflineto{\pgfpoint{288.228516pt}{338.295410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.569824pt}{312.093262pt}}
\pgflineto{\pgfpoint{288.899414pt}{207.283203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.240723pt}{181.081055pt}}
\pgflineto{\pgfpoint{289.569824pt}{312.093262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.911621pt}{344.846191pt}}
\pgflineto{\pgfpoint{290.240723pt}{181.081055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.582520pt}{213.833984pt}}
\pgflineto{\pgfpoint{290.911621pt}{344.846191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.252930pt}{377.599121pt}}
\pgflineto{\pgfpoint{291.582520pt}{213.833984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.923828pt}{246.586914pt}}
\pgflineto{\pgfpoint{292.252930pt}{377.599121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.594727pt}{351.396973pt}}
\pgflineto{\pgfpoint{292.923828pt}{246.586914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.265625pt}{220.384766pt}}
\pgflineto{\pgfpoint{293.594727pt}{351.396973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.936035pt}{384.149902pt}}
\pgflineto{\pgfpoint{294.265625pt}{220.384766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.606934pt}{253.137695pt}}
\pgflineto{\pgfpoint{294.936035pt}{384.149902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.277832pt}{416.902832pt}}
\pgflineto{\pgfpoint{295.606934pt}{253.137695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.948730pt}{285.890625pt}}
\pgflineto{\pgfpoint{296.277832pt}{416.902832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.619141pt}{390.700195pt}}
\pgflineto{\pgfpoint{296.948730pt}{285.890625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.290039pt}{259.688477pt}}
\pgflineto{\pgfpoint{297.619141pt}{390.700195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.960938pt}{364.498047pt}}
\pgflineto{\pgfpoint{298.290039pt}{259.688477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.631836pt}{280.650391pt}}
\pgflineto{\pgfpoint{298.960938pt}{364.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.302246pt}{385.459961pt}}
\pgflineto{\pgfpoint{299.631836pt}{280.650391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.973145pt}{254.447754pt}}
\pgflineto{\pgfpoint{300.302246pt}{385.459961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.644043pt}{359.257324pt}}
\pgflineto{\pgfpoint{300.973145pt}{254.447754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.314941pt}{228.245605pt}}
\pgflineto{\pgfpoint{301.644043pt}{359.257324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.985352pt}{333.055176pt}}
\pgflineto{\pgfpoint{302.314941pt}{228.245605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.656250pt}{249.207520pt}}
\pgflineto{\pgfpoint{302.985352pt}{333.055176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.327148pt}{354.017090pt}}
\pgflineto{\pgfpoint{303.656250pt}{249.207520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.998047pt}{270.169434pt}}
\pgflineto{\pgfpoint{304.327148pt}{354.017090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.668945pt}{337.247559pt}}
\pgflineto{\pgfpoint{304.998047pt}{270.169434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.339355pt}{253.399902pt}}
\pgflineto{\pgfpoint{305.668945pt}{337.247559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.010254pt}{358.209473pt}}
\pgflineto{\pgfpoint{306.339355pt}{253.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.681152pt}{274.361816pt}}
\pgflineto{\pgfpoint{307.010254pt}{358.209473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.352051pt}{379.171387pt}}
\pgflineto{\pgfpoint{307.681152pt}{274.361816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.022461pt}{248.159180pt}}
\pgflineto{\pgfpoint{308.352051pt}{379.171387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.693359pt}{352.968750pt}}
\pgflineto{\pgfpoint{309.022461pt}{248.159180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.364258pt}{221.956543pt}}
\pgflineto{\pgfpoint{309.693359pt}{352.968750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.035156pt}{326.766602pt}}
\pgflineto{\pgfpoint{310.364258pt}{221.956543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.705566pt}{242.918945pt}}
\pgflineto{\pgfpoint{311.035156pt}{326.766602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.376465pt}{347.728516pt}}
\pgflineto{\pgfpoint{311.705566pt}{242.918945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.047363pt}{216.716309pt}}
\pgflineto{\pgfpoint{312.376465pt}{347.728516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.718262pt}{321.525879pt}}
\pgflineto{\pgfpoint{313.047363pt}{216.716309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.388672pt}{190.513672pt}}
\pgflineto{\pgfpoint{313.718262pt}{321.525879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.059570pt}{354.278809pt}}
\pgflineto{\pgfpoint{314.388672pt}{190.513672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.730469pt}{223.267090pt}}
\pgflineto{\pgfpoint{315.059570pt}{354.278809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.401367pt}{387.032227pt}}
\pgflineto{\pgfpoint{315.730469pt}{223.267090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.071777pt}{256.020020pt}}
\pgflineto{\pgfpoint{316.401367pt}{387.032227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.742676pt}{360.829590pt}}
\pgflineto{\pgfpoint{317.071777pt}{256.020020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.413574pt}{229.817383pt}}
\pgflineto{\pgfpoint{317.742676pt}{360.829590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.084473pt}{393.582520pt}}
\pgflineto{\pgfpoint{318.413574pt}{229.817383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.755371pt}{262.570312pt}}
\pgflineto{\pgfpoint{319.084473pt}{393.582520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.425781pt}{426.335449pt}}
\pgflineto{\pgfpoint{319.755371pt}{262.570312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.096680pt}{295.323730pt}}
\pgflineto{\pgfpoint{320.425781pt}{426.335449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.767578pt}{400.133301pt}}
\pgflineto{\pgfpoint{321.096680pt}{295.323730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.438477pt}{269.121094pt}}
\pgflineto{\pgfpoint{321.767578pt}{400.133301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.108887pt}{373.930664pt}}
\pgflineto{\pgfpoint{322.438477pt}{269.121094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.779785pt}{290.083008pt}}
\pgflineto{\pgfpoint{323.108887pt}{373.930664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.450684pt}{394.892578pt}}
\pgflineto{\pgfpoint{323.779785pt}{290.083008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.121582pt}{263.880859pt}}
\pgflineto{\pgfpoint{324.450684pt}{394.892578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.791992pt}{368.690430pt}}
\pgflineto{\pgfpoint{325.121582pt}{263.880859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.462891pt}{237.678223pt}}
\pgflineto{\pgfpoint{325.791992pt}{368.690430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.133789pt}{401.443359pt}}
\pgflineto{\pgfpoint{326.462891pt}{237.678223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.804688pt}{270.431152pt}}
\pgflineto{\pgfpoint{327.133789pt}{401.443359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.475098pt}{434.196289pt}}
\pgflineto{\pgfpoint{327.804688pt}{270.431152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.145996pt}{303.184082pt}}
\pgflineto{\pgfpoint{328.475098pt}{434.196289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.816895pt}{407.994141pt}}
\pgflineto{\pgfpoint{329.145996pt}{303.184082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.487793pt}{276.981934pt}}
\pgflineto{\pgfpoint{329.816895pt}{407.994141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.158203pt}{440.747070pt}}
\pgflineto{\pgfpoint{330.487793pt}{276.981934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.829102pt}{309.734863pt}}
\pgflineto{\pgfpoint{331.158203pt}{440.747070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.500000pt}{473.500000pt}}
\pgflineto{\pgfpoint{331.829102pt}{309.734863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.170898pt}{342.487793pt}}
\pgflineto{\pgfpoint{332.500000pt}{473.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.841797pt}{447.297363pt}}
\pgflineto{\pgfpoint{333.170898pt}{342.487793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.512207pt}{316.285645pt}}
\pgflineto{\pgfpoint{333.841797pt}{447.297363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.183105pt}{421.095215pt}}
\pgflineto{\pgfpoint{334.512207pt}{316.285645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.854004pt}{337.247559pt}}
\pgflineto{\pgfpoint{335.183105pt}{421.095215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.524902pt}{442.057129pt}}
\pgflineto{\pgfpoint{335.854004pt}{337.247559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.195312pt}{311.044922pt}}
\pgflineto{\pgfpoint{336.524902pt}{442.057129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.866211pt}{415.854492pt}}
\pgflineto{\pgfpoint{337.195312pt}{311.044922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.537109pt}{284.842773pt}}
\pgflineto{\pgfpoint{337.866211pt}{415.854492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.208008pt}{389.652344pt}}
\pgflineto{\pgfpoint{338.537109pt}{284.842773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.878418pt}{305.804688pt}}
\pgflineto{\pgfpoint{339.208008pt}{389.652344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.549316pt}{410.614258pt}}
\pgflineto{\pgfpoint{339.878418pt}{305.804688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.220215pt}{326.766602pt}}
\pgflineto{\pgfpoint{340.549316pt}{410.614258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.891113pt}{393.844727pt}}
\pgflineto{\pgfpoint{341.220215pt}{326.766602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.561523pt}{309.997070pt}}
\pgflineto{\pgfpoint{341.891113pt}{393.844727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.232422pt}{414.806641pt}}
\pgflineto{\pgfpoint{342.561523pt}{309.997070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.903320pt}{330.958984pt}}
\pgflineto{\pgfpoint{343.232422pt}{414.806641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.574219pt}{435.768555pt}}
\pgflineto{\pgfpoint{343.903320pt}{330.958984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.244629pt}{304.756348pt}}
\pgflineto{\pgfpoint{344.574219pt}{435.768555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.915527pt}{409.565918pt}}
\pgflineto{\pgfpoint{345.244629pt}{304.756348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.586426pt}{278.554199pt}}
\pgflineto{\pgfpoint{345.915527pt}{409.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.257324pt}{383.363770pt}}
\pgflineto{\pgfpoint{346.586426pt}{278.554199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.927734pt}{299.516113pt}}
\pgflineto{\pgfpoint{347.257324pt}{383.363770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.598633pt}{404.325684pt}}
\pgflineto{\pgfpoint{347.927734pt}{299.516113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.269531pt}{273.313477pt}}
\pgflineto{\pgfpoint{348.598633pt}{404.325684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.940430pt}{378.123047pt}}
\pgflineto{\pgfpoint{349.269531pt}{273.313477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.611328pt}{247.111328pt}}
\pgflineto{\pgfpoint{349.940430pt}{378.123047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.281738pt}{351.920898pt}}
\pgflineto{\pgfpoint{350.611328pt}{247.111328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.952637pt}{268.073242pt}}
\pgflineto{\pgfpoint{351.281738pt}{351.920898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.623535pt}{372.882812pt}}
\pgflineto{\pgfpoint{351.952637pt}{268.073242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.294434pt}{289.035156pt}}
\pgflineto{\pgfpoint{352.623535pt}{372.882812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.964844pt}{356.113281pt}}
\pgflineto{\pgfpoint{353.294434pt}{289.035156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.635742pt}{272.265625pt}}
\pgflineto{\pgfpoint{353.964844pt}{356.113281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.306641pt}{377.075195pt}}
\pgflineto{\pgfpoint{354.635742pt}{272.265625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.977539pt}{293.227539pt}}
\pgflineto{\pgfpoint{355.306641pt}{377.075195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.647949pt}{398.037109pt}}
\pgflineto{\pgfpoint{355.977539pt}{293.227539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.318848pt}{314.189453pt}}
\pgflineto{\pgfpoint{356.647949pt}{398.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.989746pt}{381.267578pt}}
\pgflineto{\pgfpoint{357.318848pt}{314.189453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.660645pt}{297.419922pt}}
\pgflineto{\pgfpoint{357.989746pt}{381.267578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.331055pt}{364.498047pt}}
\pgflineto{\pgfpoint{358.660645pt}{297.419922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.001953pt}{310.835449pt}}
\pgflineto{\pgfpoint{359.331055pt}{364.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.672852pt}{377.913574pt}}
\pgflineto{\pgfpoint{360.001953pt}{310.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.343750pt}{294.065918pt}}
\pgflineto{\pgfpoint{360.672852pt}{377.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.014160pt}{361.144043pt}}
\pgflineto{\pgfpoint{361.343750pt}{294.065918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.685059pt}{277.296387pt}}
\pgflineto{\pgfpoint{362.014160pt}{361.144043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.355957pt}{382.105957pt}}
\pgflineto{\pgfpoint{362.685059pt}{277.296387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.026855pt}{298.258301pt}}
\pgflineto{\pgfpoint{363.355957pt}{382.105957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.697754pt}{403.067871pt}}
\pgflineto{\pgfpoint{364.026855pt}{298.258301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.368164pt}{319.220215pt}}
\pgflineto{\pgfpoint{364.697754pt}{403.067871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.039062pt}{386.298340pt}}
\pgflineto{\pgfpoint{365.368164pt}{319.220215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.709961pt}{302.450684pt}}
\pgflineto{\pgfpoint{366.039062pt}{386.298340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.380859pt}{407.260254pt}}
\pgflineto{\pgfpoint{366.709961pt}{302.450684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.051270pt}{323.412598pt}}
\pgflineto{\pgfpoint{367.380859pt}{407.260254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.722168pt}{428.222168pt}}
\pgflineto{\pgfpoint{368.051270pt}{323.412598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.393066pt}{297.209961pt}}
\pgflineto{\pgfpoint{368.722168pt}{428.222168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.063965pt}{402.019531pt}}
\pgflineto{\pgfpoint{369.393066pt}{297.209961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.734375pt}{271.007812pt}}
\pgflineto{\pgfpoint{370.063965pt}{402.019531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.405273pt}{375.817383pt}}
\pgflineto{\pgfpoint{370.734375pt}{271.007812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.076172pt}{291.969727pt}}
\pgflineto{\pgfpoint{371.405273pt}{375.817383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.747070pt}{396.779297pt}}
\pgflineto{\pgfpoint{372.076172pt}{291.969727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.417480pt}{265.767090pt}}
\pgflineto{\pgfpoint{372.747070pt}{396.779297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.088379pt}{370.577148pt}}
\pgflineto{\pgfpoint{373.417480pt}{265.767090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.759277pt}{239.564941pt}}
\pgflineto{\pgfpoint{374.088379pt}{370.577148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.430176pt}{344.374512pt}}
\pgflineto{\pgfpoint{374.759277pt}{239.564941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.100586pt}{260.526855pt}}
\pgflineto{\pgfpoint{375.430176pt}{344.374512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.771484pt}{365.336426pt}}
\pgflineto{\pgfpoint{376.100586pt}{260.526855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.442383pt}{281.488770pt}}
\pgflineto{\pgfpoint{376.771484pt}{365.336426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.113281pt}{348.566895pt}}
\pgflineto{\pgfpoint{377.442383pt}{281.488770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.784180pt}{264.719238pt}}
\pgflineto{\pgfpoint{378.113281pt}{348.566895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.454590pt}{369.528809pt}}
\pgflineto{\pgfpoint{378.784180pt}{264.719238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.125488pt}{285.681152pt}}
\pgflineto{\pgfpoint{379.454590pt}{369.528809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.796387pt}{390.490723pt}}
\pgflineto{\pgfpoint{380.125488pt}{285.681152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.467285pt}{259.478516pt}}
\pgflineto{\pgfpoint{380.796387pt}{390.490723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.137695pt}{364.288086pt}}
\pgflineto{\pgfpoint{381.467285pt}{259.478516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.808594pt}{233.276367pt}}
\pgflineto{\pgfpoint{382.137695pt}{364.288086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.479492pt}{338.085938pt}}
\pgflineto{\pgfpoint{382.808594pt}{233.276367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.150391pt}{254.238281pt}}
\pgflineto{\pgfpoint{383.479492pt}{338.085938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.820801pt}{359.047852pt}}
\pgflineto{\pgfpoint{384.150391pt}{254.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.491699pt}{228.035645pt}}
\pgflineto{\pgfpoint{384.820801pt}{359.047852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.162598pt}{332.845215pt}}
\pgflineto{\pgfpoint{385.491699pt}{228.035645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.833496pt}{201.833496pt}}
\pgflineto{\pgfpoint{386.162598pt}{332.845215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.503906pt}{306.643066pt}}
\pgflineto{\pgfpoint{386.833496pt}{201.833496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.174805pt}{222.795410pt}}
\pgflineto{\pgfpoint{387.503906pt}{306.643066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.845703pt}{327.604980pt}}
\pgflineto{\pgfpoint{388.174805pt}{222.795410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.516602pt}{243.757324pt}}
\pgflineto{\pgfpoint{388.845703pt}{327.604980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.187012pt}{310.835449pt}}
\pgflineto{\pgfpoint{389.516602pt}{243.757324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.857910pt}{226.987793pt}}
\pgflineto{\pgfpoint{390.187012pt}{310.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.528809pt}{331.797363pt}}
\pgflineto{\pgfpoint{390.857910pt}{226.987793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.199707pt}{247.949707pt}}
\pgflineto{\pgfpoint{391.528809pt}{331.797363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.870117pt}{352.759277pt}}
\pgflineto{\pgfpoint{392.199707pt}{247.949707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.541016pt}{268.911621pt}}
\pgflineto{\pgfpoint{392.870117pt}{352.759277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.211914pt}{335.989746pt}}
\pgflineto{\pgfpoint{393.541016pt}{268.911621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.882812pt}{252.142090pt}}
\pgflineto{\pgfpoint{394.211914pt}{335.989746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.553711pt}{319.220215pt}}
\pgflineto{\pgfpoint{394.882812pt}{252.142090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.224121pt}{265.557617pt}}
\pgflineto{\pgfpoint{395.553711pt}{319.220215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.895020pt}{332.635742pt}}
\pgflineto{\pgfpoint{396.224121pt}{265.557617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.565918pt}{248.788086pt}}
\pgflineto{\pgfpoint{396.895020pt}{332.635742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.236816pt}{315.866211pt}}
\pgflineto{\pgfpoint{397.565918pt}{248.788086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.907227pt}{232.018555pt}}
\pgflineto{\pgfpoint{398.236816pt}{315.866211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.578125pt}{336.828125pt}}
\pgflineto{\pgfpoint{398.907227pt}{232.018555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.249023pt}{252.980469pt}}
\pgflineto{\pgfpoint{399.578125pt}{336.828125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.919922pt}{357.790039pt}}
\pgflineto{\pgfpoint{400.249023pt}{252.980469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.590332pt}{273.942383pt}}
\pgflineto{\pgfpoint{400.919922pt}{357.790039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.261230pt}{341.020508pt}}
\pgflineto{\pgfpoint{401.590332pt}{273.942383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.932129pt}{257.172852pt}}
\pgflineto{\pgfpoint{402.261230pt}{341.020508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.603027pt}{361.982422pt}}
\pgflineto{\pgfpoint{402.932129pt}{257.172852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.273438pt}{278.134766pt}}
\pgflineto{\pgfpoint{403.603027pt}{361.982422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.944336pt}{382.944336pt}}
\pgflineto{\pgfpoint{404.273438pt}{278.134766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.615234pt}{299.096680pt}}
\pgflineto{\pgfpoint{404.944336pt}{382.944336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.286133pt}{366.174805pt}}
\pgflineto{\pgfpoint{405.615234pt}{299.096680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.957031pt}{282.327148pt}}
\pgflineto{\pgfpoint{406.286133pt}{366.174805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.627441pt}{349.405273pt}}
\pgflineto{\pgfpoint{406.957031pt}{282.327148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.298340pt}{295.742676pt}}
\pgflineto{\pgfpoint{407.627441pt}{349.405273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.969238pt}{362.820801pt}}
\pgflineto{\pgfpoint{408.298340pt}{295.742676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.640137pt}{278.973145pt}}
\pgflineto{\pgfpoint{408.969238pt}{362.820801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.310547pt}{346.051270pt}}
\pgflineto{\pgfpoint{409.640137pt}{278.973145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.981445pt}{262.203613pt}}
\pgflineto{\pgfpoint{410.310547pt}{346.051270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.652344pt}{329.281738pt}}
\pgflineto{\pgfpoint{410.981445pt}{262.203613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.323242pt}{275.619141pt}}
\pgflineto{\pgfpoint{411.652344pt}{329.281738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.993652pt}{342.697754pt}}
\pgflineto{\pgfpoint{412.323242pt}{275.619141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.664551pt}{289.035156pt}}
\pgflineto{\pgfpoint{412.993652pt}{342.697754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.335449pt}{331.964844pt}}
\pgflineto{\pgfpoint{413.664551pt}{289.035156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.006348pt}{278.302246pt}}
\pgflineto{\pgfpoint{414.335449pt}{331.964844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.676758pt}{345.380859pt}}
\pgflineto{\pgfpoint{415.006348pt}{278.302246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.347656pt}{291.718262pt}}
\pgflineto{\pgfpoint{415.676758pt}{345.380859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.018555pt}{358.796387pt}}
\pgflineto{\pgfpoint{416.347656pt}{291.718262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.689453pt}{274.948730pt}}
\pgflineto{\pgfpoint{417.018555pt}{358.796387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.359863pt}{342.026855pt}}
\pgflineto{\pgfpoint{417.689453pt}{274.948730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.030762pt}{258.179199pt}}
\pgflineto{\pgfpoint{418.359863pt}{342.026855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.701660pt}{325.257324pt}}
\pgflineto{\pgfpoint{419.030762pt}{258.179199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.372559pt}{271.594727pt}}
\pgflineto{\pgfpoint{419.701660pt}{325.257324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.042969pt}{338.672852pt}}
\pgflineto{\pgfpoint{420.372559pt}{271.594727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.713867pt}{254.825195pt}}
\pgflineto{\pgfpoint{421.042969pt}{338.672852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.384766pt}{321.903320pt}}
\pgflineto{\pgfpoint{421.713867pt}{254.825195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.055664pt}{238.055664pt}}
\pgflineto{\pgfpoint{422.384766pt}{321.903320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.726562pt}{342.865234pt}}
\pgflineto{\pgfpoint{423.055664pt}{238.055664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.396973pt}{259.017578pt}}
\pgflineto{\pgfpoint{423.726562pt}{342.865234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.067871pt}{363.827148pt}}
\pgflineto{\pgfpoint{424.396973pt}{259.017578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.738770pt}{279.979492pt}}
\pgflineto{\pgfpoint{425.067871pt}{363.827148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.409668pt}{347.057617pt}}
\pgflineto{\pgfpoint{425.738770pt}{279.979492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.080078pt}{263.209961pt}}
\pgflineto{\pgfpoint{426.409668pt}{347.057617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.750977pt}{368.019531pt}}
\pgflineto{\pgfpoint{427.080078pt}{263.209961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.421875pt}{284.171875pt}}
\pgflineto{\pgfpoint{427.750977pt}{368.019531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.092773pt}{388.981445pt}}
\pgflineto{\pgfpoint{428.421875pt}{284.171875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.763184pt}{305.133789pt}}
\pgflineto{\pgfpoint{429.092773pt}{388.981445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.434082pt}{372.211914pt}}
\pgflineto{\pgfpoint{429.763184pt}{305.133789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.104980pt}{288.364258pt}}
\pgflineto{\pgfpoint{430.434082pt}{372.211914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.775879pt}{355.442383pt}}
\pgflineto{\pgfpoint{431.104980pt}{288.364258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.446289pt}{301.779785pt}}
\pgflineto{\pgfpoint{431.775879pt}{355.442383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.117188pt}{368.857910pt}}
\pgflineto{\pgfpoint{432.446289pt}{301.779785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.788086pt}{285.010254pt}}
\pgflineto{\pgfpoint{433.117188pt}{368.857910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.458984pt}{352.088379pt}}
\pgflineto{\pgfpoint{433.788086pt}{285.010254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.129395pt}{268.240723pt}}
\pgflineto{\pgfpoint{434.458984pt}{352.088379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.800293pt}{373.050293pt}}
\pgflineto{\pgfpoint{435.129395pt}{268.240723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.471191pt}{289.202637pt}}
\pgflineto{\pgfpoint{435.800293pt}{373.050293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.142090pt}{394.012207pt}}
\pgflineto{\pgfpoint{436.471191pt}{289.202637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.812500pt}{310.164551pt}}
\pgflineto{\pgfpoint{437.142090pt}{394.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.483398pt}{377.242676pt}}
\pgflineto{\pgfpoint{437.812500pt}{310.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.154297pt}{293.395020pt}}
\pgflineto{\pgfpoint{438.483398pt}{377.242676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.825195pt}{398.204590pt}}
\pgflineto{\pgfpoint{439.154297pt}{293.395020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.496094pt}{314.356934pt}}
\pgflineto{\pgfpoint{439.825195pt}{398.204590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.166504pt}{419.166504pt}}
\pgflineto{\pgfpoint{440.496094pt}{314.356934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.837402pt}{288.154785pt}}
\pgflineto{\pgfpoint{441.166504pt}{419.166504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.508301pt}{392.964355pt}}
\pgflineto{\pgfpoint{441.837402pt}{288.154785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.179199pt}{261.952148pt}}
\pgflineto{\pgfpoint{442.508301pt}{392.964355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.849609pt}{366.761719pt}}
\pgflineto{\pgfpoint{443.179199pt}{261.952148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.520508pt}{282.914062pt}}
\pgflineto{\pgfpoint{443.849609pt}{366.761719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.191406pt}{387.723633pt}}
\pgflineto{\pgfpoint{444.520508pt}{282.914062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.862305pt}{256.711426pt}}
\pgflineto{\pgfpoint{445.191406pt}{387.723633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.532715pt}{361.521484pt}}
\pgflineto{\pgfpoint{445.862305pt}{256.711426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.203613pt}{230.509277pt}}
\pgflineto{\pgfpoint{446.532715pt}{361.521484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.874512pt}{335.318848pt}}
\pgflineto{\pgfpoint{447.203613pt}{230.509277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.545410pt}{251.471191pt}}
\pgflineto{\pgfpoint{447.874512pt}{335.318848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.215820pt}{356.280762pt}}
\pgflineto{\pgfpoint{448.545410pt}{251.471191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.886719pt}{272.433105pt}}
\pgflineto{\pgfpoint{449.215820pt}{356.280762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{450.557617pt}{339.511230pt}}
\pgflineto{\pgfpoint{449.886719pt}{272.433105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.228516pt}{255.663574pt}}
\pgflineto{\pgfpoint{450.557617pt}{339.511230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.899414pt}{360.473145pt}}
\pgflineto{\pgfpoint{451.228516pt}{255.663574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.569824pt}{276.625488pt}}
\pgflineto{\pgfpoint{451.899414pt}{360.473145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.240723pt}{381.435059pt}}
\pgflineto{\pgfpoint{452.569824pt}{276.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.911621pt}{250.422852pt}}
\pgflineto{\pgfpoint{453.240723pt}{381.435059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.582520pt}{355.232910pt}}
\pgflineto{\pgfpoint{453.911621pt}{250.422852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.252930pt}{224.220703pt}}
\pgflineto{\pgfpoint{454.582520pt}{355.232910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.923828pt}{329.030273pt}}
\pgflineto{\pgfpoint{455.252930pt}{224.220703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.594727pt}{245.182617pt}}
\pgflineto{\pgfpoint{455.923828pt}{329.030273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.265625pt}{349.992188pt}}
\pgflineto{\pgfpoint{456.594727pt}{245.182617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.936035pt}{218.979980pt}}
\pgflineto{\pgfpoint{457.265625pt}{349.992188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.606934pt}{323.790039pt}}
\pgflineto{\pgfpoint{457.936035pt}{218.979980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.277832pt}{192.777832pt}}
\pgflineto{\pgfpoint{458.606934pt}{323.790039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.948730pt}{297.587402pt}}
\pgflineto{\pgfpoint{459.277832pt}{192.777832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.619141pt}{213.739746pt}}
\pgflineto{\pgfpoint{459.948730pt}{297.587402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.290039pt}{318.549316pt}}
\pgflineto{\pgfpoint{460.619141pt}{213.739746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.960938pt}{234.701660pt}}
\pgflineto{\pgfpoint{461.290039pt}{318.549316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.631836pt}{301.779785pt}}
\pgflineto{\pgfpoint{461.960938pt}{234.701660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.302246pt}{217.932129pt}}
\pgflineto{\pgfpoint{462.631836pt}{301.779785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.973145pt}{322.741699pt}}
\pgflineto{\pgfpoint{463.302246pt}{217.932129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.644043pt}{238.894043pt}}
\pgflineto{\pgfpoint{463.973145pt}{322.741699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.314941pt}{343.703613pt}}
\pgflineto{\pgfpoint{464.644043pt}{238.894043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.985352pt}{259.855957pt}}
\pgflineto{\pgfpoint{465.314941pt}{343.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.656250pt}{326.934082pt}}
\pgflineto{\pgfpoint{465.985352pt}{259.855957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.327148pt}{243.086426pt}}
\pgflineto{\pgfpoint{466.656250pt}{326.934082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.998047pt}{310.164551pt}}
\pgflineto{\pgfpoint{467.327148pt}{243.086426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.668945pt}{256.501953pt}}
\pgflineto{\pgfpoint{467.998047pt}{310.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.339355pt}{323.580078pt}}
\pgflineto{\pgfpoint{468.668945pt}{256.501953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.010254pt}{239.732422pt}}
\pgflineto{\pgfpoint{469.339355pt}{323.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.681152pt}{306.810547pt}}
\pgflineto{\pgfpoint{470.010254pt}{239.732422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.352051pt}{222.962891pt}}
\pgflineto{\pgfpoint{470.681152pt}{306.810547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.022461pt}{327.772461pt}}
\pgflineto{\pgfpoint{471.352051pt}{222.962891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.693359pt}{243.924805pt}}
\pgflineto{\pgfpoint{472.022461pt}{327.772461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.364258pt}{348.734375pt}}
\pgflineto{\pgfpoint{472.693359pt}{243.924805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.035156pt}{264.886719pt}}
\pgflineto{\pgfpoint{473.364258pt}{348.734375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.705566pt}{331.964844pt}}
\pgflineto{\pgfpoint{474.035156pt}{264.886719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{475.376465pt}{248.117188pt}}
\pgflineto{\pgfpoint{474.705566pt}{331.964844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.047363pt}{352.926758pt}}
\pgflineto{\pgfpoint{475.376465pt}{248.117188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.718262pt}{269.079102pt}}
\pgflineto{\pgfpoint{476.047363pt}{352.926758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{477.388672pt}{373.888672pt}}
\pgflineto{\pgfpoint{476.718262pt}{269.079102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.059570pt}{242.876953pt}}
\pgflineto{\pgfpoint{477.388672pt}{373.888672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.730469pt}{347.686523pt}}
\pgflineto{\pgfpoint{478.059570pt}{242.876953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.401367pt}{216.674316pt}}
\pgflineto{\pgfpoint{478.730469pt}{347.686523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.071777pt}{321.483887pt}}
\pgflineto{\pgfpoint{479.401367pt}{216.674316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.742676pt}{237.636230pt}}
\pgflineto{\pgfpoint{480.071777pt}{321.483887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{481.413574pt}{342.445801pt}}
\pgflineto{\pgfpoint{480.742676pt}{237.636230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.084473pt}{211.434082pt}}
\pgflineto{\pgfpoint{481.413574pt}{342.445801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.754883pt}{316.243652pt}}
\pgflineto{\pgfpoint{482.084473pt}{211.434082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{483.425781pt}{185.231445pt}}
\pgflineto{\pgfpoint{482.754883pt}{316.243652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.096680pt}{290.041016pt}}
\pgflineto{\pgfpoint{483.425781pt}{185.231445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.767578pt}{206.193359pt}}
\pgflineto{\pgfpoint{484.096680pt}{290.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{485.438477pt}{311.002930pt}}
\pgflineto{\pgfpoint{484.767578pt}{206.193359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.108887pt}{227.155273pt}}
\pgflineto{\pgfpoint{485.438477pt}{311.002930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.779785pt}{294.233398pt}}
\pgflineto{\pgfpoint{486.108887pt}{227.155273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{487.450684pt}{210.385742pt}}
\pgflineto{\pgfpoint{486.779785pt}{294.233398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.121582pt}{315.195312pt}}
\pgflineto{\pgfpoint{487.450684pt}{210.385742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.791992pt}{231.347656pt}}
\pgflineto{\pgfpoint{488.121582pt}{315.195312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{489.462891pt}{336.157227pt}}
\pgflineto{\pgfpoint{488.791992pt}{231.347656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.133789pt}{205.145508pt}}
\pgflineto{\pgfpoint{489.462891pt}{336.157227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.804688pt}{309.955078pt}}
\pgflineto{\pgfpoint{490.133789pt}{205.145508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.475098pt}{178.942871pt}}
\pgflineto{\pgfpoint{490.804688pt}{309.955078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.145996pt}{283.752441pt}}
\pgflineto{\pgfpoint{491.475098pt}{178.942871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.816895pt}{199.904785pt}}
\pgflineto{\pgfpoint{492.145996pt}{283.752441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.487793pt}{304.714355pt}}
\pgflineto{\pgfpoint{492.816895pt}{199.904785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.158203pt}{173.702637pt}}
\pgflineto{\pgfpoint{493.487793pt}{304.714355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.829102pt}{278.512207pt}}
\pgflineto{\pgfpoint{494.158203pt}{173.702637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{495.500000pt}{147.500000pt}}
\pgflineto{\pgfpoint{494.829102pt}{278.512207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.170898pt}{311.265137pt}}
\pgflineto{\pgfpoint{495.500000pt}{147.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.841797pt}{180.252930pt}}
\pgflineto{\pgfpoint{496.170898pt}{311.265137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{497.512207pt}{344.018066pt}}
\pgflineto{\pgfpoint{496.841797pt}{180.252930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.183105pt}{213.005859pt}}
\pgflineto{\pgfpoint{497.512207pt}{344.018066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.854004pt}{317.815918pt}}
\pgflineto{\pgfpoint{498.183105pt}{213.005859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{499.524902pt}{186.803711pt}}
\pgflineto{\pgfpoint{498.854004pt}{317.815918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.195312pt}{350.568848pt}}
\pgflineto{\pgfpoint{499.524902pt}{186.803711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.866211pt}{219.556641pt}}
\pgflineto{\pgfpoint{500.195312pt}{350.568848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{501.537109pt}{383.321777pt}}
\pgflineto{\pgfpoint{500.866211pt}{219.556641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.208008pt}{252.309570pt}}
\pgflineto{\pgfpoint{501.537109pt}{383.321777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.878418pt}{357.119141pt}}
\pgflineto{\pgfpoint{502.208008pt}{252.309570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.549316pt}{226.107422pt}}
\pgflineto{\pgfpoint{502.878418pt}{357.119141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.220215pt}{330.916992pt}}
\pgflineto{\pgfpoint{503.549316pt}{226.107422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{504.891113pt}{247.069336pt}}
\pgflineto{\pgfpoint{504.220215pt}{330.916992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{505.561523pt}{351.878906pt}}
\pgflineto{\pgfpoint{504.891113pt}{247.069336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.232422pt}{220.866699pt}}
\pgflineto{\pgfpoint{505.561523pt}{351.878906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.903320pt}{325.676270pt}}
\pgflineto{\pgfpoint{506.232422pt}{220.866699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.574219pt}{194.664551pt}}
\pgflineto{\pgfpoint{506.903320pt}{325.676270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{508.244629pt}{358.429199pt}}
\pgflineto{\pgfpoint{507.574219pt}{194.664551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{508.915527pt}{227.417480pt}}
\pgflineto{\pgfpoint{508.244629pt}{358.429199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{509.586426pt}{391.182617pt}}
\pgflineto{\pgfpoint{508.915527pt}{227.417480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.257324pt}{260.170410pt}}
\pgflineto{\pgfpoint{509.586426pt}{391.182617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.927734pt}{364.979980pt}}
\pgflineto{\pgfpoint{510.257324pt}{260.170410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.598633pt}{233.967773pt}}
\pgflineto{\pgfpoint{510.927734pt}{364.979980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.269531pt}{397.732910pt}}
\pgflineto{\pgfpoint{511.598633pt}{233.967773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.940430pt}{266.721191pt}}
\pgflineto{\pgfpoint{512.269531pt}{397.732910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{513.611328pt}{430.486328pt}}
\pgflineto{\pgfpoint{512.940430pt}{266.721191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.281738pt}{299.474121pt}}
\pgflineto{\pgfpoint{513.611328pt}{430.486328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.952637pt}{404.283691pt}}
\pgflineto{\pgfpoint{514.281738pt}{299.474121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{515.623535pt}{273.271484pt}}
\pgflineto{\pgfpoint{514.952637pt}{404.283691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.294434pt}{378.081055pt}}
\pgflineto{\pgfpoint{515.623535pt}{273.271484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.964844pt}{294.233398pt}}
\pgflineto{\pgfpoint{516.294434pt}{378.081055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{517.635742pt}{399.042969pt}}
\pgflineto{\pgfpoint{516.964844pt}{294.233398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.306641pt}{268.031250pt}}
\pgflineto{\pgfpoint{517.635742pt}{399.042969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.977539pt}{372.840820pt}}
\pgflineto{\pgfpoint{518.306641pt}{268.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.647949pt}{241.828613pt}}
\pgflineto{\pgfpoint{518.977539pt}{372.840820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.318848pt}{346.638184pt}}
\pgflineto{\pgfpoint{519.647949pt}{241.828613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.989746pt}{262.790527pt}}
\pgflineto{\pgfpoint{520.318848pt}{346.638184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{521.660645pt}{367.600098pt}}
\pgflineto{\pgfpoint{520.989746pt}{262.790527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{522.331055pt}{283.752441pt}}
\pgflineto{\pgfpoint{521.660645pt}{367.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.001953pt}{350.830566pt}}
\pgflineto{\pgfpoint{522.331055pt}{283.752441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.672852pt}{266.982910pt}}
\pgflineto{\pgfpoint{523.001953pt}{350.830566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{524.343750pt}{371.792480pt}}
\pgflineto{\pgfpoint{523.672852pt}{266.982910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{525.014160pt}{287.944824pt}}
\pgflineto{\pgfpoint{524.343750pt}{371.792480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{525.685059pt}{392.754395pt}}
\pgflineto{\pgfpoint{525.014160pt}{287.944824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{526.355957pt}{261.742676pt}}
\pgflineto{\pgfpoint{525.685059pt}{392.754395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.026855pt}{366.552246pt}}
\pgflineto{\pgfpoint{526.355957pt}{261.742676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.697754pt}{235.540039pt}}
\pgflineto{\pgfpoint{527.026855pt}{366.552246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{528.368164pt}{340.349609pt}}
\pgflineto{\pgfpoint{527.697754pt}{235.540039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.039062pt}{256.501953pt}}
\pgflineto{\pgfpoint{528.368164pt}{340.349609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{529.709961pt}{361.311523pt}}
\pgflineto{\pgfpoint{529.039062pt}{256.501953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.380859pt}{230.299805pt}}
\pgflineto{\pgfpoint{529.709961pt}{361.311523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.051270pt}{335.109375pt}}
\pgflineto{\pgfpoint{530.380859pt}{230.299805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.722168pt}{204.097168pt}}
\pgflineto{\pgfpoint{531.051270pt}{335.109375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{532.393066pt}{367.862305pt}}
\pgflineto{\pgfpoint{531.722168pt}{204.097168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.063965pt}{236.850098pt}}
\pgflineto{\pgfpoint{532.393066pt}{367.862305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{533.734375pt}{400.615234pt}}
\pgflineto{\pgfpoint{533.063965pt}{236.850098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.405273pt}{269.603027pt}}
\pgflineto{\pgfpoint{533.734375pt}{400.615234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.076172pt}{374.413086pt}}
\pgflineto{\pgfpoint{534.405273pt}{269.603027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.747070pt}{243.400879pt}}
\pgflineto{\pgfpoint{535.076172pt}{374.413086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{536.417480pt}{407.166016pt}}
\pgflineto{\pgfpoint{535.747070pt}{243.400879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.088379pt}{276.153809pt}}
\pgflineto{\pgfpoint{536.417480pt}{407.166016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{537.759277pt}{439.918945pt}}
\pgflineto{\pgfpoint{537.088379pt}{276.153809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{538.430176pt}{308.906738pt}}
\pgflineto{\pgfpoint{537.759277pt}{439.918945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.100586pt}{413.716797pt}}
\pgflineto{\pgfpoint{538.430176pt}{308.906738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{539.771484pt}{282.704590pt}}
\pgflineto{\pgfpoint{539.100586pt}{413.716797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{540.442383pt}{387.514160pt}}
\pgflineto{\pgfpoint{539.771484pt}{282.704590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.113281pt}{303.666504pt}}
\pgflineto{\pgfpoint{540.442383pt}{387.514160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{541.784180pt}{408.476074pt}}
\pgflineto{\pgfpoint{541.113281pt}{303.666504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.454590pt}{277.463867pt}}
\pgflineto{\pgfpoint{541.784180pt}{408.476074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.125488pt}{382.273438pt}}
\pgflineto{\pgfpoint{542.454590pt}{277.463867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.796387pt}{251.261719pt}}
\pgflineto{\pgfpoint{543.125488pt}{382.273438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{544.467285pt}{415.026855pt}}
\pgflineto{\pgfpoint{543.796387pt}{251.261719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.137695pt}{284.014648pt}}
\pgflineto{\pgfpoint{544.467285pt}{415.026855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.808594pt}{447.779785pt}}
\pgflineto{\pgfpoint{545.137695pt}{284.014648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{546.479492pt}{316.767578pt}}
\pgflineto{\pgfpoint{545.808594pt}{447.779785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.150391pt}{421.577148pt}}
\pgflineto{\pgfpoint{546.479492pt}{316.767578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{547.820801pt}{290.565430pt}}
\pgflineto{\pgfpoint{547.150391pt}{421.577148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{548.491699pt}{454.330566pt}}
\pgflineto{\pgfpoint{547.820801pt}{290.565430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.162598pt}{323.318359pt}}
\pgflineto{\pgfpoint{548.491699pt}{454.330566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.833496pt}{487.083496pt}}
\pgflineto{\pgfpoint{549.162598pt}{323.318359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{550.503906pt}{356.071289pt}}
\pgflineto{\pgfpoint{549.833496pt}{487.083496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.174805pt}{460.880859pt}}
\pgflineto{\pgfpoint{550.503906pt}{356.071289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{551.845703pt}{329.868652pt}}
\pgflineto{\pgfpoint{551.174805pt}{460.880859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{552.516602pt}{434.678711pt}}
\pgflineto{\pgfpoint{551.845703pt}{329.868652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.187012pt}{350.830566pt}}
\pgflineto{\pgfpoint{552.516602pt}{434.678711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.857910pt}{455.640625pt}}
\pgflineto{\pgfpoint{553.187012pt}{350.830566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{554.528809pt}{324.628418pt}}
\pgflineto{\pgfpoint{553.857910pt}{455.640625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.199707pt}{429.437988pt}}
\pgflineto{\pgfpoint{554.528809pt}{324.628418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{555.870117pt}{298.425781pt}}
\pgflineto{\pgfpoint{555.199707pt}{429.437988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{556.541016pt}{403.235352pt}}
\pgflineto{\pgfpoint{555.870117pt}{298.425781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.211914pt}{319.387695pt}}
\pgflineto{\pgfpoint{556.541016pt}{403.235352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.882812pt}{424.197754pt}}
\pgflineto{\pgfpoint{557.211914pt}{319.387695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{558.553711pt}{340.349609pt}}
\pgflineto{\pgfpoint{557.882812pt}{424.197754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.224121pt}{407.427734pt}}
\pgflineto{\pgfpoint{558.553711pt}{340.349609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.895020pt}{323.580078pt}}
\pgflineto{\pgfpoint{559.224121pt}{407.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{560.565918pt}{428.390137pt}}
\pgflineto{\pgfpoint{559.895020pt}{323.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.236816pt}{344.541992pt}}
\pgflineto{\pgfpoint{560.565918pt}{428.390137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.907227pt}{449.352051pt}}
\pgflineto{\pgfpoint{561.236816pt}{344.541992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{562.578125pt}{318.339844pt}}
\pgflineto{\pgfpoint{561.907227pt}{449.352051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.249023pt}{423.149414pt}}
\pgflineto{\pgfpoint{562.578125pt}{318.339844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.919922pt}{292.137207pt}}
\pgflineto{\pgfpoint{563.249023pt}{423.149414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{564.590332pt}{396.946777pt}}
\pgflineto{\pgfpoint{563.919922pt}{292.137207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.261230pt}{313.099121pt}}
\pgflineto{\pgfpoint{564.590332pt}{396.946777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.932129pt}{417.908691pt}}
\pgflineto{\pgfpoint{565.261230pt}{313.099121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{566.603027pt}{286.896973pt}}
\pgflineto{\pgfpoint{565.932129pt}{417.908691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.273438pt}{391.706543pt}}
\pgflineto{\pgfpoint{566.603027pt}{286.896973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{567.944336pt}{260.694336pt}}
\pgflineto{\pgfpoint{567.273438pt}{391.706543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{568.615234pt}{365.503906pt}}
\pgflineto{\pgfpoint{567.944336pt}{260.694336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.286133pt}{281.656250pt}}
\pgflineto{\pgfpoint{568.615234pt}{365.503906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.956543pt}{386.465820pt}}
\pgflineto{\pgfpoint{569.286133pt}{281.656250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{570.627441pt}{302.618164pt}}
\pgflineto{\pgfpoint{569.956543pt}{386.465820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{571.298340pt}{369.696289pt}}
\pgflineto{\pgfpoint{570.627441pt}{302.618164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{571.969238pt}{285.848633pt}}
\pgflineto{\pgfpoint{571.298340pt}{369.696289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{572.639648pt}{390.658203pt}}
\pgflineto{\pgfpoint{571.969238pt}{285.848633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.310547pt}{306.810547pt}}
\pgflineto{\pgfpoint{572.639648pt}{390.658203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.981445pt}{411.620605pt}}
\pgflineto{\pgfpoint{573.310547pt}{306.810547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{574.652344pt}{327.772461pt}}
\pgflineto{\pgfpoint{573.981445pt}{411.620605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{575.323242pt}{394.850586pt}}
\pgflineto{\pgfpoint{574.652344pt}{327.772461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{575.993652pt}{311.002930pt}}
\pgflineto{\pgfpoint{575.323242pt}{394.850586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{576.664551pt}{378.081055pt}}
\pgflineto{\pgfpoint{575.993652pt}{311.002930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.335449pt}{324.418945pt}}
\pgflineto{\pgfpoint{576.664551pt}{378.081055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{578.006348pt}{391.497070pt}}
\pgflineto{\pgfpoint{577.335449pt}{324.418945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{578.676758pt}{307.649414pt}}
\pgflineto{\pgfpoint{578.006348pt}{391.497070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{579.347656pt}{374.727539pt}}
\pgflineto{\pgfpoint{578.676758pt}{307.649414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{580.018555pt}{290.879395pt}}
\pgflineto{\pgfpoint{579.347656pt}{374.727539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{580.689453pt}{395.689453pt}}
\pgflineto{\pgfpoint{580.018555pt}{290.879395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.359863pt}{311.841797pt}}
\pgflineto{\pgfpoint{580.689453pt}{395.689453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{582.030762pt}{416.651367pt}}
\pgflineto{\pgfpoint{581.359863pt}{311.841797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{582.701660pt}{332.803711pt}}
\pgflineto{\pgfpoint{582.030762pt}{416.651367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{583.372559pt}{399.881836pt}}
\pgflineto{\pgfpoint{582.701660pt}{332.803711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.042969pt}{316.034180pt}}
\pgflineto{\pgfpoint{583.372559pt}{399.881836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.713867pt}{420.843750pt}}
\pgflineto{\pgfpoint{584.042969pt}{316.034180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{585.384766pt}{336.996094pt}}
\pgflineto{\pgfpoint{584.713867pt}{420.843750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{586.055664pt}{441.805664pt}}
\pgflineto{\pgfpoint{585.384766pt}{336.996094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{586.726562pt}{310.793457pt}}
\pgflineto{\pgfpoint{586.055664pt}{441.805664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{587.396973pt}{415.603027pt}}
\pgflineto{\pgfpoint{586.726562pt}{310.793457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.067871pt}{284.590820pt}}
\pgflineto{\pgfpoint{587.396973pt}{415.603027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.738770pt}{389.400879pt}}
\pgflineto{\pgfpoint{588.067871pt}{284.590820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{589.409668pt}{305.552734pt}}
\pgflineto{\pgfpoint{588.738770pt}{389.400879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{590.080078pt}{410.362793pt}}
\pgflineto{\pgfpoint{589.409668pt}{305.552734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{590.750977pt}{279.350586pt}}
\pgflineto{\pgfpoint{590.080078pt}{410.362793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{591.421875pt}{384.160156pt}}
\pgflineto{\pgfpoint{590.750977pt}{279.350586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.092773pt}{253.147949pt}}
\pgflineto{\pgfpoint{591.421875pt}{384.160156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.763184pt}{357.958008pt}}
\pgflineto{\pgfpoint{592.092773pt}{253.147949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{593.434082pt}{274.109863pt}}
\pgflineto{\pgfpoint{592.763184pt}{357.958008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{594.104980pt}{378.919922pt}}
\pgflineto{\pgfpoint{593.434082pt}{274.109863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{594.775879pt}{295.071777pt}}
\pgflineto{\pgfpoint{594.104980pt}{378.919922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{595.446289pt}{362.150391pt}}
\pgflineto{\pgfpoint{594.775879pt}{295.071777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.117188pt}{278.302246pt}}
\pgflineto{\pgfpoint{595.446289pt}{362.150391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.788086pt}{383.112305pt}}
\pgflineto{\pgfpoint{596.117188pt}{278.302246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{597.458984pt}{299.264160pt}}
\pgflineto{\pgfpoint{596.788086pt}{383.112305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{598.129395pt}{404.074219pt}}
\pgflineto{\pgfpoint{597.458984pt}{299.264160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{598.800293pt}{273.062012pt}}
\pgflineto{\pgfpoint{598.129395pt}{404.074219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{599.471191pt}{377.871582pt}}
\pgflineto{\pgfpoint{598.800293pt}{273.062012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{600.142090pt}{246.859375pt}}
\pgflineto{\pgfpoint{599.471191pt}{377.871582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{600.812500pt}{351.669434pt}}
\pgflineto{\pgfpoint{600.142090pt}{246.859375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{601.483398pt}{267.821289pt}}
\pgflineto{\pgfpoint{600.812500pt}{351.669434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{602.154297pt}{372.631348pt}}
\pgflineto{\pgfpoint{601.483398pt}{267.821289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{602.825195pt}{241.619141pt}}
\pgflineto{\pgfpoint{602.154297pt}{372.631348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{603.496094pt}{346.428711pt}}
\pgflineto{\pgfpoint{602.825195pt}{241.619141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.166504pt}{215.416504pt}}
\pgflineto{\pgfpoint{603.496094pt}{346.428711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.837402pt}{379.181641pt}}
\pgflineto{\pgfpoint{604.166504pt}{215.416504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{605.508301pt}{248.169434pt}}
\pgflineto{\pgfpoint{604.837402pt}{379.181641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.179199pt}{411.934570pt}}
\pgflineto{\pgfpoint{605.508301pt}{248.169434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.849609pt}{280.922852pt}}
\pgflineto{\pgfpoint{606.179199pt}{411.934570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{607.520508pt}{385.732422pt}}
\pgflineto{\pgfpoint{606.849609pt}{280.922852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{608.191406pt}{254.720215pt}}
\pgflineto{\pgfpoint{607.520508pt}{385.732422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{608.862305pt}{418.485352pt}}
\pgflineto{\pgfpoint{608.191406pt}{254.720215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{609.532715pt}{287.473145pt}}
\pgflineto{\pgfpoint{608.862305pt}{418.485352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.203613pt}{451.238281pt}}
\pgflineto{\pgfpoint{609.532715pt}{287.473145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{610.874512pt}{320.226562pt}}
\pgflineto{\pgfpoint{610.203613pt}{451.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{611.545410pt}{425.036133pt}}
\pgflineto{\pgfpoint{610.874512pt}{320.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{612.215820pt}{294.023926pt}}
\pgflineto{\pgfpoint{611.545410pt}{425.036133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{612.886719pt}{398.833496pt}}
\pgflineto{\pgfpoint{612.215820pt}{294.023926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{613.557617pt}{314.985840pt}}
\pgflineto{\pgfpoint{612.886719pt}{398.833496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.228516pt}{419.795410pt}}
\pgflineto{\pgfpoint{613.557617pt}{314.985840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{614.898926pt}{288.783203pt}}
\pgflineto{\pgfpoint{614.228516pt}{419.795410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{615.569824pt}{393.593262pt}}
\pgflineto{\pgfpoint{614.898926pt}{288.783203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.240723pt}{262.581055pt}}
\pgflineto{\pgfpoint{615.569824pt}{393.593262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.911621pt}{426.346191pt}}
\pgflineto{\pgfpoint{616.240723pt}{262.581055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{617.582520pt}{295.333984pt}}
\pgflineto{\pgfpoint{616.911621pt}{426.346191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.252930pt}{459.099121pt}}
\pgflineto{\pgfpoint{617.582520pt}{295.333984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{618.923828pt}{328.086914pt}}
\pgflineto{\pgfpoint{618.252930pt}{459.099121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{619.594727pt}{432.896484pt}}
\pgflineto{\pgfpoint{618.923828pt}{328.086914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{620.265625pt}{301.884766pt}}
\pgflineto{\pgfpoint{619.594727pt}{432.896484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{620.936035pt}{465.649902pt}}
\pgflineto{\pgfpoint{620.265625pt}{301.884766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{621.606934pt}{334.637695pt}}
\pgflineto{\pgfpoint{620.936035pt}{465.649902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.277832pt}{498.402832pt}}
\pgflineto{\pgfpoint{621.606934pt}{334.637695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{622.948730pt}{367.390625pt}}
\pgflineto{\pgfpoint{622.277832pt}{498.402832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{623.619141pt}{472.200195pt}}
\pgflineto{\pgfpoint{622.948730pt}{367.390625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{624.290039pt}{341.188477pt}}
\pgflineto{\pgfpoint{623.619141pt}{472.200195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{624.960938pt}{445.998047pt}}
\pgflineto{\pgfpoint{624.290039pt}{341.188477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{625.631836pt}{362.150391pt}}
\pgflineto{\pgfpoint{624.960938pt}{445.998047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{626.302246pt}{466.959961pt}}
\pgflineto{\pgfpoint{625.631836pt}{362.150391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{626.973145pt}{335.947754pt}}
\pgflineto{\pgfpoint{626.302246pt}{466.959961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{627.644043pt}{440.757324pt}}
\pgflineto{\pgfpoint{626.973145pt}{335.947754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{628.314941pt}{309.745117pt}}
\pgflineto{\pgfpoint{627.644043pt}{440.757324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{628.985352pt}{414.555176pt}}
\pgflineto{\pgfpoint{628.314941pt}{309.745117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{629.656250pt}{330.707520pt}}
\pgflineto{\pgfpoint{628.985352pt}{414.555176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.327148pt}{435.517090pt}}
\pgflineto{\pgfpoint{629.656250pt}{330.707520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{630.998047pt}{351.669434pt}}
\pgflineto{\pgfpoint{630.327148pt}{435.517090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{631.668457pt}{418.747559pt}}
\pgflineto{\pgfpoint{630.998047pt}{351.669434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{632.339355pt}{334.899902pt}}
\pgflineto{\pgfpoint{631.668457pt}{418.747559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{633.010254pt}{439.709473pt}}
\pgflineto{\pgfpoint{632.339355pt}{334.899902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{633.681152pt}{355.861816pt}}
\pgflineto{\pgfpoint{633.010254pt}{439.709473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{634.352051pt}{460.671387pt}}
\pgflineto{\pgfpoint{633.681152pt}{355.861816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.022461pt}{329.659180pt}}
\pgflineto{\pgfpoint{634.352051pt}{460.671387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{635.693359pt}{434.468750pt}}
\pgflineto{\pgfpoint{635.022461pt}{329.659180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{636.364258pt}{303.456543pt}}
\pgflineto{\pgfpoint{635.693359pt}{434.468750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.035156pt}{408.266602pt}}
\pgflineto{\pgfpoint{636.364258pt}{303.456543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.705566pt}{324.418945pt}}
\pgflineto{\pgfpoint{637.035156pt}{408.266602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{638.376465pt}{429.228516pt}}
\pgflineto{\pgfpoint{637.705566pt}{324.418945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.047363pt}{298.216309pt}}
\pgflineto{\pgfpoint{638.376465pt}{429.228516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{639.718262pt}{403.025879pt}}
\pgflineto{\pgfpoint{639.047363pt}{298.216309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{640.388672pt}{272.013672pt}}
\pgflineto{\pgfpoint{639.718262pt}{403.025879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{641.059570pt}{435.778809pt}}
\pgflineto{\pgfpoint{640.388672pt}{272.013672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{641.730469pt}{304.767090pt}}
\pgflineto{\pgfpoint{641.059570pt}{435.778809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{642.401367pt}{468.532227pt}}
\pgflineto{\pgfpoint{641.730469pt}{304.767090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{643.071777pt}{337.520020pt}}
\pgflineto{\pgfpoint{642.401367pt}{468.532227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{643.742676pt}{442.329590pt}}
\pgflineto{\pgfpoint{643.071777pt}{337.520020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{644.413574pt}{311.317383pt}}
\pgflineto{\pgfpoint{643.742676pt}{442.329590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{645.084473pt}{475.082520pt}}
\pgflineto{\pgfpoint{644.413574pt}{311.317383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{645.754883pt}{344.070312pt}}
\pgflineto{\pgfpoint{645.084473pt}{475.082520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{646.425781pt}{507.835449pt}}
\pgflineto{\pgfpoint{645.754883pt}{344.070312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{647.096680pt}{376.823730pt}}
\pgflineto{\pgfpoint{646.425781pt}{507.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{647.767578pt}{481.633301pt}}
\pgflineto{\pgfpoint{647.096680pt}{376.823730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{648.438477pt}{350.621094pt}}
\pgflineto{\pgfpoint{647.767578pt}{481.633301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{649.108887pt}{455.430664pt}}
\pgflineto{\pgfpoint{648.438477pt}{350.621094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{649.779785pt}{371.583008pt}}
\pgflineto{\pgfpoint{649.108887pt}{455.430664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{650.450684pt}{476.392578pt}}
\pgflineto{\pgfpoint{649.779785pt}{371.583008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{651.121582pt}{345.380859pt}}
\pgflineto{\pgfpoint{650.450684pt}{476.392578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{651.791992pt}{450.190430pt}}
\pgflineto{\pgfpoint{651.121582pt}{345.380859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{652.462891pt}{319.178223pt}}
\pgflineto{\pgfpoint{651.791992pt}{450.190430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{653.133789pt}{482.943359pt}}
\pgflineto{\pgfpoint{652.462891pt}{319.178223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{653.804688pt}{351.931152pt}}
\pgflineto{\pgfpoint{653.133789pt}{482.943359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{654.475098pt}{515.696289pt}}
\pgflineto{\pgfpoint{653.804688pt}{351.931152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.145996pt}{384.684082pt}}
\pgflineto{\pgfpoint{654.475098pt}{515.696289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{655.816895pt}{489.494141pt}}
\pgflineto{\pgfpoint{655.145996pt}{384.684082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{656.487793pt}{358.481934pt}}
\pgflineto{\pgfpoint{655.816895pt}{489.494141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{657.158203pt}{522.247070pt}}
\pgflineto{\pgfpoint{656.487793pt}{358.481934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{657.829102pt}{391.234863pt}}
\pgflineto{\pgfpoint{657.158203pt}{522.247070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.500000pt}{555.000000pt}}
\pgflineto{\pgfpoint{657.829102pt}{391.234863pt}}
\pgfusepath{stroke}
\end{pgfpicture}


==> scale3d.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul 11 16:30:59 2015
\begin{pgfpicture}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{197.875000pt}{233.721680pt}}
\pgflineto{\pgfpoint{211.751953pt}{247.994141pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{194.393066pt}{230.140625pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$5$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{116.123047pt}{261.748535pt}}
\pgflineto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{112.640625pt}{258.166992pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$6$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{279.626953pt}{205.694824pt}}
\pgflineto{\pgfpoint{293.504395pt}{219.967285pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{276.145020pt}{202.113770pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$4$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{315.306152pt}{149.946777pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$i$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{361.379395pt}{177.668457pt}}
\pgflineto{\pgfpoint{375.256348pt}{191.940430pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{357.897461pt}{174.086914pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{443.131348pt}{149.641602pt}}
\pgflineto{\pgfpoint{457.008789pt}{163.913574pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{439.649414pt}{146.060059pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{524.883789pt}{121.614746pt}}
\pgflineto{\pgfpoint{538.760742pt}{135.887207pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{521.401367pt}{118.033691pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{606.635742pt}{93.587891pt}}
\pgflineto{\pgfpoint{620.512695pt}{107.860352pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{603.153809pt}{90.006836pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}

{
\pgftransformshift{\pgfpoint{106.399902pt}{284.111328pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{413.669922pt}{567.768555pt}}
\pgflineto{\pgfpoint{413.669922pt}{904.649902pt}}
\pgflineto{\pgfpoint{412.690369pt}{903.642456pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{412.690308pt}{567.924438pt}}
\pgflineto{\pgfpoint{413.669922pt}{567.768555pt}}
\pgflineto{\pgfpoint{412.690369pt}{903.642456pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{412.690308pt}{566.761047pt}}
\pgflineto{\pgfpoint{413.669922pt}{567.768555pt}}
\pgflineto{\pgfpoint{412.690369pt}{567.924438pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.669922pt}{567.768555pt}}
\pgflineto{\pgfpoint{413.669922pt}{904.649902pt}}
\pgflineto{\pgfpoint{905.000000pt}{736.209473pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{905.000000pt}{399.328125pt}}
\pgflineto{\pgfpoint{413.669922pt}{567.768555pt}}
\pgflineto{\pgfpoint{905.000000pt}{736.209473pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgflineto{\pgfpoint{412.690308pt}{566.761047pt}}
\pgflineto{\pgfpoint{412.690369pt}{567.924438pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{412.315186pt}{567.984131pt}}
\pgflineto{\pgfpoint{130.000000pt}{277.629669pt}}
\pgflineto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{412.690369pt}{567.924438pt}}
\pgflineto{\pgfpoint{412.315186pt}{567.984131pt}}
\pgflineto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{412.315155pt}{567.984131pt}}
\pgflineto{\pgfpoint{412.690308pt}{567.924438pt}}
\pgflineto{\pgfpoint{412.690308pt}{568.369995pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{413.669922pt}{567.768555pt}}
\pgflineto{\pgfpoint{905.000000pt}{399.328125pt}}
\pgflineto{\pgfpoint{621.330566pt}{107.580078pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgflineto{\pgfpoint{413.669922pt}{567.768555pt}}
\pgflineto{\pgfpoint{621.330566pt}{107.580078pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfpathmoveto{\pgfpoint{111.133789pt}{394.782227pt}}
\pgflineto{\pgfpoint{127.330566pt}{389.229584pt}}
\pgfusepath{stroke}

\pgfpathmoveto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgflineto{\pgfpoint{621.330566pt}{107.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{111.133789pt}{282.488770pt}}
\pgflineto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{106.399902pt}{396.405273pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{47.399902pt}{452.552246pt}}
\pgftransformrotate{90.000000}{\pgfnode{rectangle}{south}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\mathbf{F}(t)$}}}{}{\pgfusepath{discard}}}}
\pgfpathmoveto{\pgfpoint{111.133789pt}{507.076172pt}}
\pgflineto{\pgfpoint{127.333069pt}{501.522675pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{106.399902pt}{508.699219pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{111.133789pt}{619.370117pt}}
\pgflineto{\pgfpoint{127.330681pt}{613.817444pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{106.399902pt}{620.993164pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{412.315186pt}{567.984131pt}}
\pgflineto{\pgfpoint{130.000000pt}{612.902344pt}}
\pgflineto{\pgfpoint{130.000000pt}{277.629669pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfpathmoveto{\pgfpoint{127.335487pt}{389.227905pt}}
\pgflineto{\pgfpoint{127.330566pt}{389.229584pt}}
\pgfusepath{stroke}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000000pt}{612.902344pt}}
\pgflineto{\pgfpoint{412.315155pt}{567.984131pt}}
\pgflineto{\pgfpoint{412.690308pt}{568.369995pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{412.690369pt}{903.642456pt}}
\pgflineto{\pgfpoint{130.000000pt}{612.902344pt}}
\pgflineto{\pgfpoint{412.690308pt}{568.369995pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{388.314453pt}}
\pgflineto{\pgfpoint{127.335487pt}{389.227905pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{500.608398pt}}
\pgflineto{\pgfpoint{127.333069pt}{501.522675pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{612.902344pt}}
\pgflineto{\pgfpoint{127.330681pt}{613.817444pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{130.389160pt}{305.996094pt}}
\pgflineto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.778320pt}{291.608887pt}}
\pgflineto{\pgfpoint{130.389160pt}{305.996094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.167480pt}{321.584473pt}}
\pgflineto{\pgfpoint{130.778320pt}{291.608887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.556641pt}{307.196777pt}}
\pgflineto{\pgfpoint{131.167480pt}{321.584473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.945801pt}{314.990723pt}}
\pgflineto{\pgfpoint{131.556641pt}{307.196777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.334961pt}{300.603516pt}}
\pgflineto{\pgfpoint{131.945801pt}{314.990723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.723633pt}{330.579102pt}}
\pgflineto{\pgfpoint{132.334961pt}{300.603516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.113281pt}{316.191406pt}}
\pgflineto{\pgfpoint{132.723633pt}{330.579102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.501953pt}{346.166992pt}}
\pgflineto{\pgfpoint{133.113281pt}{316.191406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.891113pt}{331.779785pt}}
\pgflineto{\pgfpoint{133.501953pt}{346.166992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{134.280273pt}{339.573730pt}}
\pgflineto{\pgfpoint{133.891113pt}{331.779785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{134.669434pt}{325.186035pt}}
\pgflineto{\pgfpoint{134.280273pt}{339.573730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.058594pt}{332.979980pt}}
\pgflineto{\pgfpoint{134.669434pt}{325.186035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.447754pt}{329.683594pt}}
\pgflineto{\pgfpoint{135.058594pt}{332.979980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.836914pt}{337.477539pt}}
\pgflineto{\pgfpoint{135.447754pt}{329.683594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.226074pt}{323.089844pt}}
\pgflineto{\pgfpoint{135.836914pt}{337.477539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.615234pt}{330.884277pt}}
\pgflineto{\pgfpoint{136.226074pt}{323.089844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.004395pt}{316.496582pt}}
\pgflineto{\pgfpoint{136.615234pt}{330.884277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.393555pt}{346.472168pt}}
\pgflineto{\pgfpoint{137.004395pt}{316.496582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.782227pt}{332.084473pt}}
\pgflineto{\pgfpoint{137.393555pt}{346.472168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.171387pt}{362.060059pt}}
\pgflineto{\pgfpoint{137.782227pt}{332.084473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.560547pt}{347.672852pt}}
\pgflineto{\pgfpoint{138.171387pt}{362.060059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.949707pt}{355.466797pt}}
\pgflineto{\pgfpoint{138.560547pt}{347.672852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.338867pt}{341.079590pt}}
\pgflineto{\pgfpoint{138.949707pt}{355.466797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.728027pt}{371.054688pt}}
\pgflineto{\pgfpoint{139.338867pt}{341.079590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.117188pt}{356.667480pt}}
\pgflineto{\pgfpoint{139.728027pt}{371.054688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.506348pt}{386.643066pt}}
\pgflineto{\pgfpoint{140.117188pt}{356.667480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.895508pt}{372.255371pt}}
\pgflineto{\pgfpoint{140.506348pt}{386.643066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.284668pt}{380.049316pt}}
\pgflineto{\pgfpoint{140.895508pt}{372.255371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.673828pt}{365.662109pt}}
\pgflineto{\pgfpoint{141.284668pt}{380.049316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.062988pt}{373.456055pt}}
\pgflineto{\pgfpoint{141.673828pt}{365.662109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.452148pt}{370.159180pt}}
\pgflineto{\pgfpoint{142.062988pt}{373.456055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.840820pt}{377.953613pt}}
\pgflineto{\pgfpoint{142.452148pt}{370.159180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.229980pt}{363.565918pt}}
\pgflineto{\pgfpoint{142.840820pt}{377.953613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.619141pt}{371.359863pt}}
\pgflineto{\pgfpoint{143.229980pt}{363.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.008301pt}{356.972656pt}}
\pgflineto{\pgfpoint{143.619141pt}{371.359863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.397461pt}{364.766602pt}}
\pgflineto{\pgfpoint{144.008301pt}{356.972656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.786621pt}{361.469727pt}}
\pgflineto{\pgfpoint{144.397461pt}{364.766602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.175781pt}{369.263672pt}}
\pgflineto{\pgfpoint{144.786621pt}{361.469727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.564941pt}{365.967285pt}}
\pgflineto{\pgfpoint{145.175781pt}{369.263672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.954102pt}{368.215820pt}}
\pgflineto{\pgfpoint{145.564941pt}{365.967285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{146.343262pt}{364.918945pt}}
\pgflineto{\pgfpoint{145.954102pt}{368.215820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{146.732422pt}{372.713379pt}}
\pgflineto{\pgfpoint{146.343262pt}{364.918945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.121582pt}{369.416504pt}}
\pgflineto{\pgfpoint{146.732422pt}{372.713379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.510742pt}{377.210449pt}}
\pgflineto{\pgfpoint{147.121582pt}{369.416504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.899414pt}{362.823242pt}}
\pgflineto{\pgfpoint{147.510742pt}{377.210449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{148.288574pt}{370.617188pt}}
\pgflineto{\pgfpoint{147.899414pt}{362.823242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{148.677734pt}{356.229492pt}}
\pgflineto{\pgfpoint{148.288574pt}{370.617188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.066895pt}{364.023438pt}}
\pgflineto{\pgfpoint{148.677734pt}{356.229492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.456055pt}{360.727051pt}}
\pgflineto{\pgfpoint{149.066895pt}{364.023438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.845215pt}{368.520996pt}}
\pgflineto{\pgfpoint{149.456055pt}{360.727051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.234375pt}{354.133301pt}}
\pgflineto{\pgfpoint{149.845215pt}{368.520996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.623535pt}{361.927734pt}}
\pgflineto{\pgfpoint{150.234375pt}{354.133301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.012695pt}{347.540039pt}}
\pgflineto{\pgfpoint{150.623535pt}{361.927734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.401855pt}{377.515625pt}}
\pgflineto{\pgfpoint{151.012695pt}{347.540039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.791016pt}{363.127930pt}}
\pgflineto{\pgfpoint{151.401855pt}{377.515625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{152.180176pt}{393.103516pt}}
\pgflineto{\pgfpoint{151.791016pt}{363.127930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{152.569336pt}{378.716309pt}}
\pgflineto{\pgfpoint{152.180176pt}{393.103516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{152.958008pt}{386.510254pt}}
\pgflineto{\pgfpoint{152.569336pt}{378.716309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.347168pt}{372.122559pt}}
\pgflineto{\pgfpoint{152.958008pt}{386.510254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.736328pt}{402.098145pt}}
\pgflineto{\pgfpoint{153.347168pt}{372.122559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.125488pt}{387.710938pt}}
\pgflineto{\pgfpoint{153.736328pt}{402.098145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.514648pt}{417.686523pt}}
\pgflineto{\pgfpoint{154.125488pt}{387.710938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.903809pt}{403.298828pt}}
\pgflineto{\pgfpoint{154.514648pt}{417.686523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.292969pt}{411.092773pt}}
\pgflineto{\pgfpoint{154.903809pt}{403.298828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.682129pt}{396.705566pt}}
\pgflineto{\pgfpoint{155.292969pt}{411.092773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.071289pt}{404.499512pt}}
\pgflineto{\pgfpoint{155.682129pt}{396.705566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.460449pt}{401.202637pt}}
\pgflineto{\pgfpoint{156.071289pt}{404.499512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.849609pt}{408.996582pt}}
\pgflineto{\pgfpoint{156.460449pt}{401.202637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.238770pt}{394.609375pt}}
\pgflineto{\pgfpoint{156.849609pt}{408.996582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.627930pt}{402.403320pt}}
\pgflineto{\pgfpoint{157.238770pt}{394.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.016602pt}{388.016113pt}}
\pgflineto{\pgfpoint{157.627930pt}{402.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.405762pt}{417.991699pt}}
\pgflineto{\pgfpoint{158.016602pt}{388.016113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.794922pt}{403.604004pt}}
\pgflineto{\pgfpoint{158.405762pt}{417.991699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.184082pt}{433.579590pt}}
\pgflineto{\pgfpoint{158.794922pt}{403.604004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.573242pt}{419.191895pt}}
\pgflineto{\pgfpoint{159.184082pt}{433.579590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.962402pt}{426.986328pt}}
\pgflineto{\pgfpoint{159.573242pt}{419.191895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{160.351562pt}{412.598633pt}}
\pgflineto{\pgfpoint{159.962402pt}{426.986328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{160.740723pt}{442.574219pt}}
\pgflineto{\pgfpoint{160.351562pt}{412.598633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.129883pt}{428.186523pt}}
\pgflineto{\pgfpoint{160.740723pt}{442.574219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.519043pt}{458.162109pt}}
\pgflineto{\pgfpoint{161.129883pt}{428.186523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.908203pt}{443.774902pt}}
\pgflineto{\pgfpoint{161.519043pt}{458.162109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.296875pt}{451.568848pt}}
\pgflineto{\pgfpoint{161.908203pt}{443.774902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.686523pt}{437.181152pt}}
\pgflineto{\pgfpoint{162.296875pt}{451.568848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.075195pt}{444.975586pt}}
\pgflineto{\pgfpoint{162.686523pt}{437.181152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.464355pt}{441.678711pt}}
\pgflineto{\pgfpoint{163.075195pt}{444.975586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.853516pt}{449.472656pt}}
\pgflineto{\pgfpoint{163.464355pt}{441.678711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.242676pt}{435.085449pt}}
\pgflineto{\pgfpoint{163.853516pt}{449.472656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.631836pt}{442.879395pt}}
\pgflineto{\pgfpoint{164.242676pt}{435.085449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.020996pt}{428.491699pt}}
\pgflineto{\pgfpoint{164.631836pt}{442.879395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.410156pt}{436.285645pt}}
\pgflineto{\pgfpoint{165.020996pt}{428.491699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.799316pt}{432.989258pt}}
\pgflineto{\pgfpoint{165.410156pt}{436.285645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.188477pt}{440.783203pt}}
\pgflineto{\pgfpoint{165.799316pt}{432.989258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.577637pt}{437.486328pt}}
\pgflineto{\pgfpoint{166.188477pt}{440.783203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.966797pt}{439.735352pt}}
\pgflineto{\pgfpoint{166.577637pt}{437.486328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.355469pt}{436.438477pt}}
\pgflineto{\pgfpoint{166.966797pt}{439.735352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.744629pt}{444.232422pt}}
\pgflineto{\pgfpoint{167.355469pt}{436.438477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.133789pt}{440.935547pt}}
\pgflineto{\pgfpoint{167.744629pt}{444.232422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.522949pt}{448.729980pt}}
\pgflineto{\pgfpoint{168.133789pt}{440.935547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.912109pt}{434.342285pt}}
\pgflineto{\pgfpoint{168.522949pt}{448.729980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.301270pt}{442.136230pt}}
\pgflineto{\pgfpoint{168.912109pt}{434.342285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.690430pt}{427.749023pt}}
\pgflineto{\pgfpoint{169.301270pt}{442.136230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.079590pt}{435.542969pt}}
\pgflineto{\pgfpoint{169.690430pt}{427.749023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.468750pt}{432.246094pt}}
\pgflineto{\pgfpoint{170.079590pt}{435.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.857910pt}{440.040039pt}}
\pgflineto{\pgfpoint{170.468750pt}{432.246094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.247070pt}{425.652832pt}}
\pgflineto{\pgfpoint{170.857910pt}{440.040039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.636230pt}{433.446777pt}}
\pgflineto{\pgfpoint{171.247070pt}{425.652832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.025391pt}{419.059570pt}}
\pgflineto{\pgfpoint{171.636230pt}{433.446777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.414062pt}{426.853516pt}}
\pgflineto{\pgfpoint{172.025391pt}{419.059570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.803223pt}{423.556641pt}}
\pgflineto{\pgfpoint{172.414062pt}{426.853516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.192383pt}{431.350586pt}}
\pgflineto{\pgfpoint{172.803223pt}{423.556641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.581543pt}{428.054199pt}}
\pgflineto{\pgfpoint{173.192383pt}{431.350586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.970703pt}{430.302734pt}}
\pgflineto{\pgfpoint{173.581543pt}{428.054199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.359863pt}{427.005859pt}}
\pgflineto{\pgfpoint{173.970703pt}{430.302734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.749023pt}{434.799805pt}}
\pgflineto{\pgfpoint{174.359863pt}{427.005859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.138184pt}{431.503418pt}}
\pgflineto{\pgfpoint{174.749023pt}{434.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.527344pt}{439.297363pt}}
\pgflineto{\pgfpoint{175.138184pt}{431.503418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.916504pt}{436.000488pt}}
\pgflineto{\pgfpoint{175.527344pt}{439.297363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.305664pt}{438.249023pt}}
\pgflineto{\pgfpoint{175.916504pt}{436.000488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.694824pt}{434.952637pt}}
\pgflineto{\pgfpoint{176.305664pt}{438.249023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.083984pt}{437.201172pt}}
\pgflineto{\pgfpoint{176.694824pt}{434.952637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.472656pt}{436.677246pt}}
\pgflineto{\pgfpoint{177.083984pt}{437.201172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.861816pt}{438.925781pt}}
\pgflineto{\pgfpoint{177.472656pt}{436.677246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.250977pt}{435.629395pt}}
\pgflineto{\pgfpoint{177.861816pt}{438.925781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.640137pt}{437.877930pt}}
\pgflineto{\pgfpoint{178.250977pt}{435.629395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.029297pt}{434.581055pt}}
\pgflineto{\pgfpoint{178.640137pt}{437.877930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.418457pt}{442.375000pt}}
\pgflineto{\pgfpoint{179.029297pt}{434.581055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.807617pt}{439.078613pt}}
\pgflineto{\pgfpoint{179.418457pt}{442.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.196777pt}{446.872559pt}}
\pgflineto{\pgfpoint{179.807617pt}{439.078613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.585938pt}{443.575684pt}}
\pgflineto{\pgfpoint{180.196777pt}{446.872559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.975098pt}{445.824219pt}}
\pgflineto{\pgfpoint{180.585938pt}{443.575684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.364258pt}{442.527832pt}}
\pgflineto{\pgfpoint{180.975098pt}{445.824219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.753418pt}{450.321777pt}}
\pgflineto{\pgfpoint{181.364258pt}{442.527832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.142090pt}{447.024902pt}}
\pgflineto{\pgfpoint{181.753418pt}{450.321777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.531250pt}{454.818848pt}}
\pgflineto{\pgfpoint{182.142090pt}{447.024902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.920410pt}{440.431641pt}}
\pgflineto{\pgfpoint{182.531250pt}{454.818848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.309570pt}{448.225586pt}}
\pgflineto{\pgfpoint{182.920410pt}{440.431641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.698730pt}{433.838379pt}}
\pgflineto{\pgfpoint{183.309570pt}{448.225586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.087891pt}{441.632324pt}}
\pgflineto{\pgfpoint{183.698730pt}{433.838379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.477051pt}{438.335449pt}}
\pgflineto{\pgfpoint{184.087891pt}{441.632324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.866211pt}{446.129395pt}}
\pgflineto{\pgfpoint{184.477051pt}{438.335449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.255371pt}{431.742188pt}}
\pgflineto{\pgfpoint{184.866211pt}{446.129395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.644531pt}{439.536133pt}}
\pgflineto{\pgfpoint{185.255371pt}{431.742188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.033691pt}{425.148438pt}}
\pgflineto{\pgfpoint{185.644531pt}{439.536133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.422852pt}{432.942871pt}}
\pgflineto{\pgfpoint{186.033691pt}{425.148438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.812012pt}{429.645996pt}}
\pgflineto{\pgfpoint{186.422852pt}{432.942871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.200684pt}{437.439941pt}}
\pgflineto{\pgfpoint{186.812012pt}{429.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.589844pt}{434.143066pt}}
\pgflineto{\pgfpoint{187.200684pt}{437.439941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.979004pt}{436.392090pt}}
\pgflineto{\pgfpoint{187.589844pt}{434.143066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.368164pt}{433.095215pt}}
\pgflineto{\pgfpoint{187.979004pt}{436.392090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.757324pt}{440.889160pt}}
\pgflineto{\pgfpoint{188.368164pt}{433.095215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.146484pt}{437.592285pt}}
\pgflineto{\pgfpoint{188.757324pt}{440.889160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.535645pt}{445.386719pt}}
\pgflineto{\pgfpoint{189.146484pt}{437.592285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.924805pt}{430.999023pt}}
\pgflineto{\pgfpoint{189.535645pt}{445.386719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.313965pt}{438.792969pt}}
\pgflineto{\pgfpoint{189.924805pt}{430.999023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.703125pt}{424.405762pt}}
\pgflineto{\pgfpoint{190.313965pt}{438.792969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.092285pt}{432.199707pt}}
\pgflineto{\pgfpoint{190.703125pt}{424.405762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.481445pt}{428.902832pt}}
\pgflineto{\pgfpoint{191.092285pt}{432.199707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.870605pt}{436.697266pt}}
\pgflineto{\pgfpoint{191.481445pt}{428.902832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.259277pt}{422.309570pt}}
\pgflineto{\pgfpoint{191.870605pt}{436.697266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.648438pt}{430.103516pt}}
\pgflineto{\pgfpoint{192.259277pt}{422.309570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.037598pt}{415.716309pt}}
\pgflineto{\pgfpoint{192.648438pt}{430.103516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.426758pt}{445.691895pt}}
\pgflineto{\pgfpoint{193.037598pt}{415.716309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.815918pt}{431.304199pt}}
\pgflineto{\pgfpoint{193.426758pt}{445.691895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.205078pt}{461.279785pt}}
\pgflineto{\pgfpoint{193.815918pt}{431.304199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.594238pt}{446.892090pt}}
\pgflineto{\pgfpoint{194.205078pt}{461.279785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.983398pt}{454.686523pt}}
\pgflineto{\pgfpoint{194.594238pt}{446.892090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.372559pt}{440.298828pt}}
\pgflineto{\pgfpoint{194.983398pt}{454.686523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.761719pt}{470.274414pt}}
\pgflineto{\pgfpoint{195.372559pt}{440.298828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.150879pt}{455.886719pt}}
\pgflineto{\pgfpoint{195.761719pt}{470.274414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.540039pt}{485.862305pt}}
\pgflineto{\pgfpoint{196.150879pt}{455.886719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.929199pt}{471.475098pt}}
\pgflineto{\pgfpoint{196.540039pt}{485.862305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.317871pt}{479.269043pt}}
\pgflineto{\pgfpoint{196.929199pt}{471.475098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.707031pt}{464.881348pt}}
\pgflineto{\pgfpoint{197.317871pt}{479.269043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.096191pt}{472.675781pt}}
\pgflineto{\pgfpoint{197.707031pt}{464.881348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.485352pt}{469.378906pt}}
\pgflineto{\pgfpoint{198.096191pt}{472.675781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.874512pt}{477.172852pt}}
\pgflineto{\pgfpoint{198.485352pt}{469.378906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.263672pt}{462.785645pt}}
\pgflineto{\pgfpoint{198.874512pt}{477.172852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.652832pt}{470.579590pt}}
\pgflineto{\pgfpoint{199.263672pt}{462.785645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.041992pt}{456.191895pt}}
\pgflineto{\pgfpoint{199.652832pt}{470.579590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.431152pt}{486.167480pt}}
\pgflineto{\pgfpoint{200.041992pt}{456.191895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.820312pt}{471.780273pt}}
\pgflineto{\pgfpoint{200.431152pt}{486.167480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.209473pt}{501.755859pt}}
\pgflineto{\pgfpoint{200.820312pt}{471.780273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.598633pt}{487.368164pt}}
\pgflineto{\pgfpoint{201.209473pt}{501.755859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.987793pt}{495.162109pt}}
\pgflineto{\pgfpoint{201.598633pt}{487.368164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.376465pt}{480.774902pt}}
\pgflineto{\pgfpoint{201.987793pt}{495.162109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.765625pt}{510.750488pt}}
\pgflineto{\pgfpoint{202.376465pt}{480.774902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.154785pt}{496.362793pt}}
\pgflineto{\pgfpoint{202.765625pt}{510.750488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.543945pt}{526.338379pt}}
\pgflineto{\pgfpoint{203.154785pt}{496.362793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.933105pt}{511.950684pt}}
\pgflineto{\pgfpoint{203.543945pt}{526.338379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.322266pt}{519.745117pt}}
\pgflineto{\pgfpoint{203.933105pt}{511.950684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.711426pt}{505.357422pt}}
\pgflineto{\pgfpoint{204.322266pt}{519.745117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.100586pt}{513.151367pt}}
\pgflineto{\pgfpoint{204.711426pt}{505.357422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.489746pt}{509.854980pt}}
\pgflineto{\pgfpoint{205.100586pt}{513.151367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.878906pt}{517.648926pt}}
\pgflineto{\pgfpoint{205.489746pt}{509.854980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.268066pt}{503.261230pt}}
\pgflineto{\pgfpoint{205.878906pt}{517.648926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.657227pt}{511.055176pt}}
\pgflineto{\pgfpoint{206.268066pt}{503.261230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.045898pt}{496.667969pt}}
\pgflineto{\pgfpoint{206.657227pt}{511.055176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.435059pt}{504.461914pt}}
\pgflineto{\pgfpoint{207.045898pt}{496.667969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.824219pt}{501.165039pt}}
\pgflineto{\pgfpoint{207.435059pt}{504.461914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.213379pt}{508.959473pt}}
\pgflineto{\pgfpoint{207.824219pt}{501.165039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.602539pt}{505.662598pt}}
\pgflineto{\pgfpoint{208.213379pt}{508.959473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.991699pt}{507.911133pt}}
\pgflineto{\pgfpoint{208.602539pt}{505.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.380859pt}{504.614746pt}}
\pgflineto{\pgfpoint{208.991699pt}{507.911133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.770020pt}{512.408691pt}}
\pgflineto{\pgfpoint{209.380859pt}{504.614746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.159180pt}{509.111816pt}}
\pgflineto{\pgfpoint{209.770020pt}{512.408691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.548340pt}{516.905762pt}}
\pgflineto{\pgfpoint{210.159180pt}{509.111816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.937500pt}{502.518555pt}}
\pgflineto{\pgfpoint{210.548340pt}{516.905762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.326660pt}{510.312500pt}}
\pgflineto{\pgfpoint{210.937500pt}{502.518555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.715820pt}{495.924805pt}}
\pgflineto{\pgfpoint{211.326660pt}{510.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.104492pt}{503.719238pt}}
\pgflineto{\pgfpoint{211.715820pt}{495.924805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.493652pt}{500.422363pt}}
\pgflineto{\pgfpoint{212.104492pt}{503.719238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.882812pt}{508.216309pt}}
\pgflineto{\pgfpoint{212.493652pt}{500.422363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.271973pt}{493.829102pt}}
\pgflineto{\pgfpoint{212.882812pt}{508.216309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.661133pt}{501.623047pt}}
\pgflineto{\pgfpoint{213.271973pt}{493.829102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.050293pt}{487.235352pt}}
\pgflineto{\pgfpoint{213.661133pt}{501.623047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.439453pt}{517.210938pt}}
\pgflineto{\pgfpoint{214.050293pt}{487.235352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.828613pt}{502.823730pt}}
\pgflineto{\pgfpoint{214.439453pt}{517.210938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.217773pt}{532.798828pt}}
\pgflineto{\pgfpoint{214.828613pt}{502.823730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.606934pt}{518.411621pt}}
\pgflineto{\pgfpoint{215.217773pt}{532.798828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.996094pt}{526.205566pt}}
\pgflineto{\pgfpoint{215.606934pt}{518.411621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.385254pt}{511.818359pt}}
\pgflineto{\pgfpoint{215.996094pt}{526.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.774414pt}{541.793457pt}}
\pgflineto{\pgfpoint{216.385254pt}{511.818359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.163086pt}{527.406250pt}}
\pgflineto{\pgfpoint{216.774414pt}{541.793457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.552246pt}{557.381836pt}}
\pgflineto{\pgfpoint{217.163086pt}{527.406250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.941406pt}{542.994141pt}}
\pgflineto{\pgfpoint{217.552246pt}{557.381836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.330566pt}{550.788086pt}}
\pgflineto{\pgfpoint{217.941406pt}{542.994141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.719727pt}{536.400879pt}}
\pgflineto{\pgfpoint{218.330566pt}{550.788086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.108887pt}{544.194824pt}}
\pgflineto{\pgfpoint{218.719727pt}{536.400879pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{239.769043pt}{359.989258pt}}
\pgflineto{\pgfpoint{239.002975pt}{373.756256pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{219.498047pt}{540.897949pt}}
\pgflineto{\pgfpoint{219.108887pt}{544.194824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.887207pt}{548.692383pt}}
\pgflineto{\pgfpoint{219.498047pt}{540.897949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.276367pt}{534.304688pt}}
\pgflineto{\pgfpoint{219.887207pt}{548.692383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.665527pt}{542.098633pt}}
\pgflineto{\pgfpoint{220.276367pt}{534.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.054688pt}{527.711426pt}}
\pgflineto{\pgfpoint{220.665527pt}{542.098633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.443848pt}{557.687012pt}}
\pgflineto{\pgfpoint{221.054688pt}{527.711426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.833008pt}{543.299316pt}}
\pgflineto{\pgfpoint{221.443848pt}{557.687012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.221680pt}{573.274902pt}}
\pgflineto{\pgfpoint{221.833008pt}{543.299316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.610840pt}{558.887695pt}}
\pgflineto{\pgfpoint{222.221680pt}{573.274902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.000000pt}{566.681641pt}}
\pgflineto{\pgfpoint{222.610840pt}{558.887695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.389160pt}{552.293945pt}}
\pgflineto{\pgfpoint{223.000000pt}{566.681641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.778320pt}{582.269531pt}}
\pgflineto{\pgfpoint{223.389160pt}{552.293945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.167480pt}{567.882324pt}}
\pgflineto{\pgfpoint{223.778320pt}{582.269531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.556641pt}{597.857422pt}}
\pgflineto{\pgfpoint{224.167480pt}{567.882324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.945801pt}{583.470215pt}}
\pgflineto{\pgfpoint{224.556641pt}{597.857422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.334961pt}{591.264160pt}}
\pgflineto{\pgfpoint{224.945801pt}{583.470215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.724121pt}{576.876953pt}}
\pgflineto{\pgfpoint{225.334961pt}{591.264160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.113281pt}{584.670898pt}}
\pgflineto{\pgfpoint{225.724121pt}{576.876953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.502441pt}{581.374023pt}}
\pgflineto{\pgfpoint{226.113281pt}{584.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.891113pt}{589.167969pt}}
\pgflineto{\pgfpoint{226.502441pt}{581.374023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.280273pt}{574.780762pt}}
\pgflineto{\pgfpoint{226.891113pt}{589.167969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.669434pt}{582.574707pt}}
\pgflineto{\pgfpoint{227.280273pt}{574.780762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.058594pt}{568.187012pt}}
\pgflineto{\pgfpoint{227.669434pt}{582.574707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.447754pt}{575.981445pt}}
\pgflineto{\pgfpoint{228.058594pt}{568.187012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.836914pt}{572.684570pt}}
\pgflineto{\pgfpoint{228.447754pt}{575.981445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.226074pt}{580.478516pt}}
\pgflineto{\pgfpoint{228.836914pt}{572.684570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.615234pt}{577.181641pt}}
\pgflineto{\pgfpoint{229.226074pt}{580.478516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.004395pt}{579.430664pt}}
\pgflineto{\pgfpoint{229.615234pt}{577.181641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.393555pt}{576.133789pt}}
\pgflineto{\pgfpoint{230.004395pt}{579.430664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.782715pt}{583.927734pt}}
\pgflineto{\pgfpoint{230.393555pt}{576.133789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.171875pt}{580.631348pt}}
\pgflineto{\pgfpoint{230.782715pt}{583.927734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.560547pt}{588.425293pt}}
\pgflineto{\pgfpoint{231.171875pt}{580.631348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.949707pt}{574.037598pt}}
\pgflineto{\pgfpoint{231.560547pt}{588.425293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.338867pt}{581.831543pt}}
\pgflineto{\pgfpoint{231.949707pt}{574.037598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.728027pt}{567.444336pt}}
\pgflineto{\pgfpoint{232.338867pt}{581.831543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.117188pt}{575.238281pt}}
\pgflineto{\pgfpoint{232.728027pt}{567.444336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.506348pt}{571.941406pt}}
\pgflineto{\pgfpoint{233.117188pt}{575.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.895508pt}{579.735840pt}}
\pgflineto{\pgfpoint{233.506348pt}{571.941406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.284668pt}{565.348145pt}}
\pgflineto{\pgfpoint{233.895508pt}{579.735840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.673828pt}{573.142090pt}}
\pgflineto{\pgfpoint{234.284668pt}{565.348145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.062988pt}{558.754883pt}}
\pgflineto{\pgfpoint{234.673828pt}{573.142090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.452148pt}{566.548828pt}}
\pgflineto{\pgfpoint{235.062988pt}{558.754883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.841309pt}{563.251953pt}}
\pgflineto{\pgfpoint{235.452148pt}{566.548828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.230469pt}{571.045898pt}}
\pgflineto{\pgfpoint{235.841309pt}{563.251953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.619141pt}{567.749512pt}}
\pgflineto{\pgfpoint{236.230469pt}{571.045898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.008301pt}{569.998047pt}}
\pgflineto{\pgfpoint{236.619141pt}{567.749512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.397461pt}{566.701172pt}}
\pgflineto{\pgfpoint{237.008301pt}{569.998047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.786621pt}{574.495605pt}}
\pgflineto{\pgfpoint{237.397461pt}{566.701172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.175781pt}{571.198730pt}}
\pgflineto{\pgfpoint{237.786621pt}{574.495605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.564941pt}{578.992676pt}}
\pgflineto{\pgfpoint{238.175781pt}{571.198730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.954102pt}{575.695801pt}}
\pgflineto{\pgfpoint{238.564941pt}{578.992676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.343262pt}{577.944824pt}}
\pgflineto{\pgfpoint{238.954102pt}{575.695801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.732422pt}{574.647949pt}}
\pgflineto{\pgfpoint{239.343262pt}{577.944824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.121582pt}{576.896484pt}}
\pgflineto{\pgfpoint{239.732422pt}{574.647949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.510742pt}{576.372559pt}}
\pgflineto{\pgfpoint{240.121582pt}{576.896484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.899902pt}{578.621094pt}}
\pgflineto{\pgfpoint{240.510742pt}{576.372559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.289062pt}{575.324707pt}}
\pgflineto{\pgfpoint{240.899902pt}{578.621094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.677734pt}{577.573242pt}}
\pgflineto{\pgfpoint{241.289062pt}{575.324707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.066895pt}{574.276367pt}}
\pgflineto{\pgfpoint{241.677734pt}{577.573242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.456055pt}{582.070312pt}}
\pgflineto{\pgfpoint{242.066895pt}{574.276367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.845215pt}{578.773926pt}}
\pgflineto{\pgfpoint{242.456055pt}{582.070312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.234375pt}{586.567871pt}}
\pgflineto{\pgfpoint{242.845215pt}{578.773926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.623535pt}{583.270996pt}}
\pgflineto{\pgfpoint{243.234375pt}{586.567871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.012695pt}{585.519531pt}}
\pgflineto{\pgfpoint{243.623535pt}{583.270996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.401855pt}{582.223145pt}}
\pgflineto{\pgfpoint{244.012695pt}{585.519531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.791016pt}{590.017090pt}}
\pgflineto{\pgfpoint{244.401855pt}{582.223145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.180176pt}{586.720215pt}}
\pgflineto{\pgfpoint{244.791016pt}{590.017090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.569336pt}{594.514648pt}}
\pgflineto{\pgfpoint{245.180176pt}{586.720215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.569336pt}{594.514648pt}}
\pgflineto{\pgfpoint{245.676666pt}{590.546814pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{240.936523pt}{405.552734pt}}
\pgflineto{\pgfpoint{239.769043pt}{359.989258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.103516pt}{384.571777pt}}
\pgflineto{\pgfpoint{240.936523pt}{405.552734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.270996pt}{430.135742pt}}
\pgflineto{\pgfpoint{242.103516pt}{384.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.438477pt}{409.154785pt}}
\pgflineto{\pgfpoint{243.270996pt}{430.135742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.605957pt}{421.445801pt}}
\pgflineto{\pgfpoint{244.438477pt}{409.154785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.772949pt}{400.465332pt}}
\pgflineto{\pgfpoint{245.605957pt}{421.445801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.940430pt}{412.756348pt}}
\pgflineto{\pgfpoint{246.772949pt}{400.465332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.107910pt}{408.411621pt}}
\pgflineto{\pgfpoint{247.940430pt}{412.756348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.275391pt}{420.703125pt}}
\pgflineto{\pgfpoint{249.107910pt}{408.411621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.442383pt}{399.722168pt}}
\pgflineto{\pgfpoint{250.275391pt}{420.703125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.609863pt}{412.013672pt}}
\pgflineto{\pgfpoint{251.442383pt}{399.722168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.777344pt}{391.032715pt}}
\pgflineto{\pgfpoint{252.609863pt}{412.013672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.944824pt}{403.324219pt}}
\pgflineto{\pgfpoint{253.777344pt}{391.032715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.112305pt}{398.979004pt}}
\pgflineto{\pgfpoint{254.944824pt}{403.324219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.279297pt}{411.270508pt}}
\pgflineto{\pgfpoint{256.112305pt}{398.979004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.446777pt}{406.925781pt}}
\pgflineto{\pgfpoint{257.279297pt}{411.270508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.614258pt}{410.898926pt}}
\pgflineto{\pgfpoint{258.446777pt}{406.925781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.781738pt}{406.554199pt}}
\pgflineto{\pgfpoint{259.614258pt}{410.898926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.948730pt}{418.845703pt}}
\pgflineto{\pgfpoint{260.781738pt}{406.554199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.116211pt}{414.500977pt}}
\pgflineto{\pgfpoint{261.948730pt}{418.845703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.283691pt}{426.792480pt}}
\pgflineto{\pgfpoint{263.116211pt}{414.500977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.451172pt}{405.811523pt}}
\pgflineto{\pgfpoint{264.283691pt}{426.792480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.618164pt}{418.102539pt}}
\pgflineto{\pgfpoint{265.451172pt}{405.811523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.785645pt}{397.122070pt}}
\pgflineto{\pgfpoint{266.618164pt}{418.102539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.953125pt}{409.413086pt}}
\pgflineto{\pgfpoint{267.785645pt}{397.122070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.120605pt}{405.068359pt}}
\pgflineto{\pgfpoint{268.953125pt}{409.413086pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{245.958496pt}{580.126953pt}}
\pgflineto{\pgfpoint{245.676666pt}{590.546814pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.347656pt}{587.920898pt}}
\pgflineto{\pgfpoint{245.958496pt}{580.126953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.736328pt}{573.533691pt}}
\pgflineto{\pgfpoint{246.347656pt}{587.920898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.125488pt}{581.327637pt}}
\pgflineto{\pgfpoint{246.736328pt}{573.533691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.514648pt}{578.030762pt}}
\pgflineto{\pgfpoint{247.125488pt}{581.327637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.903809pt}{585.824707pt}}
\pgflineto{\pgfpoint{247.514648pt}{578.030762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.292969pt}{571.437500pt}}
\pgflineto{\pgfpoint{247.903809pt}{585.824707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.682129pt}{579.231445pt}}
\pgflineto{\pgfpoint{248.292969pt}{571.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.071289pt}{564.844238pt}}
\pgflineto{\pgfpoint{248.682129pt}{579.231445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.460449pt}{572.638184pt}}
\pgflineto{\pgfpoint{249.071289pt}{564.844238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.849609pt}{569.341309pt}}
\pgflineto{\pgfpoint{249.460449pt}{572.638184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.238770pt}{577.135254pt}}
\pgflineto{\pgfpoint{249.849609pt}{569.341309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.627930pt}{573.838867pt}}
\pgflineto{\pgfpoint{250.238770pt}{577.135254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.017090pt}{576.087402pt}}
\pgflineto{\pgfpoint{250.627930pt}{573.838867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.406250pt}{572.790527pt}}
\pgflineto{\pgfpoint{251.017090pt}{576.087402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.794922pt}{580.584473pt}}
\pgflineto{\pgfpoint{251.406250pt}{572.790527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.184082pt}{577.288086pt}}
\pgflineto{\pgfpoint{251.794922pt}{580.584473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.573242pt}{585.082031pt}}
\pgflineto{\pgfpoint{252.184082pt}{577.288086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.962402pt}{570.694336pt}}
\pgflineto{\pgfpoint{252.573242pt}{585.082031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.351562pt}{578.488281pt}}
\pgflineto{\pgfpoint{252.962402pt}{570.694336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.740723pt}{564.101074pt}}
\pgflineto{\pgfpoint{253.351562pt}{578.488281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.129883pt}{571.895020pt}}
\pgflineto{\pgfpoint{253.740723pt}{564.101074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.519043pt}{568.598633pt}}
\pgflineto{\pgfpoint{254.129883pt}{571.895020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.908203pt}{576.392578pt}}
\pgflineto{\pgfpoint{254.519043pt}{568.598633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.297363pt}{562.004883pt}}
\pgflineto{\pgfpoint{254.908203pt}{576.392578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.686523pt}{569.798828pt}}
\pgflineto{\pgfpoint{255.297363pt}{562.004883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.075684pt}{555.411621pt}}
\pgflineto{\pgfpoint{255.686523pt}{569.798828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.464355pt}{563.205566pt}}
\pgflineto{\pgfpoint{256.075684pt}{555.411621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.853516pt}{559.908691pt}}
\pgflineto{\pgfpoint{256.464355pt}{563.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.242676pt}{567.703125pt}}
\pgflineto{\pgfpoint{256.853516pt}{559.908691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.631836pt}{564.406250pt}}
\pgflineto{\pgfpoint{257.242676pt}{567.703125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.020996pt}{566.654785pt}}
\pgflineto{\pgfpoint{257.631836pt}{564.406250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.410156pt}{563.357910pt}}
\pgflineto{\pgfpoint{258.020996pt}{566.654785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.799316pt}{571.152344pt}}
\pgflineto{\pgfpoint{258.410156pt}{563.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.188477pt}{567.855469pt}}
\pgflineto{\pgfpoint{258.799316pt}{571.152344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.577637pt}{575.649414pt}}
\pgflineto{\pgfpoint{259.188477pt}{567.855469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.966797pt}{572.352539pt}}
\pgflineto{\pgfpoint{259.577637pt}{575.649414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.355957pt}{574.601562pt}}
\pgflineto{\pgfpoint{259.966797pt}{572.352539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.745117pt}{571.304688pt}}
\pgflineto{\pgfpoint{260.355957pt}{574.601562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.133789pt}{573.553223pt}}
\pgflineto{\pgfpoint{260.745117pt}{571.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.522949pt}{573.029297pt}}
\pgflineto{\pgfpoint{261.133789pt}{573.553223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.912109pt}{575.277832pt}}
\pgflineto{\pgfpoint{261.522949pt}{573.029297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.301270pt}{571.981445pt}}
\pgflineto{\pgfpoint{261.912109pt}{575.277832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.301270pt}{571.981445pt}}
\pgflineto{\pgfpoint{262.590668pt}{573.653503pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{271.287598pt}{417.359863pt}}
\pgflineto{\pgfpoint{270.120605pt}{405.068359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.455078pt}{396.378906pt}}
\pgflineto{\pgfpoint{271.287598pt}{417.359863pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{262.690430pt}{574.229980pt}}
\pgflineto{\pgfpoint{262.590668pt}{573.653503pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.079590pt}{570.933105pt}}
\pgflineto{\pgfpoint{262.690430pt}{574.229980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.468750pt}{578.727051pt}}
\pgflineto{\pgfpoint{263.079590pt}{570.933105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.857910pt}{575.430664pt}}
\pgflineto{\pgfpoint{263.468750pt}{578.727051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.857910pt}{575.430664pt}}
\pgflineto{\pgfpoint{264.087433pt}{580.027405pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{273.622559pt}{408.670410pt}}
\pgflineto{\pgfpoint{272.455078pt}{396.378906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.790039pt}{387.689453pt}}
\pgflineto{\pgfpoint{273.622559pt}{408.670410pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{264.247070pt}{583.224609pt}}
\pgflineto{\pgfpoint{264.087433pt}{580.027405pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.636230pt}{579.927734pt}}
\pgflineto{\pgfpoint{264.247070pt}{583.224609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.025391pt}{582.176758pt}}
\pgflineto{\pgfpoint{264.636230pt}{579.927734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.414551pt}{578.879883pt}}
\pgflineto{\pgfpoint{265.025391pt}{582.176758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.803711pt}{586.673828pt}}
\pgflineto{\pgfpoint{265.414551pt}{578.879883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.192383pt}{583.376953pt}}
\pgflineto{\pgfpoint{265.803711pt}{586.673828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.581543pt}{591.171387pt}}
\pgflineto{\pgfpoint{266.192383pt}{583.376953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.970703pt}{587.874512pt}}
\pgflineto{\pgfpoint{266.581543pt}{591.171387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.359863pt}{590.123047pt}}
\pgflineto{\pgfpoint{266.970703pt}{587.874512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.749023pt}{586.826660pt}}
\pgflineto{\pgfpoint{267.359863pt}{590.123047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.138184pt}{589.075195pt}}
\pgflineto{\pgfpoint{267.749023pt}{586.826660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.527344pt}{588.551270pt}}
\pgflineto{\pgfpoint{268.138184pt}{589.075195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.916504pt}{590.799805pt}}
\pgflineto{\pgfpoint{268.527344pt}{588.551270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.305664pt}{587.502930pt}}
\pgflineto{\pgfpoint{268.916504pt}{590.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.694824pt}{589.751465pt}}
\pgflineto{\pgfpoint{269.305664pt}{587.502930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.083984pt}{586.455078pt}}
\pgflineto{\pgfpoint{269.694824pt}{589.751465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.473145pt}{588.703613pt}}
\pgflineto{\pgfpoint{270.083984pt}{586.455078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.862305pt}{588.179688pt}}
\pgflineto{\pgfpoint{270.473145pt}{588.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.250977pt}{590.428223pt}}
\pgflineto{\pgfpoint{270.862305pt}{588.179688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.640137pt}{589.904297pt}}
\pgflineto{\pgfpoint{271.250977pt}{590.428223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.029297pt}{590.766602pt}}
\pgflineto{\pgfpoint{271.640137pt}{589.904297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.418457pt}{590.242676pt}}
\pgflineto{\pgfpoint{272.029297pt}{590.766602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.807617pt}{592.491211pt}}
\pgflineto{\pgfpoint{272.418457pt}{590.242676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.196777pt}{591.967285pt}}
\pgflineto{\pgfpoint{272.807617pt}{592.491211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.585938pt}{594.215820pt}}
\pgflineto{\pgfpoint{273.196777pt}{591.967285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.975098pt}{590.918945pt}}
\pgflineto{\pgfpoint{273.585938pt}{594.215820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.364258pt}{593.167969pt}}
\pgflineto{\pgfpoint{273.975098pt}{590.918945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.753418pt}{589.871094pt}}
\pgflineto{\pgfpoint{274.364258pt}{593.167969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.142578pt}{592.119629pt}}
\pgflineto{\pgfpoint{274.753418pt}{589.871094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.531738pt}{591.595703pt}}
\pgflineto{\pgfpoint{275.142578pt}{592.119629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.920898pt}{593.844238pt}}
\pgflineto{\pgfpoint{275.531738pt}{591.595703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.309570pt}{590.547852pt}}
\pgflineto{\pgfpoint{275.920898pt}{593.844238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.698730pt}{592.796387pt}}
\pgflineto{\pgfpoint{276.309570pt}{590.547852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.087891pt}{589.499512pt}}
\pgflineto{\pgfpoint{276.698730pt}{592.796387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.477051pt}{597.293457pt}}
\pgflineto{\pgfpoint{277.087891pt}{589.499512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.866211pt}{593.997070pt}}
\pgflineto{\pgfpoint{277.477051pt}{597.293457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.255371pt}{601.791016pt}}
\pgflineto{\pgfpoint{277.866211pt}{593.997070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.644531pt}{598.494141pt}}
\pgflineto{\pgfpoint{278.255371pt}{601.791016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.033691pt}{600.742676pt}}
\pgflineto{\pgfpoint{278.644531pt}{598.494141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.422852pt}{597.446289pt}}
\pgflineto{\pgfpoint{279.033691pt}{600.742676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.812012pt}{605.240234pt}}
\pgflineto{\pgfpoint{279.422852pt}{597.446289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.201172pt}{601.943359pt}}
\pgflineto{\pgfpoint{279.812012pt}{605.240234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.201172pt}{601.943359pt}}
\pgflineto{\pgfpoint{280.358124pt}{605.086670pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{275.957031pt}{433.252930pt}}
\pgflineto{\pgfpoint{274.790039pt}{387.689453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.124512pt}{412.271973pt}}
\pgflineto{\pgfpoint{275.957031pt}{433.252930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.291992pt}{457.835449pt}}
\pgflineto{\pgfpoint{277.124512pt}{412.271973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.459473pt}{436.854980pt}}
\pgflineto{\pgfpoint{278.291992pt}{457.835449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.626953pt}{449.145996pt}}
\pgflineto{\pgfpoint{279.459473pt}{436.854980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.793945pt}{428.165527pt}}
\pgflineto{\pgfpoint{280.626953pt}{449.145996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.961426pt}{473.729004pt}}
\pgflineto{\pgfpoint{281.793945pt}{428.165527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.128906pt}{452.748047pt}}
\pgflineto{\pgfpoint{282.961426pt}{473.729004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.296387pt}{498.311523pt}}
\pgflineto{\pgfpoint{284.128906pt}{452.748047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.463379pt}{477.330566pt}}
\pgflineto{\pgfpoint{285.296387pt}{498.311523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.630859pt}{489.622070pt}}
\pgflineto{\pgfpoint{286.463379pt}{477.330566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.798340pt}{468.641113pt}}
\pgflineto{\pgfpoint{287.630859pt}{489.622070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.965820pt}{480.932617pt}}
\pgflineto{\pgfpoint{288.798340pt}{468.641113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.132812pt}{476.587891pt}}
\pgflineto{\pgfpoint{289.965820pt}{480.932617pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{280.590332pt}{609.737305pt}}
\pgflineto{\pgfpoint{280.358124pt}{605.086670pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.979004pt}{606.440918pt}}
\pgflineto{\pgfpoint{280.590332pt}{609.737305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.368164pt}{608.689453pt}}
\pgflineto{\pgfpoint{280.979004pt}{606.440918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.757324pt}{605.392578pt}}
\pgflineto{\pgfpoint{281.368164pt}{608.689453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.146484pt}{607.641602pt}}
\pgflineto{\pgfpoint{281.757324pt}{605.392578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.535645pt}{607.117188pt}}
\pgflineto{\pgfpoint{282.146484pt}{607.641602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.924805pt}{609.366211pt}}
\pgflineto{\pgfpoint{282.535645pt}{607.117188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.313965pt}{606.069336pt}}
\pgflineto{\pgfpoint{282.924805pt}{609.366211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.703125pt}{608.317871pt}}
\pgflineto{\pgfpoint{283.313965pt}{606.069336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.092285pt}{605.021484pt}}
\pgflineto{\pgfpoint{283.703125pt}{608.317871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.481445pt}{612.815430pt}}
\pgflineto{\pgfpoint{284.092285pt}{605.021484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.870605pt}{609.518555pt}}
\pgflineto{\pgfpoint{284.481445pt}{612.815430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.259766pt}{617.312500pt}}
\pgflineto{\pgfpoint{284.870605pt}{609.518555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.648438pt}{614.016113pt}}
\pgflineto{\pgfpoint{285.259766pt}{617.312500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.038086pt}{616.264648pt}}
\pgflineto{\pgfpoint{285.648438pt}{614.016113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.426758pt}{612.967773pt}}
\pgflineto{\pgfpoint{286.038086pt}{616.264648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.815918pt}{620.761719pt}}
\pgflineto{\pgfpoint{286.426758pt}{612.967773pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{292.300293pt}{488.878906pt}}
\pgflineto{\pgfpoint{291.132812pt}{476.587891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.467773pt}{467.898438pt}}
\pgflineto{\pgfpoint{292.300293pt}{488.878906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.635254pt}{480.189453pt}}
\pgflineto{\pgfpoint{293.467773pt}{467.898438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.802246pt}{459.208496pt}}
\pgflineto{\pgfpoint{294.635254pt}{480.189453pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{287.205078pt}{617.465332pt}}
\pgflineto{\pgfpoint{286.815918pt}{620.761719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.594238pt}{625.259277pt}}
\pgflineto{\pgfpoint{287.205078pt}{617.465332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.983398pt}{610.871582pt}}
\pgflineto{\pgfpoint{287.594238pt}{625.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.372559pt}{618.666016pt}}
\pgflineto{\pgfpoint{287.983398pt}{610.871582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.761719pt}{604.278320pt}}
\pgflineto{\pgfpoint{288.372559pt}{618.666016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.150879pt}{612.072266pt}}
\pgflineto{\pgfpoint{288.761719pt}{604.278320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.540039pt}{608.775879pt}}
\pgflineto{\pgfpoint{289.150879pt}{612.072266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.929199pt}{616.569824pt}}
\pgflineto{\pgfpoint{289.540039pt}{608.775879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.318359pt}{602.182129pt}}
\pgflineto{\pgfpoint{289.929199pt}{616.569824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.707031pt}{609.976074pt}}
\pgflineto{\pgfpoint{290.318359pt}{602.182129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.096191pt}{595.588867pt}}
\pgflineto{\pgfpoint{290.707031pt}{609.976074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.485352pt}{603.382812pt}}
\pgflineto{\pgfpoint{291.096191pt}{595.588867pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{296.969727pt}{504.772461pt}}
\pgflineto{\pgfpoint{295.802246pt}{459.208496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.137207pt}{483.791504pt}}
\pgflineto{\pgfpoint{296.969727pt}{504.772461pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{291.874512pt}{600.085938pt}}
\pgflineto{\pgfpoint{291.485352pt}{603.382812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.263672pt}{607.880371pt}}
\pgflineto{\pgfpoint{291.874512pt}{600.085938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.652832pt}{604.583496pt}}
\pgflineto{\pgfpoint{292.263672pt}{607.880371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.041992pt}{606.832031pt}}
\pgflineto{\pgfpoint{292.652832pt}{604.583496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.431152pt}{603.535645pt}}
\pgflineto{\pgfpoint{293.041992pt}{606.832031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.820312pt}{611.329590pt}}
\pgflineto{\pgfpoint{293.431152pt}{603.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.209473pt}{608.032715pt}}
\pgflineto{\pgfpoint{293.820312pt}{611.329590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.598633pt}{615.826660pt}}
\pgflineto{\pgfpoint{294.209473pt}{608.032715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.987793pt}{601.439453pt}}
\pgflineto{\pgfpoint{294.598633pt}{615.826660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.376953pt}{609.233398pt}}
\pgflineto{\pgfpoint{294.987793pt}{601.439453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.765625pt}{594.845703pt}}
\pgflineto{\pgfpoint{295.376953pt}{609.233398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.154785pt}{602.640137pt}}
\pgflineto{\pgfpoint{295.765625pt}{594.845703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.543945pt}{599.343262pt}}
\pgflineto{\pgfpoint{296.154785pt}{602.640137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.933105pt}{607.137207pt}}
\pgflineto{\pgfpoint{296.543945pt}{599.343262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.322266pt}{592.750000pt}}
\pgflineto{\pgfpoint{296.933105pt}{607.137207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.711426pt}{600.543945pt}}
\pgflineto{\pgfpoint{297.322266pt}{592.750000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.100586pt}{586.156250pt}}
\pgflineto{\pgfpoint{297.711426pt}{600.543945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.489746pt}{593.950195pt}}
\pgflineto{\pgfpoint{298.100586pt}{586.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.878906pt}{590.653809pt}}
\pgflineto{\pgfpoint{298.489746pt}{593.950195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.268066pt}{598.447754pt}}
\pgflineto{\pgfpoint{298.878906pt}{590.653809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.657227pt}{595.150879pt}}
\pgflineto{\pgfpoint{299.268066pt}{598.447754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.046387pt}{597.399902pt}}
\pgflineto{\pgfpoint{299.657227pt}{595.150879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.435547pt}{594.103027pt}}
\pgflineto{\pgfpoint{300.046387pt}{597.399902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.824219pt}{601.896973pt}}
\pgflineto{\pgfpoint{300.435547pt}{594.103027pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{299.304688pt}{529.354980pt}}
\pgflineto{\pgfpoint{298.137207pt}{483.791504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.471680pt}{508.374023pt}}
\pgflineto{\pgfpoint{299.304688pt}{529.354980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.639160pt}{520.665527pt}}
\pgflineto{\pgfpoint{300.471680pt}{508.374023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.806641pt}{499.684570pt}}
\pgflineto{\pgfpoint{301.639160pt}{520.665527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.974121pt}{545.248047pt}}
\pgflineto{\pgfpoint{302.806641pt}{499.684570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.141602pt}{524.267090pt}}
\pgflineto{\pgfpoint{303.974121pt}{545.248047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.308594pt}{569.831055pt}}
\pgflineto{\pgfpoint{305.141602pt}{524.267090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.476074pt}{548.850098pt}}
\pgflineto{\pgfpoint{306.308594pt}{569.831055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.643555pt}{561.141602pt}}
\pgflineto{\pgfpoint{307.476074pt}{548.850098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.811035pt}{540.160645pt}}
\pgflineto{\pgfpoint{308.643555pt}{561.141602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.978027pt}{552.451660pt}}
\pgflineto{\pgfpoint{309.811035pt}{540.160645pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{349.538086pt}{369.095215pt}}
\pgflineto{\pgfpoint{348.005890pt}{382.074860pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{312.145508pt}{548.106934pt}}
\pgflineto{\pgfpoint{310.978027pt}{552.451660pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{301.213379pt}{598.600098pt}}
\pgflineto{\pgfpoint{300.824219pt}{601.896973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.602539pt}{606.394531pt}}
\pgflineto{\pgfpoint{301.213379pt}{598.600098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.991699pt}{603.097656pt}}
\pgflineto{\pgfpoint{301.602539pt}{606.394531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.380859pt}{605.346191pt}}
\pgflineto{\pgfpoint{301.991699pt}{603.097656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.770020pt}{602.049316pt}}
\pgflineto{\pgfpoint{302.380859pt}{605.346191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.159180pt}{604.298340pt}}
\pgflineto{\pgfpoint{302.770020pt}{602.049316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.548340pt}{603.773926pt}}
\pgflineto{\pgfpoint{303.159180pt}{604.298340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.937500pt}{606.022949pt}}
\pgflineto{\pgfpoint{303.548340pt}{603.773926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.326660pt}{602.726074pt}}
\pgflineto{\pgfpoint{303.937500pt}{606.022949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.715820pt}{604.974609pt}}
\pgflineto{\pgfpoint{304.326660pt}{602.726074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.104980pt}{601.678223pt}}
\pgflineto{\pgfpoint{304.715820pt}{604.974609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.494141pt}{609.472168pt}}
\pgflineto{\pgfpoint{305.104980pt}{601.678223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.882812pt}{606.175293pt}}
\pgflineto{\pgfpoint{305.494141pt}{609.472168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.271973pt}{613.969238pt}}
\pgflineto{\pgfpoint{305.882812pt}{606.175293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.661133pt}{610.672852pt}}
\pgflineto{\pgfpoint{306.271973pt}{613.969238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.050293pt}{612.921387pt}}
\pgflineto{\pgfpoint{306.661133pt}{610.672852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.439453pt}{609.624512pt}}
\pgflineto{\pgfpoint{307.050293pt}{612.921387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.828613pt}{617.418457pt}}
\pgflineto{\pgfpoint{307.439453pt}{609.624512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.217773pt}{614.122070pt}}
\pgflineto{\pgfpoint{307.828613pt}{617.418457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.606934pt}{621.916016pt}}
\pgflineto{\pgfpoint{308.217773pt}{614.122070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.996094pt}{607.528320pt}}
\pgflineto{\pgfpoint{308.606934pt}{621.916016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.385254pt}{615.322754pt}}
\pgflineto{\pgfpoint{308.996094pt}{607.528320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.774414pt}{600.935059pt}}
\pgflineto{\pgfpoint{309.385254pt}{615.322754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.163574pt}{608.729004pt}}
\pgflineto{\pgfpoint{309.774414pt}{600.935059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.552246pt}{605.432617pt}}
\pgflineto{\pgfpoint{310.163574pt}{608.729004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.941406pt}{613.226562pt}}
\pgflineto{\pgfpoint{310.552246pt}{605.432617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.330566pt}{598.838867pt}}
\pgflineto{\pgfpoint{310.941406pt}{613.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.719727pt}{606.632812pt}}
\pgflineto{\pgfpoint{311.330566pt}{598.838867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.108887pt}{592.245605pt}}
\pgflineto{\pgfpoint{311.719727pt}{606.632812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.498047pt}{600.039551pt}}
\pgflineto{\pgfpoint{312.108887pt}{592.245605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.887207pt}{596.742676pt}}
\pgflineto{\pgfpoint{312.498047pt}{600.039551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.276367pt}{604.537109pt}}
\pgflineto{\pgfpoint{312.887207pt}{596.742676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.665527pt}{601.240234pt}}
\pgflineto{\pgfpoint{313.276367pt}{604.537109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.054688pt}{603.488770pt}}
\pgflineto{\pgfpoint{313.665527pt}{601.240234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.443848pt}{600.192383pt}}
\pgflineto{\pgfpoint{314.054688pt}{603.488770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.833008pt}{607.986328pt}}
\pgflineto{\pgfpoint{314.443848pt}{600.192383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.222168pt}{604.689453pt}}
\pgflineto{\pgfpoint{314.833008pt}{607.986328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.611328pt}{612.483398pt}}
\pgflineto{\pgfpoint{315.222168pt}{604.689453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.000000pt}{598.096191pt}}
\pgflineto{\pgfpoint{315.611328pt}{612.483398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.389160pt}{605.890137pt}}
\pgflineto{\pgfpoint{316.000000pt}{598.096191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.389160pt}{605.890137pt}}
\pgflineto{\pgfpoint{316.665070pt}{595.689880pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{313.312988pt}{560.398438pt}}
\pgflineto{\pgfpoint{312.145508pt}{548.106934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.480469pt}{539.417480pt}}
\pgflineto{\pgfpoint{313.312988pt}{560.398438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.647461pt}{551.708984pt}}
\pgflineto{\pgfpoint{314.480469pt}{539.417480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.814941pt}{530.728027pt}}
\pgflineto{\pgfpoint{315.647461pt}{551.708984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.982422pt}{543.019531pt}}
\pgflineto{\pgfpoint{316.814941pt}{530.728027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.149902pt}{538.674805pt}}
\pgflineto{\pgfpoint{317.982422pt}{543.019531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.317383pt}{550.965820pt}}
\pgflineto{\pgfpoint{319.149902pt}{538.674805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.484375pt}{546.621094pt}}
\pgflineto{\pgfpoint{320.317383pt}{550.965820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.651855pt}{550.594727pt}}
\pgflineto{\pgfpoint{321.484375pt}{546.621094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.819336pt}{546.249512pt}}
\pgflineto{\pgfpoint{322.651855pt}{550.594727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.986816pt}{558.541016pt}}
\pgflineto{\pgfpoint{323.819336pt}{546.249512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.153809pt}{554.196289pt}}
\pgflineto{\pgfpoint{324.986816pt}{558.541016pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{316.778320pt}{591.502441pt}}
\pgflineto{\pgfpoint{316.665070pt}{595.689880pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.167480pt}{599.296875pt}}
\pgflineto{\pgfpoint{316.778320pt}{591.502441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.556641pt}{596.000000pt}}
\pgflineto{\pgfpoint{317.167480pt}{599.296875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.945801pt}{603.793945pt}}
\pgflineto{\pgfpoint{317.556641pt}{596.000000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.334961pt}{589.406738pt}}
\pgflineto{\pgfpoint{317.945801pt}{603.793945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.724121pt}{597.200684pt}}
\pgflineto{\pgfpoint{318.334961pt}{589.406738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.113281pt}{582.812988pt}}
\pgflineto{\pgfpoint{318.724121pt}{597.200684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.502441pt}{612.788574pt}}
\pgflineto{\pgfpoint{319.113281pt}{582.812988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.891602pt}{598.401367pt}}
\pgflineto{\pgfpoint{319.502441pt}{612.788574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.280762pt}{628.376953pt}}
\pgflineto{\pgfpoint{319.891602pt}{598.401367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.669434pt}{613.989258pt}}
\pgflineto{\pgfpoint{320.280762pt}{628.376953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.058594pt}{621.783203pt}}
\pgflineto{\pgfpoint{320.669434pt}{613.989258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.447754pt}{607.395996pt}}
\pgflineto{\pgfpoint{321.058594pt}{621.783203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.836914pt}{637.371582pt}}
\pgflineto{\pgfpoint{321.447754pt}{607.395996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.226074pt}{622.983887pt}}
\pgflineto{\pgfpoint{321.836914pt}{637.371582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.615234pt}{652.959473pt}}
\pgflineto{\pgfpoint{322.226074pt}{622.983887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.004395pt}{638.571777pt}}
\pgflineto{\pgfpoint{322.615234pt}{652.959473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.393555pt}{646.366211pt}}
\pgflineto{\pgfpoint{323.004395pt}{638.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.782715pt}{631.978516pt}}
\pgflineto{\pgfpoint{323.393555pt}{646.366211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.171875pt}{639.772461pt}}
\pgflineto{\pgfpoint{323.782715pt}{631.978516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.561035pt}{636.476074pt}}
\pgflineto{\pgfpoint{324.171875pt}{639.772461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.950195pt}{644.270020pt}}
\pgflineto{\pgfpoint{324.561035pt}{636.476074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.339355pt}{629.882324pt}}
\pgflineto{\pgfpoint{324.950195pt}{644.270020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.728027pt}{637.676270pt}}
\pgflineto{\pgfpoint{325.339355pt}{629.882324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.117188pt}{623.289062pt}}
\pgflineto{\pgfpoint{325.728027pt}{637.676270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.506348pt}{653.264648pt}}
\pgflineto{\pgfpoint{326.117188pt}{623.289062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.895508pt}{638.876953pt}}
\pgflineto{\pgfpoint{326.506348pt}{653.264648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.284668pt}{668.852539pt}}
\pgflineto{\pgfpoint{326.895508pt}{638.876953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.673828pt}{654.465332pt}}
\pgflineto{\pgfpoint{327.284668pt}{668.852539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.062988pt}{662.259277pt}}
\pgflineto{\pgfpoint{327.673828pt}{654.465332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.452148pt}{647.871582pt}}
\pgflineto{\pgfpoint{328.062988pt}{662.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.841309pt}{677.847168pt}}
\pgflineto{\pgfpoint{328.452148pt}{647.871582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.230469pt}{663.459961pt}}
\pgflineto{\pgfpoint{328.841309pt}{677.847168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.619629pt}{693.435059pt}}
\pgflineto{\pgfpoint{329.230469pt}{663.459961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.008789pt}{679.047852pt}}
\pgflineto{\pgfpoint{329.619629pt}{693.435059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.397461pt}{686.841797pt}}
\pgflineto{\pgfpoint{330.008789pt}{679.047852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.786621pt}{672.454590pt}}
\pgflineto{\pgfpoint{330.397461pt}{686.841797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.175781pt}{680.248535pt}}
\pgflineto{\pgfpoint{330.786621pt}{672.454590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.564941pt}{676.951660pt}}
\pgflineto{\pgfpoint{331.175781pt}{680.248535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.954102pt}{684.745605pt}}
\pgflineto{\pgfpoint{331.564941pt}{676.951660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.343262pt}{670.358398pt}}
\pgflineto{\pgfpoint{331.954102pt}{684.745605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.732422pt}{678.152344pt}}
\pgflineto{\pgfpoint{332.343262pt}{670.358398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.121582pt}{663.764648pt}}
\pgflineto{\pgfpoint{332.732422pt}{678.152344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.510742pt}{671.559082pt}}
\pgflineto{\pgfpoint{333.121582pt}{663.764648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.899902pt}{668.262207pt}}
\pgflineto{\pgfpoint{333.510742pt}{671.559082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.289062pt}{676.056152pt}}
\pgflineto{\pgfpoint{333.899902pt}{668.262207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.678223pt}{672.759766pt}}
\pgflineto{\pgfpoint{334.289062pt}{676.056152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.067383pt}{675.008301pt}}
\pgflineto{\pgfpoint{334.678223pt}{672.759766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.456055pt}{671.711426pt}}
\pgflineto{\pgfpoint{335.067383pt}{675.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.845215pt}{679.505371pt}}
\pgflineto{\pgfpoint{335.456055pt}{671.711426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.234375pt}{676.208984pt}}
\pgflineto{\pgfpoint{335.845215pt}{679.505371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.623535pt}{684.002930pt}}
\pgflineto{\pgfpoint{336.234375pt}{676.208984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.012695pt}{669.615234pt}}
\pgflineto{\pgfpoint{336.623535pt}{684.002930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.401855pt}{677.409668pt}}
\pgflineto{\pgfpoint{337.012695pt}{669.615234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.401855pt}{677.409668pt}}
\pgflineto{\pgfpoint{337.502716pt}{673.680237pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{327.321289pt}{566.487793pt}}
\pgflineto{\pgfpoint{326.153809pt}{554.196289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.488770pt}{545.506836pt}}
\pgflineto{\pgfpoint{327.321289pt}{566.487793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.656250pt}{557.798340pt}}
\pgflineto{\pgfpoint{328.488770pt}{545.506836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.823242pt}{536.817383pt}}
\pgflineto{\pgfpoint{329.656250pt}{557.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.990723pt}{549.108398pt}}
\pgflineto{\pgfpoint{330.823242pt}{536.817383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.158203pt}{544.763672pt}}
\pgflineto{\pgfpoint{331.990723pt}{549.108398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.325684pt}{557.055176pt}}
\pgflineto{\pgfpoint{333.158203pt}{544.763672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.492676pt}{536.074219pt}}
\pgflineto{\pgfpoint{334.325684pt}{557.055176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.660156pt}{548.365723pt}}
\pgflineto{\pgfpoint{335.492676pt}{536.074219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.827637pt}{527.384766pt}}
\pgflineto{\pgfpoint{336.660156pt}{548.365723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.995117pt}{539.676270pt}}
\pgflineto{\pgfpoint{337.827637pt}{527.384766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.162109pt}{535.331543pt}}
\pgflineto{\pgfpoint{338.995117pt}{539.676270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.329590pt}{547.622559pt}}
\pgflineto{\pgfpoint{340.162109pt}{535.331543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.497070pt}{543.277832pt}}
\pgflineto{\pgfpoint{341.329590pt}{547.622559pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{337.791016pt}{663.021973pt}}
\pgflineto{\pgfpoint{337.502716pt}{673.680237pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.180176pt}{670.815918pt}}
\pgflineto{\pgfpoint{337.791016pt}{663.021973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.569336pt}{667.519043pt}}
\pgflineto{\pgfpoint{338.180176pt}{670.815918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.958496pt}{675.313477pt}}
\pgflineto{\pgfpoint{338.569336pt}{667.519043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.347656pt}{660.925781pt}}
\pgflineto{\pgfpoint{338.958496pt}{675.313477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.736816pt}{668.719727pt}}
\pgflineto{\pgfpoint{339.347656pt}{660.925781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.125488pt}{654.332520pt}}
\pgflineto{\pgfpoint{339.736816pt}{668.719727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.514648pt}{684.308105pt}}
\pgflineto{\pgfpoint{340.125488pt}{654.332520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.903809pt}{669.920410pt}}
\pgflineto{\pgfpoint{340.514648pt}{684.308105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.292969pt}{699.895996pt}}
\pgflineto{\pgfpoint{340.903809pt}{669.920410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.682129pt}{685.508789pt}}
\pgflineto{\pgfpoint{341.292969pt}{699.895996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.071289pt}{693.302734pt}}
\pgflineto{\pgfpoint{341.682129pt}{685.508789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.460449pt}{678.915039pt}}
\pgflineto{\pgfpoint{342.071289pt}{693.302734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.849609pt}{708.890625pt}}
\pgflineto{\pgfpoint{342.460449pt}{678.915039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.238770pt}{694.503418pt}}
\pgflineto{\pgfpoint{342.849609pt}{708.890625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.627930pt}{724.478516pt}}
\pgflineto{\pgfpoint{343.238770pt}{694.503418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.017090pt}{710.091309pt}}
\pgflineto{\pgfpoint{343.627930pt}{724.478516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.406250pt}{717.885254pt}}
\pgflineto{\pgfpoint{344.017090pt}{710.091309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.795410pt}{703.498047pt}}
\pgflineto{\pgfpoint{344.406250pt}{717.885254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.184082pt}{711.291992pt}}
\pgflineto{\pgfpoint{344.795410pt}{703.498047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.573242pt}{707.995117pt}}
\pgflineto{\pgfpoint{345.184082pt}{711.291992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.962402pt}{715.789062pt}}
\pgflineto{\pgfpoint{345.573242pt}{707.995117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.351562pt}{701.401855pt}}
\pgflineto{\pgfpoint{345.962402pt}{715.789062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.740723pt}{709.195801pt}}
\pgflineto{\pgfpoint{346.351562pt}{701.401855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.129883pt}{694.808105pt}}
\pgflineto{\pgfpoint{346.740723pt}{709.195801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.519043pt}{724.783691pt}}
\pgflineto{\pgfpoint{347.129883pt}{694.808105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.908203pt}{710.396484pt}}
\pgflineto{\pgfpoint{347.519043pt}{724.783691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.297363pt}{740.372070pt}}
\pgflineto{\pgfpoint{347.908203pt}{710.396484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.686523pt}{725.984375pt}}
\pgflineto{\pgfpoint{348.297363pt}{740.372070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.075684pt}{733.778320pt}}
\pgflineto{\pgfpoint{348.686523pt}{725.984375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.464844pt}{719.391113pt}}
\pgflineto{\pgfpoint{349.075684pt}{733.778320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.854004pt}{749.366699pt}}
\pgflineto{\pgfpoint{349.464844pt}{719.391113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.242676pt}{734.979004pt}}
\pgflineto{\pgfpoint{349.854004pt}{749.366699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.631836pt}{764.954590pt}}
\pgflineto{\pgfpoint{350.242676pt}{734.979004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.020996pt}{750.567383pt}}
\pgflineto{\pgfpoint{350.631836pt}{764.954590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.410156pt}{758.361328pt}}
\pgflineto{\pgfpoint{351.020996pt}{750.567383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.799316pt}{743.973633pt}}
\pgflineto{\pgfpoint{351.410156pt}{758.361328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.188477pt}{751.767578pt}}
\pgflineto{\pgfpoint{351.799316pt}{743.973633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.577637pt}{748.471191pt}}
\pgflineto{\pgfpoint{352.188477pt}{751.767578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.966797pt}{756.265137pt}}
\pgflineto{\pgfpoint{352.577637pt}{748.471191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.355957pt}{741.877441pt}}
\pgflineto{\pgfpoint{352.966797pt}{756.265137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.745117pt}{749.671875pt}}
\pgflineto{\pgfpoint{353.355957pt}{741.877441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.134277pt}{735.284180pt}}
\pgflineto{\pgfpoint{353.745117pt}{749.671875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.523438pt}{743.078125pt}}
\pgflineto{\pgfpoint{354.134277pt}{735.284180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.912109pt}{739.781738pt}}
\pgflineto{\pgfpoint{354.523438pt}{743.078125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.301270pt}{747.575684pt}}
\pgflineto{\pgfpoint{354.912109pt}{739.781738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.690430pt}{744.278809pt}}
\pgflineto{\pgfpoint{355.301270pt}{747.575684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.079590pt}{746.527344pt}}
\pgflineto{\pgfpoint{355.690430pt}{744.278809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.468750pt}{743.230957pt}}
\pgflineto{\pgfpoint{356.079590pt}{746.527344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.857910pt}{751.024902pt}}
\pgflineto{\pgfpoint{356.468750pt}{743.230957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.247070pt}{747.728027pt}}
\pgflineto{\pgfpoint{356.857910pt}{751.024902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.636230pt}{755.521973pt}}
\pgflineto{\pgfpoint{357.247070pt}{747.728027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.025391pt}{741.134766pt}}
\pgflineto{\pgfpoint{357.636230pt}{755.521973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.414551pt}{748.928711pt}}
\pgflineto{\pgfpoint{358.025391pt}{741.134766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.803711pt}{734.541504pt}}
\pgflineto{\pgfpoint{358.414551pt}{748.928711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.192871pt}{742.335449pt}}
\pgflineto{\pgfpoint{358.803711pt}{734.541504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.582031pt}{739.038574pt}}
\pgflineto{\pgfpoint{359.192871pt}{742.335449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.970703pt}{746.832520pt}}
\pgflineto{\pgfpoint{359.582031pt}{739.038574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.359863pt}{732.445312pt}}
\pgflineto{\pgfpoint{359.970703pt}{746.832520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.749023pt}{740.239258pt}}
\pgflineto{\pgfpoint{360.359863pt}{732.445312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.138184pt}{725.851562pt}}
\pgflineto{\pgfpoint{360.749023pt}{740.239258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.527344pt}{733.645996pt}}
\pgflineto{\pgfpoint{361.138184pt}{725.851562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.916504pt}{730.349121pt}}
\pgflineto{\pgfpoint{361.527344pt}{733.645996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.305664pt}{738.143066pt}}
\pgflineto{\pgfpoint{361.916504pt}{730.349121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.694824pt}{734.846191pt}}
\pgflineto{\pgfpoint{362.305664pt}{738.143066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.083984pt}{737.095215pt}}
\pgflineto{\pgfpoint{362.694824pt}{734.846191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.473145pt}{733.798340pt}}
\pgflineto{\pgfpoint{363.083984pt}{737.095215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.862305pt}{741.592285pt}}
\pgflineto{\pgfpoint{363.473145pt}{733.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.251465pt}{738.295898pt}}
\pgflineto{\pgfpoint{363.862305pt}{741.592285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.640625pt}{746.089844pt}}
\pgflineto{\pgfpoint{364.251465pt}{738.295898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.029297pt}{742.792969pt}}
\pgflineto{\pgfpoint{364.640625pt}{746.089844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.418457pt}{745.041504pt}}
\pgflineto{\pgfpoint{365.029297pt}{742.792969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.807617pt}{741.745117pt}}
\pgflineto{\pgfpoint{365.418457pt}{745.041504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.196777pt}{743.993652pt}}
\pgflineto{\pgfpoint{365.807617pt}{741.745117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.585938pt}{743.469727pt}}
\pgflineto{\pgfpoint{366.196777pt}{743.993652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.975098pt}{745.718262pt}}
\pgflineto{\pgfpoint{366.585938pt}{743.469727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.364258pt}{742.421387pt}}
\pgflineto{\pgfpoint{366.975098pt}{745.718262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.753418pt}{744.670410pt}}
\pgflineto{\pgfpoint{367.364258pt}{742.421387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.142578pt}{741.373535pt}}
\pgflineto{\pgfpoint{367.753418pt}{744.670410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.531738pt}{749.167480pt}}
\pgflineto{\pgfpoint{368.142578pt}{741.373535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.920898pt}{745.870605pt}}
\pgflineto{\pgfpoint{368.531738pt}{749.167480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.310059pt}{753.664551pt}}
\pgflineto{\pgfpoint{368.920898pt}{745.870605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.699219pt}{750.368164pt}}
\pgflineto{\pgfpoint{369.310059pt}{753.664551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.087891pt}{752.616699pt}}
\pgflineto{\pgfpoint{369.699219pt}{750.368164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.477051pt}{749.319824pt}}
\pgflineto{\pgfpoint{370.087891pt}{752.616699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.866211pt}{757.114258pt}}
\pgflineto{\pgfpoint{370.477051pt}{749.319824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.255371pt}{753.817383pt}}
\pgflineto{\pgfpoint{370.866211pt}{757.114258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.644531pt}{761.611328pt}}
\pgflineto{\pgfpoint{371.255371pt}{753.817383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.033691pt}{747.224121pt}}
\pgflineto{\pgfpoint{371.644531pt}{761.611328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.422852pt}{755.018066pt}}
\pgflineto{\pgfpoint{372.033691pt}{747.224121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.812012pt}{740.630371pt}}
\pgflineto{\pgfpoint{372.422852pt}{755.018066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.201172pt}{748.424316pt}}
\pgflineto{\pgfpoint{372.812012pt}{740.630371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.590332pt}{745.127930pt}}
\pgflineto{\pgfpoint{373.201172pt}{748.424316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.979492pt}{752.921875pt}}
\pgflineto{\pgfpoint{373.590332pt}{745.127930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.368652pt}{738.534180pt}}
\pgflineto{\pgfpoint{373.979492pt}{752.921875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.757324pt}{746.328613pt}}
\pgflineto{\pgfpoint{374.368652pt}{738.534180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.146484pt}{731.940918pt}}
\pgflineto{\pgfpoint{374.757324pt}{746.328613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.535645pt}{739.734863pt}}
\pgflineto{\pgfpoint{375.146484pt}{731.940918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.924805pt}{736.438477pt}}
\pgflineto{\pgfpoint{375.535645pt}{739.734863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.313965pt}{744.232422pt}}
\pgflineto{\pgfpoint{375.924805pt}{736.438477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.703125pt}{740.935547pt}}
\pgflineto{\pgfpoint{376.313965pt}{744.232422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.092285pt}{743.184082pt}}
\pgflineto{\pgfpoint{376.703125pt}{740.935547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.481445pt}{739.887695pt}}
\pgflineto{\pgfpoint{377.092285pt}{743.184082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.870605pt}{747.681641pt}}
\pgflineto{\pgfpoint{377.481445pt}{739.887695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.259766pt}{744.384766pt}}
\pgflineto{\pgfpoint{377.870605pt}{747.681641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.648926pt}{752.178711pt}}
\pgflineto{\pgfpoint{378.259766pt}{744.384766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.038086pt}{737.791504pt}}
\pgflineto{\pgfpoint{378.648926pt}{752.178711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.427246pt}{745.585449pt}}
\pgflineto{\pgfpoint{379.038086pt}{737.791504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.815918pt}{731.198242pt}}
\pgflineto{\pgfpoint{379.427246pt}{745.585449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.205078pt}{738.992188pt}}
\pgflineto{\pgfpoint{379.815918pt}{731.198242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.594238pt}{735.695312pt}}
\pgflineto{\pgfpoint{380.205078pt}{738.992188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.983398pt}{743.489258pt}}
\pgflineto{\pgfpoint{380.594238pt}{735.695312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.372559pt}{729.102051pt}}
\pgflineto{\pgfpoint{380.983398pt}{743.489258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.761719pt}{736.895996pt}}
\pgflineto{\pgfpoint{381.372559pt}{729.102051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.150879pt}{722.508301pt}}
\pgflineto{\pgfpoint{381.761719pt}{736.895996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.540039pt}{752.483887pt}}
\pgflineto{\pgfpoint{382.150879pt}{722.508301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.929199pt}{738.096680pt}}
\pgflineto{\pgfpoint{382.540039pt}{752.483887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.318359pt}{768.072266pt}}
\pgflineto{\pgfpoint{382.929199pt}{738.096680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.707520pt}{753.684570pt}}
\pgflineto{\pgfpoint{383.318359pt}{768.072266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.096680pt}{761.478516pt}}
\pgflineto{\pgfpoint{383.707520pt}{753.684570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.485352pt}{747.091309pt}}
\pgflineto{\pgfpoint{384.096680pt}{761.478516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.874512pt}{777.066895pt}}
\pgflineto{\pgfpoint{384.485352pt}{747.091309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.263672pt}{762.679199pt}}
\pgflineto{\pgfpoint{384.874512pt}{777.066895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.652832pt}{792.654785pt}}
\pgflineto{\pgfpoint{385.263672pt}{762.679199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.041992pt}{778.267578pt}}
\pgflineto{\pgfpoint{385.652832pt}{792.654785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.431152pt}{786.061523pt}}
\pgflineto{\pgfpoint{386.041992pt}{778.267578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.820312pt}{771.673828pt}}
\pgflineto{\pgfpoint{386.431152pt}{786.061523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.209473pt}{779.467773pt}}
\pgflineto{\pgfpoint{386.820312pt}{771.673828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.598633pt}{776.171387pt}}
\pgflineto{\pgfpoint{387.209473pt}{779.467773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.987793pt}{783.965332pt}}
\pgflineto{\pgfpoint{387.598633pt}{776.171387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.376953pt}{769.577637pt}}
\pgflineto{\pgfpoint{387.987793pt}{783.965332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.766113pt}{777.372070pt}}
\pgflineto{\pgfpoint{388.376953pt}{769.577637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.155273pt}{762.984375pt}}
\pgflineto{\pgfpoint{388.766113pt}{777.372070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.543945pt}{792.959961pt}}
\pgflineto{\pgfpoint{389.155273pt}{762.984375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.933105pt}{778.572266pt}}
\pgflineto{\pgfpoint{389.543945pt}{792.959961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.322266pt}{808.547852pt}}
\pgflineto{\pgfpoint{389.933105pt}{778.572266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.711426pt}{794.160645pt}}
\pgflineto{\pgfpoint{390.322266pt}{808.547852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.100586pt}{801.954590pt}}
\pgflineto{\pgfpoint{390.711426pt}{794.160645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.489746pt}{787.566895pt}}
\pgflineto{\pgfpoint{391.100586pt}{801.954590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.878906pt}{817.542480pt}}
\pgflineto{\pgfpoint{391.489746pt}{787.566895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.268066pt}{803.155273pt}}
\pgflineto{\pgfpoint{391.878906pt}{817.542480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.657227pt}{833.130859pt}}
\pgflineto{\pgfpoint{392.268066pt}{803.155273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.046387pt}{818.743164pt}}
\pgflineto{\pgfpoint{392.657227pt}{833.130859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.435547pt}{826.537109pt}}
\pgflineto{\pgfpoint{393.046387pt}{818.743164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.824707pt}{812.149902pt}}
\pgflineto{\pgfpoint{393.435547pt}{826.537109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.213867pt}{819.943848pt}}
\pgflineto{\pgfpoint{393.824707pt}{812.149902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.602539pt}{816.646973pt}}
\pgflineto{\pgfpoint{394.213867pt}{819.943848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.991699pt}{824.440918pt}}
\pgflineto{\pgfpoint{394.602539pt}{816.646973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.380859pt}{810.053711pt}}
\pgflineto{\pgfpoint{394.991699pt}{824.440918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.770020pt}{817.847656pt}}
\pgflineto{\pgfpoint{395.380859pt}{810.053711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.159180pt}{803.460449pt}}
\pgflineto{\pgfpoint{395.770020pt}{817.847656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.548340pt}{811.254395pt}}
\pgflineto{\pgfpoint{396.159180pt}{803.460449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.937500pt}{807.957520pt}}
\pgflineto{\pgfpoint{396.548340pt}{811.254395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.326660pt}{815.751465pt}}
\pgflineto{\pgfpoint{396.937500pt}{807.957520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.715820pt}{812.455078pt}}
\pgflineto{\pgfpoint{397.326660pt}{815.751465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.104980pt}{814.703613pt}}
\pgflineto{\pgfpoint{397.715820pt}{812.455078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.494141pt}{811.406738pt}}
\pgflineto{\pgfpoint{398.104980pt}{814.703613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.883301pt}{819.200684pt}}
\pgflineto{\pgfpoint{398.494141pt}{811.406738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.272461pt}{815.904297pt}}
\pgflineto{\pgfpoint{398.883301pt}{819.200684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.661133pt}{823.698242pt}}
\pgflineto{\pgfpoint{399.272461pt}{815.904297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.050293pt}{809.311035pt}}
\pgflineto{\pgfpoint{399.661133pt}{823.698242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.439453pt}{817.104980pt}}
\pgflineto{\pgfpoint{400.050293pt}{809.311035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.828613pt}{802.717285pt}}
\pgflineto{\pgfpoint{400.439453pt}{817.104980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.217773pt}{810.511230pt}}
\pgflineto{\pgfpoint{400.828613pt}{802.717285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.606934pt}{807.214844pt}}
\pgflineto{\pgfpoint{401.217773pt}{810.511230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.996094pt}{815.008789pt}}
\pgflineto{\pgfpoint{401.606934pt}{807.214844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.385254pt}{800.621094pt}}
\pgflineto{\pgfpoint{401.996094pt}{815.008789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.774414pt}{808.415527pt}}
\pgflineto{\pgfpoint{402.385254pt}{800.621094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.163574pt}{794.027832pt}}
\pgflineto{\pgfpoint{402.774414pt}{808.415527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.552734pt}{824.003418pt}}
\pgflineto{\pgfpoint{403.163574pt}{794.027832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.941895pt}{809.615723pt}}
\pgflineto{\pgfpoint{403.552734pt}{824.003418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.330566pt}{839.591309pt}}
\pgflineto{\pgfpoint{403.941895pt}{809.615723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.719727pt}{825.204102pt}}
\pgflineto{\pgfpoint{404.330566pt}{839.591309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.108887pt}{832.998047pt}}
\pgflineto{\pgfpoint{404.719727pt}{825.204102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.498047pt}{818.610352pt}}
\pgflineto{\pgfpoint{405.108887pt}{832.998047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.887207pt}{848.585938pt}}
\pgflineto{\pgfpoint{405.498047pt}{818.610352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.276367pt}{834.198730pt}}
\pgflineto{\pgfpoint{405.887207pt}{848.585938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.665527pt}{864.174316pt}}
\pgflineto{\pgfpoint{406.276367pt}{834.198730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.054688pt}{849.786621pt}}
\pgflineto{\pgfpoint{406.665527pt}{864.174316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.443848pt}{857.580566pt}}
\pgflineto{\pgfpoint{407.054688pt}{849.786621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.833008pt}{843.193359pt}}
\pgflineto{\pgfpoint{407.443848pt}{857.580566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.222168pt}{850.987305pt}}
\pgflineto{\pgfpoint{407.833008pt}{843.193359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.611328pt}{847.690430pt}}
\pgflineto{\pgfpoint{408.222168pt}{850.987305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.000488pt}{855.484375pt}}
\pgflineto{\pgfpoint{408.611328pt}{847.690430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.389160pt}{841.097168pt}}
\pgflineto{\pgfpoint{409.000488pt}{855.484375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.778320pt}{848.891113pt}}
\pgflineto{\pgfpoint{409.389160pt}{841.097168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.167480pt}{834.503906pt}}
\pgflineto{\pgfpoint{409.778320pt}{848.891113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.556641pt}{864.479004pt}}
\pgflineto{\pgfpoint{410.167480pt}{834.503906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.945801pt}{850.091797pt}}
\pgflineto{\pgfpoint{410.556641pt}{864.479004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.334961pt}{880.067383pt}}
\pgflineto{\pgfpoint{410.945801pt}{850.091797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.724121pt}{865.679688pt}}
\pgflineto{\pgfpoint{411.334961pt}{880.067383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.113281pt}{873.473633pt}}
\pgflineto{\pgfpoint{411.724121pt}{865.679688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.502441pt}{859.086426pt}}
\pgflineto{\pgfpoint{412.113281pt}{873.473633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.891602pt}{889.062012pt}}
\pgflineto{\pgfpoint{412.502441pt}{859.086426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.280762pt}{874.674316pt}}
\pgflineto{\pgfpoint{412.891602pt}{889.062012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.669922pt}{904.649902pt}}
\pgflineto{\pgfpoint{413.280762pt}{874.674316pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{343.664551pt}{547.251465pt}}
\pgflineto{\pgfpoint{342.497070pt}{543.277832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.832031pt}{542.906250pt}}
\pgflineto{\pgfpoint{343.664551pt}{547.251465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.999023pt}{555.197754pt}}
\pgflineto{\pgfpoint{344.832031pt}{542.906250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.166504pt}{550.853027pt}}
\pgflineto{\pgfpoint{345.999023pt}{555.197754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.333984pt}{563.144531pt}}
\pgflineto{\pgfpoint{347.166504pt}{550.853027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.501465pt}{558.799805pt}}
\pgflineto{\pgfpoint{348.333984pt}{563.144531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.668457pt}{562.772949pt}}
\pgflineto{\pgfpoint{349.501465pt}{558.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.835938pt}{558.428223pt}}
\pgflineto{\pgfpoint{350.668457pt}{562.772949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.003418pt}{562.401367pt}}
\pgflineto{\pgfpoint{351.835938pt}{558.428223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.170898pt}{562.215820pt}}
\pgflineto{\pgfpoint{353.003418pt}{562.401367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.337891pt}{566.188965pt}}
\pgflineto{\pgfpoint{354.170898pt}{562.215820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.505371pt}{561.844238pt}}
\pgflineto{\pgfpoint{355.337891pt}{566.188965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.672852pt}{565.817383pt}}
\pgflineto{\pgfpoint{356.505371pt}{561.844238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.840332pt}{561.472656pt}}
\pgflineto{\pgfpoint{357.672852pt}{565.817383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.007324pt}{573.764160pt}}
\pgflineto{\pgfpoint{358.840332pt}{561.472656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.174805pt}{569.419434pt}}
\pgflineto{\pgfpoint{360.007324pt}{573.764160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.342285pt}{581.710938pt}}
\pgflineto{\pgfpoint{361.174805pt}{569.419434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.509766pt}{577.366211pt}}
\pgflineto{\pgfpoint{362.342285pt}{581.710938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.676758pt}{581.339355pt}}
\pgflineto{\pgfpoint{363.509766pt}{577.366211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.844238pt}{576.994629pt}}
\pgflineto{\pgfpoint{364.676758pt}{581.339355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.011719pt}{589.285645pt}}
\pgflineto{\pgfpoint{365.844238pt}{576.994629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.179199pt}{584.940918pt}}
\pgflineto{\pgfpoint{367.011719pt}{589.285645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.346680pt}{597.232422pt}}
\pgflineto{\pgfpoint{368.179199pt}{584.940918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.513672pt}{576.251465pt}}
\pgflineto{\pgfpoint{369.346680pt}{597.232422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.681152pt}{588.542969pt}}
\pgflineto{\pgfpoint{370.513672pt}{576.251465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.848633pt}{567.562012pt}}
\pgflineto{\pgfpoint{371.681152pt}{588.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.016113pt}{579.853516pt}}
\pgflineto{\pgfpoint{372.848633pt}{567.562012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.183105pt}{575.508789pt}}
\pgflineto{\pgfpoint{374.016113pt}{579.853516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.350586pt}{587.799805pt}}
\pgflineto{\pgfpoint{375.183105pt}{575.508789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.518066pt}{566.819336pt}}
\pgflineto{\pgfpoint{376.350586pt}{587.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.685547pt}{579.110352pt}}
\pgflineto{\pgfpoint{377.518066pt}{566.819336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.852539pt}{558.129395pt}}
\pgflineto{\pgfpoint{378.685547pt}{579.110352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.020020pt}{570.420898pt}}
\pgflineto{\pgfpoint{379.852539pt}{558.129395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.187500pt}{566.076172pt}}
\pgflineto{\pgfpoint{381.020020pt}{570.420898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.354980pt}{578.367676pt}}
\pgflineto{\pgfpoint{382.187500pt}{566.076172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.521973pt}{574.022949pt}}
\pgflineto{\pgfpoint{383.354980pt}{578.367676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.689453pt}{577.996094pt}}
\pgflineto{\pgfpoint{384.521973pt}{574.022949pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{353.040039pt}{389.333008pt}}
\pgflineto{\pgfpoint{349.538086pt}{369.095215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.541992pt}{359.662598pt}}
\pgflineto{\pgfpoint{353.040039pt}{389.333008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.043945pt}{429.809082pt}}
\pgflineto{\pgfpoint{356.541992pt}{359.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.546387pt}{400.138672pt}}
\pgflineto{\pgfpoint{360.043945pt}{429.809082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.048340pt}{470.284668pt}}
\pgflineto{\pgfpoint{363.546387pt}{400.138672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.550293pt}{440.614258pt}}
\pgflineto{\pgfpoint{367.048340pt}{470.284668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.052734pt}{460.852539pt}}
\pgflineto{\pgfpoint{370.550293pt}{440.614258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.554688pt}{431.182129pt}}
\pgflineto{\pgfpoint{374.052734pt}{460.852539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.056641pt}{501.328125pt}}
\pgflineto{\pgfpoint{377.554688pt}{431.182129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.558594pt}{471.657715pt}}
\pgflineto{\pgfpoint{381.056641pt}{501.328125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.061035pt}{541.804199pt}}
\pgflineto{\pgfpoint{384.558594pt}{471.657715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.562988pt}{512.133789pt}}
\pgflineto{\pgfpoint{388.061035pt}{541.804199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.064941pt}{532.371582pt}}
\pgflineto{\pgfpoint{391.562988pt}{512.133789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.567383pt}{502.701172pt}}
\pgflineto{\pgfpoint{395.064941pt}{532.371582pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{386.856934pt}{573.651367pt}}
\pgflineto{\pgfpoint{385.689453pt}{577.996094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.024414pt}{585.942871pt}}
\pgflineto{\pgfpoint{386.856934pt}{573.651367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.191895pt}{581.598145pt}}
\pgflineto{\pgfpoint{388.024414pt}{585.942871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.358887pt}{593.889160pt}}
\pgflineto{\pgfpoint{389.191895pt}{581.598145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.526367pt}{572.908203pt}}
\pgflineto{\pgfpoint{390.358887pt}{593.889160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.693848pt}{585.199707pt}}
\pgflineto{\pgfpoint{391.526367pt}{572.908203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.861328pt}{564.218750pt}}
\pgflineto{\pgfpoint{392.693848pt}{585.199707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.028320pt}{576.510254pt}}
\pgflineto{\pgfpoint{393.861328pt}{564.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.195801pt}{572.165527pt}}
\pgflineto{\pgfpoint{395.028320pt}{576.510254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.363281pt}{584.457031pt}}
\pgflineto{\pgfpoint{396.195801pt}{572.165527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.530762pt}{563.476074pt}}
\pgflineto{\pgfpoint{397.363281pt}{584.457031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.697754pt}{575.767090pt}}
\pgflineto{\pgfpoint{398.530762pt}{563.476074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.865234pt}{554.786621pt}}
\pgflineto{\pgfpoint{399.697754pt}{575.767090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.032715pt}{600.350098pt}}
\pgflineto{\pgfpoint{400.865234pt}{554.786621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.200195pt}{579.369141pt}}
\pgflineto{\pgfpoint{402.032715pt}{600.350098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.367188pt}{624.932617pt}}
\pgflineto{\pgfpoint{403.200195pt}{579.369141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.534668pt}{603.951660pt}}
\pgflineto{\pgfpoint{404.367188pt}{624.932617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.702148pt}{616.243164pt}}
\pgflineto{\pgfpoint{405.534668pt}{603.951660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.869629pt}{595.262207pt}}
\pgflineto{\pgfpoint{406.702148pt}{616.243164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.036621pt}{640.825684pt}}
\pgflineto{\pgfpoint{407.869629pt}{595.262207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.204102pt}{619.845215pt}}
\pgflineto{\pgfpoint{409.036621pt}{640.825684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.371582pt}{665.408691pt}}
\pgflineto{\pgfpoint{410.204102pt}{619.845215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.539062pt}{644.427734pt}}
\pgflineto{\pgfpoint{411.371582pt}{665.408691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.706543pt}{656.719238pt}}
\pgflineto{\pgfpoint{412.539062pt}{644.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.873535pt}{635.738281pt}}
\pgflineto{\pgfpoint{413.706543pt}{656.719238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.041016pt}{648.029297pt}}
\pgflineto{\pgfpoint{414.873535pt}{635.738281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.208496pt}{643.684570pt}}
\pgflineto{\pgfpoint{416.041016pt}{648.029297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.375977pt}{655.976074pt}}
\pgflineto{\pgfpoint{417.208496pt}{643.684570pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{418.375977pt}{655.976074pt}}
\pgflineto{\pgfpoint{418.727661pt}{649.653015pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{402.069336pt}{522.939453pt}}
\pgflineto{\pgfpoint{398.567383pt}{502.701172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.571289pt}{518.223145pt}}
\pgflineto{\pgfpoint{402.069336pt}{522.939453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.571289pt}{518.223145pt}}
\pgflineto{\pgfpoint{407.064911pt}{526.854736pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{276.020996pt}}
\pgflineto{\pgfpoint{130.000000pt}{612.902344pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{212.919434pt}{293.557617pt}}
\pgflineto{\pgfpoint{211.751953pt}{247.994141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.086914pt}{272.576660pt}}
\pgflineto{\pgfpoint{212.919434pt}{293.557617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.254395pt}{318.140137pt}}
\pgflineto{\pgfpoint{214.086914pt}{272.576660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.421875pt}{297.159668pt}}
\pgflineto{\pgfpoint{215.254395pt}{318.140137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.588867pt}{309.450684pt}}
\pgflineto{\pgfpoint{216.421875pt}{297.159668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.756348pt}{288.469727pt}}
\pgflineto{\pgfpoint{217.588867pt}{309.450684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.923828pt}{334.033691pt}}
\pgflineto{\pgfpoint{218.756348pt}{288.469727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.091309pt}{313.052734pt}}
\pgflineto{\pgfpoint{219.923828pt}{334.033691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.258301pt}{358.616211pt}}
\pgflineto{\pgfpoint{221.091309pt}{313.052734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.425781pt}{337.635254pt}}
\pgflineto{\pgfpoint{222.258301pt}{358.616211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.593262pt}{349.926758pt}}
\pgflineto{\pgfpoint{223.425781pt}{337.635254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.760742pt}{328.945801pt}}
\pgflineto{\pgfpoint{224.593262pt}{349.926758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.927734pt}{341.237305pt}}
\pgflineto{\pgfpoint{225.760742pt}{328.945801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.095215pt}{336.892578pt}}
\pgflineto{\pgfpoint{226.927734pt}{341.237305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.262695pt}{349.183594pt}}
\pgflineto{\pgfpoint{228.095215pt}{336.892578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.430176pt}{328.202637pt}}
\pgflineto{\pgfpoint{229.262695pt}{349.183594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.597656pt}{340.494141pt}}
\pgflineto{\pgfpoint{230.430176pt}{328.202637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.764648pt}{319.513184pt}}
\pgflineto{\pgfpoint{231.597656pt}{340.494141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.932129pt}{365.076660pt}}
\pgflineto{\pgfpoint{232.764648pt}{319.513184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.099609pt}{344.096191pt}}
\pgflineto{\pgfpoint{233.932129pt}{365.076660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.266602pt}{389.659668pt}}
\pgflineto{\pgfpoint{235.099609pt}{344.096191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.434082pt}{368.678711pt}}
\pgflineto{\pgfpoint{236.266602pt}{389.659668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.601562pt}{380.970215pt}}
\pgflineto{\pgfpoint{237.434082pt}{368.678711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.601562pt}{380.970215pt}}
\pgflineto{\pgfpoint{239.002975pt}{373.756256pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{297.006348pt}{290.113770pt}}
\pgflineto{\pgfpoint{293.504395pt}{219.967285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.508301pt}{260.443359pt}}
\pgflineto{\pgfpoint{297.006348pt}{290.113770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.010742pt}{330.589355pt}}
\pgflineto{\pgfpoint{300.508301pt}{260.443359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.512695pt}{300.918945pt}}
\pgflineto{\pgfpoint{304.010742pt}{330.589355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.014648pt}{321.157227pt}}
\pgflineto{\pgfpoint{307.512695pt}{300.918945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.517090pt}{291.486328pt}}
\pgflineto{\pgfpoint{311.014648pt}{321.157227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.019043pt}{361.632812pt}}
\pgflineto{\pgfpoint{314.517090pt}{291.486328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.520996pt}{331.962402pt}}
\pgflineto{\pgfpoint{318.019043pt}{361.632812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.022949pt}{402.108887pt}}
\pgflineto{\pgfpoint{321.520996pt}{331.962402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.525391pt}{372.438477pt}}
\pgflineto{\pgfpoint{325.022949pt}{402.108887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.027344pt}{392.676270pt}}
\pgflineto{\pgfpoint{328.525391pt}{372.438477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.529297pt}{363.005859pt}}
\pgflineto{\pgfpoint{332.027344pt}{392.676270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.031738pt}{383.243652pt}}
\pgflineto{\pgfpoint{335.529297pt}{363.005859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.533691pt}{378.527832pt}}
\pgflineto{\pgfpoint{339.031738pt}{383.243652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.035645pt}{398.765625pt}}
\pgflineto{\pgfpoint{342.533691pt}{378.527832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.035645pt}{398.765625pt}}
\pgflineto{\pgfpoint{348.005890pt}{382.074860pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{385.762695pt}{302.562500pt}}
\pgflineto{\pgfpoint{375.256348pt}{191.940430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.269043pt}{263.459961pt}}
\pgflineto{\pgfpoint{385.762695pt}{302.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.775391pt}{374.082031pt}}
\pgflineto{\pgfpoint{396.269043pt}{263.459961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.281738pt}{334.979004pt}}
\pgflineto{\pgfpoint{406.775391pt}{374.082031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.788086pt}{370.738770pt}}
\pgflineto{\pgfpoint{417.281738pt}{334.979004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.293945pt}{331.635742pt}}
\pgflineto{\pgfpoint{427.788086pt}{370.738770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.293945pt}{331.635742pt}}
\pgflineto{\pgfpoint{445.204437pt}{404.397003pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{488.527344pt}{346.055176pt}}
\pgflineto{\pgfpoint{457.008789pt}{163.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{520.046387pt}{303.609375pt}}
\pgflineto{\pgfpoint{488.527344pt}{346.055176pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{409.073242pt}{538.460938pt}}
\pgflineto{\pgfpoint{407.064911pt}{526.854736pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.575684pt}{508.790527pt}}
\pgflineto{\pgfpoint{409.073242pt}{538.460938pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{419.542969pt}{634.995117pt}}
\pgflineto{\pgfpoint{418.727661pt}{649.653015pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{420.710449pt}{647.286621pt}}
\pgflineto{\pgfpoint{419.542969pt}{634.995117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.877930pt}{626.305664pt}}
\pgflineto{\pgfpoint{420.710449pt}{647.286621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.045410pt}{671.869141pt}}
\pgflineto{\pgfpoint{421.877930pt}{626.305664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.212402pt}{650.888184pt}}
\pgflineto{\pgfpoint{423.045410pt}{671.869141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.379883pt}{696.452148pt}}
\pgflineto{\pgfpoint{424.212402pt}{650.888184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.547363pt}{675.471191pt}}
\pgflineto{\pgfpoint{425.379883pt}{696.452148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.714844pt}{687.762207pt}}
\pgflineto{\pgfpoint{426.547363pt}{675.471191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.881836pt}{666.781738pt}}
\pgflineto{\pgfpoint{427.714844pt}{687.762207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.049316pt}{712.345215pt}}
\pgflineto{\pgfpoint{428.881836pt}{666.781738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.216797pt}{691.364258pt}}
\pgflineto{\pgfpoint{430.049316pt}{712.345215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.384277pt}{736.927734pt}}
\pgflineto{\pgfpoint{431.216797pt}{691.364258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.551758pt}{715.946777pt}}
\pgflineto{\pgfpoint{432.384277pt}{736.927734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.718750pt}{728.238281pt}}
\pgflineto{\pgfpoint{433.551758pt}{715.946777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.886230pt}{707.257324pt}}
\pgflineto{\pgfpoint{434.718750pt}{728.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.053711pt}{719.548828pt}}
\pgflineto{\pgfpoint{435.886230pt}{707.257324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.221191pt}{715.204102pt}}
\pgflineto{\pgfpoint{437.053711pt}{719.548828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.388184pt}{727.495605pt}}
\pgflineto{\pgfpoint{438.221191pt}{715.204102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.555664pt}{706.514648pt}}
\pgflineto{\pgfpoint{439.388184pt}{727.495605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.723145pt}{718.805664pt}}
\pgflineto{\pgfpoint{440.555664pt}{706.514648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.890625pt}{697.825195pt}}
\pgflineto{\pgfpoint{441.723145pt}{718.805664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.057617pt}{710.116211pt}}
\pgflineto{\pgfpoint{442.890625pt}{697.825195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{445.225098pt}{705.771484pt}}
\pgflineto{\pgfpoint{444.057617pt}{710.116211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.392578pt}{718.062988pt}}
\pgflineto{\pgfpoint{445.225098pt}{705.771484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.560059pt}{713.718262pt}}
\pgflineto{\pgfpoint{446.392578pt}{718.062988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.727051pt}{717.691406pt}}
\pgflineto{\pgfpoint{447.560059pt}{713.718262pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{416.077637pt}{529.028320pt}}
\pgflineto{\pgfpoint{412.575684pt}{508.790527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.579590pt}{499.357910pt}}
\pgflineto{\pgfpoint{416.077637pt}{529.028320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.082031pt}{519.596191pt}}
\pgflineto{\pgfpoint{419.579590pt}{499.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.583984pt}{514.879883pt}}
\pgflineto{\pgfpoint{423.082031pt}{519.596191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.583984pt}{514.879883pt}}
\pgflineto{\pgfpoint{427.643280pt}{521.001526pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{448.800293pt}{442.258301pt}}
\pgflineto{\pgfpoint{445.204437pt}{404.397003pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.306641pt}{403.155273pt}}
\pgflineto{\pgfpoint{448.800293pt}{442.258301pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{430.085938pt}{535.117676pt}}
\pgflineto{\pgfpoint{427.643280pt}{521.001526pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.587891pt}{530.401367pt}}
\pgflineto{\pgfpoint{430.085938pt}{535.117676pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{449.894531pt}{713.346680pt}}
\pgflineto{\pgfpoint{448.727051pt}{717.691406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.062012pt}{725.638184pt}}
\pgflineto{\pgfpoint{449.894531pt}{713.346680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.229492pt}{721.293457pt}}
\pgflineto{\pgfpoint{451.062012pt}{725.638184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.396973pt}{733.584473pt}}
\pgflineto{\pgfpoint{452.229492pt}{721.293457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.563965pt}{712.604004pt}}
\pgflineto{\pgfpoint{453.396973pt}{733.584473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.731445pt}{724.895020pt}}
\pgflineto{\pgfpoint{454.563965pt}{712.604004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.898926pt}{703.914062pt}}
\pgflineto{\pgfpoint{455.731445pt}{724.895020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.066406pt}{716.205566pt}}
\pgflineto{\pgfpoint{456.898926pt}{703.914062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{459.233398pt}{711.860840pt}}
\pgflineto{\pgfpoint{458.066406pt}{716.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.400879pt}{724.152344pt}}
\pgflineto{\pgfpoint{459.233398pt}{711.860840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.568359pt}{703.171387pt}}
\pgflineto{\pgfpoint{460.400879pt}{724.152344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.735840pt}{715.462891pt}}
\pgflineto{\pgfpoint{461.568359pt}{703.171387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{463.902832pt}{694.481934pt}}
\pgflineto{\pgfpoint{462.735840pt}{715.462891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.070312pt}{740.045410pt}}
\pgflineto{\pgfpoint{463.902832pt}{694.481934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.237793pt}{719.064453pt}}
\pgflineto{\pgfpoint{465.070312pt}{740.045410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.405273pt}{764.627930pt}}
\pgflineto{\pgfpoint{466.237793pt}{719.064453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.572266pt}{743.646973pt}}
\pgflineto{\pgfpoint{467.405273pt}{764.627930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.739746pt}{755.938477pt}}
\pgflineto{\pgfpoint{468.572266pt}{743.646973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.907227pt}{734.957520pt}}
\pgflineto{\pgfpoint{469.739746pt}{755.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.074707pt}{780.521484pt}}
\pgflineto{\pgfpoint{470.907227pt}{734.957520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.241699pt}{759.540527pt}}
\pgflineto{\pgfpoint{472.074707pt}{780.521484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.409180pt}{805.104004pt}}
\pgflineto{\pgfpoint{473.241699pt}{759.540527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{475.576660pt}{784.123047pt}}
\pgflineto{\pgfpoint{474.409180pt}{805.104004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.744141pt}{796.414551pt}}
\pgflineto{\pgfpoint{475.576660pt}{784.123047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{477.911621pt}{775.433594pt}}
\pgflineto{\pgfpoint{476.744141pt}{796.414551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.078613pt}{787.725098pt}}
\pgflineto{\pgfpoint{477.911621pt}{775.433594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.246094pt}{783.380371pt}}
\pgflineto{\pgfpoint{479.078613pt}{787.725098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{481.413574pt}{795.671387pt}}
\pgflineto{\pgfpoint{480.246094pt}{783.380371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.581055pt}{774.690430pt}}
\pgflineto{\pgfpoint{481.413574pt}{795.671387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{483.748047pt}{786.981934pt}}
\pgflineto{\pgfpoint{482.581055pt}{774.690430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.915527pt}{766.000977pt}}
\pgflineto{\pgfpoint{483.748047pt}{786.981934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.083008pt}{811.564941pt}}
\pgflineto{\pgfpoint{484.915527pt}{766.000977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{487.250488pt}{790.583984pt}}
\pgflineto{\pgfpoint{486.083008pt}{811.564941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.417480pt}{836.147461pt}}
\pgflineto{\pgfpoint{487.250488pt}{790.583984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{489.584961pt}{815.166504pt}}
\pgflineto{\pgfpoint{488.417480pt}{836.147461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{490.752441pt}{827.458008pt}}
\pgflineto{\pgfpoint{489.584961pt}{815.166504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.919922pt}{806.477051pt}}
\pgflineto{\pgfpoint{490.752441pt}{827.458008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.086914pt}{852.040527pt}}
\pgflineto{\pgfpoint{491.919922pt}{806.477051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.254395pt}{831.059570pt}}
\pgflineto{\pgfpoint{493.086914pt}{852.040527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{495.421875pt}{876.623047pt}}
\pgflineto{\pgfpoint{494.254395pt}{831.059570pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{437.090332pt}{538.162109pt}}
\pgflineto{\pgfpoint{433.587891pt}{530.401367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.592285pt}{533.446289pt}}
\pgflineto{\pgfpoint{437.090332pt}{538.162109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.094238pt}{553.684082pt}}
\pgflineto{\pgfpoint{440.592285pt}{533.446289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.596680pt}{548.967773pt}}
\pgflineto{\pgfpoint{444.094238pt}{553.684082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.098633pt}{569.205566pt}}
\pgflineto{\pgfpoint{447.596680pt}{548.967773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{454.600586pt}{539.535156pt}}
\pgflineto{\pgfpoint{451.098633pt}{569.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.102539pt}{559.773438pt}}
\pgflineto{\pgfpoint{454.600586pt}{539.535156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.604980pt}{530.103027pt}}
\pgflineto{\pgfpoint{458.102539pt}{559.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.106934pt}{550.340820pt}}
\pgflineto{\pgfpoint{461.604980pt}{530.103027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{468.608887pt}{545.624512pt}}
\pgflineto{\pgfpoint{465.106934pt}{550.340820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.111328pt}{565.862305pt}}
\pgflineto{\pgfpoint{468.608887pt}{545.624512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{472.111328pt}{565.862305pt}}
\pgflineto{\pgfpoint{473.578857pt}{553.428589pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{469.812988pt}{513.777344pt}}
\pgflineto{\pgfpoint{459.306641pt}{403.155273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.319336pt}{474.674316pt}}
\pgflineto{\pgfpoint{469.812988pt}{513.777344pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{475.613281pt}{536.191895pt}}
\pgflineto{\pgfpoint{473.578857pt}{553.428589pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.115234pt}{556.430176pt}}
\pgflineto{\pgfpoint{475.613281pt}{536.191895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.617676pt}{526.759766pt}}
\pgflineto{\pgfpoint{479.115234pt}{556.430176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{486.119629pt}{596.905762pt}}
\pgflineto{\pgfpoint{482.617676pt}{526.759766pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{490.825684pt}{510.434082pt}}
\pgflineto{\pgfpoint{480.319336pt}{474.674316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{501.332031pt}{471.331543pt}}
\pgflineto{\pgfpoint{490.825684pt}{510.434082pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{489.621582pt}{567.235352pt}}
\pgflineto{\pgfpoint{486.119629pt}{596.905762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.123535pt}{637.381836pt}}
\pgflineto{\pgfpoint{489.621582pt}{567.235352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.625977pt}{607.711426pt}}
\pgflineto{\pgfpoint{493.123535pt}{637.381836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.127930pt}{627.949219pt}}
\pgflineto{\pgfpoint{496.625977pt}{607.711426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.629883pt}{598.278809pt}}
\pgflineto{\pgfpoint{500.127930pt}{627.949219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.132324pt}{668.425293pt}}
\pgflineto{\pgfpoint{503.629883pt}{598.278809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.634277pt}{638.754883pt}}
\pgflineto{\pgfpoint{507.132324pt}{668.425293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.136230pt}{708.901367pt}}
\pgflineto{\pgfpoint{510.634277pt}{638.754883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{517.638184pt}{679.230957pt}}
\pgflineto{\pgfpoint{514.136230pt}{708.901367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{521.140625pt}{699.468750pt}}
\pgflineto{\pgfpoint{517.638184pt}{679.230957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{524.642578pt}{669.798340pt}}
\pgflineto{\pgfpoint{521.140625pt}{699.468750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{528.144531pt}{690.036133pt}}
\pgflineto{\pgfpoint{524.642578pt}{669.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{531.646973pt}{685.319824pt}}
\pgflineto{\pgfpoint{528.144531pt}{690.036133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{535.148926pt}{705.558105pt}}
\pgflineto{\pgfpoint{531.646973pt}{685.319824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{538.650879pt}{675.887695pt}}
\pgflineto{\pgfpoint{535.148926pt}{705.558105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.152832pt}{696.125488pt}}
\pgflineto{\pgfpoint{538.650879pt}{675.887695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{545.655273pt}{666.455078pt}}
\pgflineto{\pgfpoint{542.152832pt}{696.125488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{549.157227pt}{736.601562pt}}
\pgflineto{\pgfpoint{545.655273pt}{666.455078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{552.659180pt}{706.931152pt}}
\pgflineto{\pgfpoint{549.157227pt}{736.601562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{556.161621pt}{777.077148pt}}
\pgflineto{\pgfpoint{552.659180pt}{706.931152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{559.663574pt}{747.406738pt}}
\pgflineto{\pgfpoint{556.161621pt}{777.077148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{563.165527pt}{767.645020pt}}
\pgflineto{\pgfpoint{559.663574pt}{747.406738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{566.667480pt}{737.974121pt}}
\pgflineto{\pgfpoint{563.165527pt}{767.645020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{570.169922pt}{808.120605pt}}
\pgflineto{\pgfpoint{566.667480pt}{737.974121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.671875pt}{778.450195pt}}
\pgflineto{\pgfpoint{570.169922pt}{808.120605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.173828pt}{848.596680pt}}
\pgflineto{\pgfpoint{573.671875pt}{778.450195pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{511.838379pt}{507.090820pt}}
\pgflineto{\pgfpoint{501.332031pt}{471.331543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{522.344238pt}{505.419434pt}}
\pgflineto{\pgfpoint{511.838379pt}{507.090820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{532.850586pt}{541.179199pt}}
\pgflineto{\pgfpoint{522.344238pt}{505.419434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{543.356934pt}{502.076172pt}}
\pgflineto{\pgfpoint{532.850586pt}{541.179199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.863281pt}{537.835938pt}}
\pgflineto{\pgfpoint{543.356934pt}{502.076172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{553.863281pt}{537.835938pt}}
\pgflineto{\pgfpoint{557.947571pt}{522.634888pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{551.564941pt}{485.750488pt}}
\pgflineto{\pgfpoint{520.046387pt}{303.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{583.083984pt}{443.304688pt}}
\pgflineto{\pgfpoint{551.564941pt}{485.750488pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{564.369629pt}{498.732910pt}}
\pgflineto{\pgfpoint{557.947571pt}{522.634888pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{574.875977pt}{609.354980pt}}
\pgflineto{\pgfpoint{564.369629pt}{498.732910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{585.382324pt}{570.252441pt}}
\pgflineto{\pgfpoint{574.875977pt}{609.354980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{595.888184pt}{680.874512pt}}
\pgflineto{\pgfpoint{585.382324pt}{570.252441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{606.394531pt}{641.771484pt}}
\pgflineto{\pgfpoint{595.888184pt}{680.874512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{616.900879pt}{677.531250pt}}
\pgflineto{\pgfpoint{606.394531pt}{641.771484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{627.407227pt}{638.428223pt}}
\pgflineto{\pgfpoint{616.900879pt}{677.531250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{637.913574pt}{749.050293pt}}
\pgflineto{\pgfpoint{627.407227pt}{638.428223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{648.419922pt}{709.947754pt}}
\pgflineto{\pgfpoint{637.913574pt}{749.050293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{658.926270pt}{820.569824pt}}
\pgflineto{\pgfpoint{648.419922pt}{709.947754pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{614.603027pt}{513.152344pt}}
\pgflineto{\pgfpoint{583.083984pt}{443.304688pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.166667,0.916667}
\pgfpathmoveto{\pgfpoint{633.317383pt}{457.724121pt}}
\pgflineto{\pgfpoint{538.760742pt}{135.887207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{727.874023pt}{442.679688pt}}
\pgflineto{\pgfpoint{633.317383pt}{457.724121pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{646.121582pt}{470.706055pt}}
\pgflineto{\pgfpoint{614.603027pt}{513.152344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{677.640625pt}{652.847656pt}}
\pgflineto{\pgfpoint{646.121582pt}{470.706055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{709.159180pt}{610.401367pt}}
\pgflineto{\pgfpoint{677.640625pt}{652.847656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{740.678223pt}{792.542969pt}}
\pgflineto{\pgfpoint{709.159180pt}{610.401367pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.166667,0.916667}
\pgfpathmoveto{\pgfpoint{822.430176pt}{764.516113pt}}
\pgflineto{\pgfpoint{727.874023pt}{442.679688pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfpathmoveto{\pgfpoint{904.182617pt}{736.489746pt}}
\pgflineto{\pgfpoint{620.512695pt}{107.860352pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000000pt}{399.328125pt}}
\pgflineto{\pgfpoint{621.330566pt}{107.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{640.196777pt}{101.112305pt}}
\pgflineto{\pgfpoint{621.330566pt}{107.580078pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{644.930664pt}{99.489258pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{734.753418pt}{198.361328pt}}
\pgflineto{\pgfpoint{715.886719pt}{204.829590pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{739.487305pt}{196.738770pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{845.765625pt}{221.363281pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{829.309570pt}{295.610840pt}}
\pgflineto{\pgfpoint{810.443359pt}{302.078613pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{834.043945pt}{293.987793pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{923.866211pt}{392.859863pt}}
\pgflineto{\pgfpoint{905.000000pt}{399.328125pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{928.600098pt}{391.237305pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\end{pgfpicture}


==> scale_comp.txt <==
%\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%
%\draw[->,color=black] (0.,0.) -- (1.2,0.);
%\draw[->,color=black] (0.,0.) -- (0.,1.2);
%\clip(-0.5,-0.3) rectangle (1.2,1.2);
%
%\draw (0.,0.) node[below] {$t_0$} node[left] {\color{black} $F_{\TT_0}\left(t_{0}\right)$} --(1.,1.);
%\draw [dash pattern=on 2pt off 2pt,color=qqccqq] (0.,0.75) node[left] {\color{black} $F_{\TT_1}\left(t_\star\right)$}-- (0.5,0.75);
%\draw [dash pattern=on 2pt off 2pt,color=ffqqtt] (0.,0.5) node[left] {\color{black} $F_{\TT_0}^{\TT_1}\left(t_\star\right)$} -- (0.5,0.5);
%\draw [dash pattern=on 2pt off 2pt] (1.,1.)-- (0.,1.) node[left] {\color{black} $F_{\TT_0}\left(t_{1}\right)$};
%
%\draw [dash pattern=on 2pt off 2pt] (0.5,0.75)-- (0.5,0.) node[below] {$t_{\star}$} ;
%\draw [dash pattern=on 2pt off 2pt] (1.,1.)-- (1.,0.) node[below] {$t_{1}$} ;
%
%\draw [fill=qqqqff] (0.,0.) circle (1.5pt);
%\draw [fill=qqqqff] (1.,1.) circle (1.5pt);
%\draw [fill=ffqqqq] (0.5,0.5) circle (2.0pt);
%\draw [fill=qqccqq] (0.5,0.75) circle (2.0pt);
%\end{tikzpicture} 

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

\draw[->,color=black, line width=1.2pt] (0.,0.) -- (12,0.);
\draw[->,color=black,line width=1.2pt] (0.,0.) -- (0.,12);
% \clip(-0.5,-0.3) rectangle (1.2,1.2);

\draw[line width=1.2pt] (0.,0.) node[below] {$t_0$} node[left] {\color{black} $F_{\TT_0}\left(t_{0}\right)$} --(10.,10.);
\draw [dash pattern=on 2pt off 2pt,color=qqccqq,line width=1.2pt] (0.,7.5) node[left] {\color{black} $F_{\TT_1}\left(t_\star\right)$}-- (5,7.5);
\draw [dash pattern=on 2pt off 2pt,color=ffqqtt,line width=1.2pt] (0.,5) node[left] {\color{black} $F_{\TT_0}^{\TT_1}\left(t_\star\right)$} -- (5,5);
\draw [dash pattern=on 2pt off 2pt,line width=1.2pt] (10.,10.)-- (0.,10.) node[left] {\color{black} $F_{\TT_0}\left(t_{1}\right)$};

\draw [dash pattern=on 2pt off 2pt,line width=1.2pt] (5,7.5)-- (5,0.) node[below] {$t_{\star}$} ;
\draw [dash pattern=on 2pt off 2pt,line width=1.2pt] (10.,10.)-- (10.,0.) node[below] {$t_{1}$} ;

\draw [fill=qqqqff] (0.,0.) circle (3pt);
\draw [fill=qqqqff] (10.,10.) circle (3pt);
\draw [fill=ffqqqq] (5,5) circle (3.0pt);
\draw [fill=qqccqq] (5,7.5) circle (3.0pt);
\end{tikzpicture} 

==> scale_delta.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul 11 19:21:35 2015
\begin{pgfpicture}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{194.263672pt}{299.617676pt}}
\pgflineto{\pgfpoint{207.137207pt}{314.821289pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{191.033691pt}{295.802246pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$5$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{117.126953pt}{341.065918pt}}
\pgflineto{\pgfpoint{130.000000pt}{356.270020pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{113.896484pt}{337.250977pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$6$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{271.400879pt}{258.168945pt}}
\pgflineto{\pgfpoint{284.274414pt}{273.373047pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{268.170898pt}{254.354004pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$4$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{302.307617pt}{188.905762pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$i$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{348.538086pt}{216.720703pt}}
\pgflineto{\pgfpoint{361.411133pt}{231.924805pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{345.307617pt}{212.905762pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{425.674805pt}{175.272461pt}}
\pgflineto{\pgfpoint{438.548340pt}{190.476562pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{422.444824pt}{171.457520pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{502.812012pt}{133.824219pt}}
\pgflineto{\pgfpoint{515.685547pt}{149.028320pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{499.582031pt}{130.009277pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}

{
\pgftransformshift{\pgfpoint{108.055176pt}{368.061523pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-40}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{442.177734pt}{724.967285pt}}
\pgflineto{\pgfpoint{442.177734pt}{904.649902pt}}
\pgflineto{\pgfpoint{441.527435pt}{903.881836pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.527405pt}{724.573547pt}}
\pgflineto{\pgfpoint{442.177734pt}{724.967285pt}}
\pgflineto{\pgfpoint{441.527435pt}{903.881836pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.527405pt}{724.199219pt}}
\pgflineto{\pgfpoint{442.177734pt}{724.967285pt}}
\pgflineto{\pgfpoint{441.527405pt}{724.573547pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{442.177734pt}{724.967285pt}}
\pgflineto{\pgfpoint{442.177734pt}{904.649902pt}}
\pgflineto{\pgfpoint{905.000000pt}{655.960449pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{905.000000pt}{476.277832pt}}
\pgflineto{\pgfpoint{442.177734pt}{724.967285pt}}
\pgflineto{\pgfpoint{905.000000pt}{655.960449pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{436.442352pt}{721.494690pt}}
\pgflineto{\pgfpoint{441.527405pt}{724.573547pt}}
\pgflineto{\pgfpoint{441.527405pt}{727.500366pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{356.270020pt}}
\pgflineto{\pgfpoint{441.527405pt}{724.199219pt}}
\pgflineto{\pgfpoint{441.527405pt}{724.573547pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{436.442352pt}{721.494690pt}}
\pgflineto{\pgfpoint{130.000000pt}{359.571106pt}}
\pgflineto{\pgfpoint{130.000000pt}{356.270020pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.527405pt}{724.573547pt}}
\pgflineto{\pgfpoint{436.442352pt}{721.494690pt}}
\pgflineto{\pgfpoint{130.000000pt}{356.270020pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{442.177734pt}{724.967285pt}}
\pgflineto{\pgfpoint{905.000000pt}{476.277832pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{356.270020pt}}
\pgflineto{\pgfpoint{442.177734pt}{724.967285pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfpathmoveto{\pgfpoint{112.457031pt}{395.643066pt}}
\pgflineto{\pgfpoint{127.567917pt}{387.523621pt}}
\pgfusepath{stroke}

\pgfpathmoveto{\pgfpoint{130.000000pt}{356.270020pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{112.457031pt}{365.696289pt}}
\pgflineto{\pgfpoint{130.000000pt}{356.270020pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{108.055176pt}{398.008789pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{-20}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{112.457031pt}{425.590332pt}}
\pgflineto{\pgfpoint{127.568199pt}{417.470734pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{108.055176pt}{427.955566pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{75.055176pt}{457.902832pt}}
\pgftransformrotate{90.000000}{\pgfnode{rectangle}{south}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\Delta \mathbf{F}(t)$}}}{}{\pgfusepath{discard}}}}
\pgfpathmoveto{\pgfpoint{112.457031pt}{455.537598pt}}
\pgflineto{\pgfpoint{127.568237pt}{447.417542pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{108.055176pt}{457.902832pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{20}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{112.457031pt}{485.484375pt}}
\pgflineto{\pgfpoint{127.568466pt}{477.364624pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{108.055176pt}{487.850098pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{40}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{112.457031pt}{515.431641pt}}
\pgflineto{\pgfpoint{127.568726pt}{507.311768pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{108.055176pt}{517.796875pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{60}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{112.457031pt}{545.378906pt}}
\pgflineto{\pgfpoint{127.568787pt}{537.258545pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{108.055176pt}{547.744141pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{80}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000000pt}{535.952148pt}}
\pgflineto{\pgfpoint{436.442352pt}{721.494690pt}}
\pgflineto{\pgfpoint{441.527405pt}{727.500366pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.527435pt}{903.881836pt}}
\pgflineto{\pgfpoint{130.000000pt}{535.952148pt}}
\pgflineto{\pgfpoint{441.527405pt}{727.500366pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{436.442352pt}{721.494690pt}}
\pgflineto{\pgfpoint{130.000000pt}{535.952148pt}}
\pgflineto{\pgfpoint{130.000000pt}{359.571106pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{386.216797pt}}
\pgflineto{\pgfpoint{127.567917pt}{387.523621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{416.164062pt}}
\pgflineto{\pgfpoint{127.568199pt}{417.470734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{446.110840pt}}
\pgflineto{\pgfpoint{127.568237pt}{447.417542pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{476.058105pt}}
\pgflineto{\pgfpoint{127.568466pt}{477.364624pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{506.005371pt}}
\pgflineto{\pgfpoint{127.568726pt}{507.311768pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfsetlinewidth{0.500000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{130.428223pt}{368.754395pt}}
\pgflineto{\pgfpoint{130.000000pt}{511.994629pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{535.952148pt}}
\pgflineto{\pgfpoint{127.568787pt}{537.258545pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfsetlinewidth{0.500000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{130.856445pt}{513.006348pt}}
\pgflineto{\pgfpoint{130.428223pt}{368.754395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.284668pt}{369.766113pt}}
\pgflineto{\pgfpoint{130.856445pt}{513.006348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.712891pt}{442.144531pt}}
\pgflineto{\pgfpoint{131.284668pt}{369.766113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.141113pt}{370.777344pt}}
\pgflineto{\pgfpoint{131.712891pt}{442.144531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.569336pt}{515.029297pt}}
\pgflineto{\pgfpoint{132.141113pt}{370.777344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.997559pt}{371.789062pt}}
\pgflineto{\pgfpoint{132.569336pt}{515.029297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.425781pt}{516.040527pt}}
\pgflineto{\pgfpoint{132.997559pt}{371.789062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.854004pt}{372.800293pt}}
\pgflineto{\pgfpoint{133.425781pt}{516.040527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{134.282227pt}{445.179199pt}}
\pgflineto{\pgfpoint{133.854004pt}{372.800293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{134.710449pt}{373.812012pt}}
\pgflineto{\pgfpoint{134.282227pt}{445.179199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.138672pt}{446.190918pt}}
\pgflineto{\pgfpoint{134.710449pt}{373.812012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.566895pt}{410.759766pt}}
\pgflineto{\pgfpoint{135.138672pt}{446.190918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.995117pt}{447.202148pt}}
\pgflineto{\pgfpoint{135.566895pt}{410.759766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.423340pt}{375.834961pt}}
\pgflineto{\pgfpoint{135.995117pt}{447.202148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.851562pt}{448.213867pt}}
\pgflineto{\pgfpoint{136.423340pt}{375.834961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.279785pt}{376.846680pt}}
\pgflineto{\pgfpoint{136.851562pt}{448.213867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.708008pt}{521.098145pt}}
\pgflineto{\pgfpoint{137.279785pt}{376.846680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.136230pt}{377.857910pt}}
\pgflineto{\pgfpoint{137.708008pt}{521.098145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.564453pt}{522.109863pt}}
\pgflineto{\pgfpoint{138.136230pt}{377.857910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.992676pt}{378.869629pt}}
\pgflineto{\pgfpoint{138.564453pt}{522.109863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.420898pt}{451.248535pt}}
\pgflineto{\pgfpoint{138.992676pt}{378.869629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.849121pt}{379.880859pt}}
\pgflineto{\pgfpoint{139.420898pt}{451.248535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.277344pt}{524.132812pt}}
\pgflineto{\pgfpoint{139.849121pt}{379.880859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.705566pt}{380.892578pt}}
\pgflineto{\pgfpoint{140.277344pt}{524.132812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.133789pt}{525.144531pt}}
\pgflineto{\pgfpoint{140.705566pt}{380.892578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.562012pt}{381.904297pt}}
\pgflineto{\pgfpoint{141.133789pt}{525.144531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.990234pt}{454.282715pt}}
\pgflineto{\pgfpoint{141.562012pt}{381.904297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.418457pt}{382.915527pt}}
\pgflineto{\pgfpoint{141.990234pt}{454.282715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.846680pt}{455.294434pt}}
\pgflineto{\pgfpoint{142.418457pt}{382.915527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.274902pt}{419.863770pt}}
\pgflineto{\pgfpoint{142.846680pt}{455.294434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.703125pt}{456.305664pt}}
\pgflineto{\pgfpoint{143.274902pt}{419.863770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.131348pt}{384.938477pt}}
\pgflineto{\pgfpoint{143.703125pt}{456.305664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.559570pt}{457.317383pt}}
\pgflineto{\pgfpoint{144.131348pt}{384.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.987793pt}{385.950195pt}}
\pgflineto{\pgfpoint{144.559570pt}{457.317383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.416016pt}{458.329102pt}}
\pgflineto{\pgfpoint{144.987793pt}{385.950195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.844238pt}{422.897949pt}}
\pgflineto{\pgfpoint{145.416016pt}{458.329102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{146.272461pt}{459.340332pt}}
\pgflineto{\pgfpoint{145.844238pt}{422.897949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{146.701172pt}{423.909668pt}}
\pgflineto{\pgfpoint{146.272461pt}{459.340332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.128906pt}{442.383789pt}}
\pgflineto{\pgfpoint{146.701172pt}{423.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.557617pt}{424.921387pt}}
\pgflineto{\pgfpoint{147.128906pt}{442.383789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.985352pt}{461.363281pt}}
\pgflineto{\pgfpoint{147.557617pt}{424.921387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{148.414062pt}{425.932617pt}}
\pgflineto{\pgfpoint{147.985352pt}{461.363281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{148.841797pt}{462.375000pt}}
\pgflineto{\pgfpoint{148.414062pt}{425.932617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.270020pt}{391.007812pt}}
\pgflineto{\pgfpoint{148.841797pt}{462.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.698242pt}{463.386719pt}}
\pgflineto{\pgfpoint{149.270020pt}{391.007812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.126953pt}{392.019043pt}}
\pgflineto{\pgfpoint{149.698242pt}{463.386719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.555176pt}{464.397949pt}}
\pgflineto{\pgfpoint{150.126953pt}{392.019043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.983398pt}{428.967285pt}}
\pgflineto{\pgfpoint{150.555176pt}{464.397949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.411621pt}{465.409668pt}}
\pgflineto{\pgfpoint{150.983398pt}{428.967285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.839844pt}{394.042480pt}}
\pgflineto{\pgfpoint{151.411621pt}{465.409668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{152.268066pt}{466.420898pt}}
\pgflineto{\pgfpoint{151.839844pt}{394.042480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{152.696289pt}{395.053711pt}}
\pgflineto{\pgfpoint{152.268066pt}{466.420898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.124512pt}{539.305664pt}}
\pgflineto{\pgfpoint{152.696289pt}{395.053711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.552734pt}{396.065430pt}}
\pgflineto{\pgfpoint{153.124512pt}{539.305664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.980957pt}{540.316895pt}}
\pgflineto{\pgfpoint{153.552734pt}{396.065430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.409180pt}{397.076660pt}}
\pgflineto{\pgfpoint{153.980957pt}{540.316895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.837402pt}{469.455566pt}}
\pgflineto{\pgfpoint{154.409180pt}{397.076660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.265625pt}{398.088379pt}}
\pgflineto{\pgfpoint{154.837402pt}{469.455566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.693848pt}{542.340332pt}}
\pgflineto{\pgfpoint{155.265625pt}{398.088379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.122070pt}{399.100098pt}}
\pgflineto{\pgfpoint{155.693848pt}{542.340332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.550293pt}{543.351562pt}}
\pgflineto{\pgfpoint{156.122070pt}{399.100098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.978516pt}{400.111328pt}}
\pgflineto{\pgfpoint{156.550293pt}{543.351562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.406738pt}{472.490234pt}}
\pgflineto{\pgfpoint{156.978516pt}{400.111328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.834961pt}{401.123047pt}}
\pgflineto{\pgfpoint{157.406738pt}{472.490234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.263184pt}{473.501465pt}}
\pgflineto{\pgfpoint{157.834961pt}{401.123047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.691406pt}{438.070801pt}}
\pgflineto{\pgfpoint{158.263184pt}{473.501465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.119629pt}{474.513184pt}}
\pgflineto{\pgfpoint{158.691406pt}{438.070801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.547852pt}{403.145996pt}}
\pgflineto{\pgfpoint{159.119629pt}{474.513184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.976074pt}{475.524902pt}}
\pgflineto{\pgfpoint{159.547852pt}{403.145996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{160.404297pt}{404.157715pt}}
\pgflineto{\pgfpoint{159.976074pt}{475.524902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{160.832520pt}{548.409180pt}}
\pgflineto{\pgfpoint{160.404297pt}{404.157715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.260742pt}{405.168945pt}}
\pgflineto{\pgfpoint{160.832520pt}{548.409180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.688965pt}{549.420898pt}}
\pgflineto{\pgfpoint{161.260742pt}{405.168945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.117188pt}{406.180664pt}}
\pgflineto{\pgfpoint{161.688965pt}{549.420898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.545410pt}{478.559082pt}}
\pgflineto{\pgfpoint{162.117188pt}{406.180664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.973633pt}{407.191895pt}}
\pgflineto{\pgfpoint{162.545410pt}{478.559082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.401855pt}{551.443848pt}}
\pgflineto{\pgfpoint{162.973633pt}{407.191895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.830078pt}{408.203613pt}}
\pgflineto{\pgfpoint{163.401855pt}{551.443848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.258301pt}{552.455078pt}}
\pgflineto{\pgfpoint{163.830078pt}{408.203613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.686523pt}{409.214844pt}}
\pgflineto{\pgfpoint{164.258301pt}{552.455078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.114746pt}{481.593750pt}}
\pgflineto{\pgfpoint{164.686523pt}{409.214844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.542969pt}{410.226562pt}}
\pgflineto{\pgfpoint{165.114746pt}{481.593750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.971191pt}{482.605469pt}}
\pgflineto{\pgfpoint{165.542969pt}{410.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.399414pt}{447.174316pt}}
\pgflineto{\pgfpoint{165.971191pt}{482.605469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.827637pt}{483.616699pt}}
\pgflineto{\pgfpoint{166.399414pt}{447.174316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.255859pt}{412.249512pt}}
\pgflineto{\pgfpoint{166.827637pt}{483.616699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.684082pt}{484.628418pt}}
\pgflineto{\pgfpoint{167.255859pt}{412.249512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.112305pt}{413.261230pt}}
\pgflineto{\pgfpoint{167.684082pt}{484.628418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.540527pt}{485.639648pt}}
\pgflineto{\pgfpoint{168.112305pt}{413.261230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.968750pt}{450.208984pt}}
\pgflineto{\pgfpoint{168.540527pt}{485.639648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.396973pt}{486.651367pt}}
\pgflineto{\pgfpoint{168.968750pt}{450.208984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.825195pt}{451.220703pt}}
\pgflineto{\pgfpoint{169.396973pt}{486.651367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.253418pt}{469.694824pt}}
\pgflineto{\pgfpoint{169.825195pt}{451.220703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.681641pt}{452.231934pt}}
\pgflineto{\pgfpoint{170.253418pt}{469.694824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.109863pt}{488.674316pt}}
\pgflineto{\pgfpoint{170.681641pt}{452.231934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.538086pt}{453.243652pt}}
\pgflineto{\pgfpoint{171.109863pt}{488.674316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.966309pt}{489.686035pt}}
\pgflineto{\pgfpoint{171.538086pt}{453.243652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.394531pt}{418.318848pt}}
\pgflineto{\pgfpoint{171.966309pt}{489.686035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.822754pt}{490.697266pt}}
\pgflineto{\pgfpoint{172.394531pt}{418.318848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.250977pt}{419.330078pt}}
\pgflineto{\pgfpoint{172.822754pt}{490.697266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.679199pt}{491.708984pt}}
\pgflineto{\pgfpoint{173.250977pt}{419.330078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.107422pt}{456.278320pt}}
\pgflineto{\pgfpoint{173.679199pt}{491.708984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.535645pt}{492.720703pt}}
\pgflineto{\pgfpoint{174.107422pt}{456.278320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.963867pt}{421.353027pt}}
\pgflineto{\pgfpoint{174.535645pt}{492.720703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.392090pt}{493.731934pt}}
\pgflineto{\pgfpoint{174.963867pt}{421.353027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.820312pt}{422.364746pt}}
\pgflineto{\pgfpoint{175.392090pt}{493.731934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.248535pt}{494.743652pt}}
\pgflineto{\pgfpoint{175.820312pt}{422.364746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.676758pt}{459.312988pt}}
\pgflineto{\pgfpoint{176.248535pt}{494.743652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.104980pt}{495.754883pt}}
\pgflineto{\pgfpoint{176.676758pt}{459.312988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.533203pt}{460.324219pt}}
\pgflineto{\pgfpoint{177.104980pt}{495.754883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.961426pt}{478.798340pt}}
\pgflineto{\pgfpoint{177.533203pt}{460.324219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.389648pt}{461.335938pt}}
\pgflineto{\pgfpoint{177.961426pt}{478.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.817871pt}{497.777832pt}}
\pgflineto{\pgfpoint{178.389648pt}{461.335938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.246094pt}{462.347168pt}}
\pgflineto{\pgfpoint{178.817871pt}{497.777832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.674316pt}{498.789551pt}}
\pgflineto{\pgfpoint{179.246094pt}{462.347168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.102539pt}{463.358887pt}}
\pgflineto{\pgfpoint{179.674316pt}{498.789551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.530762pt}{481.833008pt}}
\pgflineto{\pgfpoint{180.102539pt}{463.358887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.958984pt}{464.370117pt}}
\pgflineto{\pgfpoint{180.530762pt}{481.833008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.387207pt}{482.844238pt}}
\pgflineto{\pgfpoint{180.958984pt}{464.370117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.815430pt}{474.366211pt}}
\pgflineto{\pgfpoint{181.387207pt}{482.844238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.243652pt}{483.855957pt}}
\pgflineto{\pgfpoint{181.815430pt}{474.366211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.671875pt}{466.393555pt}}
\pgflineto{\pgfpoint{182.243652pt}{483.855957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.100098pt}{484.867188pt}}
\pgflineto{\pgfpoint{182.671875pt}{466.393555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.528320pt}{467.404785pt}}
\pgflineto{\pgfpoint{183.100098pt}{484.867188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.956543pt}{503.847168pt}}
\pgflineto{\pgfpoint{183.528320pt}{467.404785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.384766pt}{468.416504pt}}
\pgflineto{\pgfpoint{183.956543pt}{503.847168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.812988pt}{504.858887pt}}
\pgflineto{\pgfpoint{184.384766pt}{468.416504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.241211pt}{469.427734pt}}
\pgflineto{\pgfpoint{184.812988pt}{504.858887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.669434pt}{487.901855pt}}
\pgflineto{\pgfpoint{185.241211pt}{469.427734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.097656pt}{470.439453pt}}
\pgflineto{\pgfpoint{185.669434pt}{487.901855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.525879pt}{506.881836pt}}
\pgflineto{\pgfpoint{186.097656pt}{470.439453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.954102pt}{471.451172pt}}
\pgflineto{\pgfpoint{186.525879pt}{506.881836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.382324pt}{507.893066pt}}
\pgflineto{\pgfpoint{186.954102pt}{471.451172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.810547pt}{436.525879pt}}
\pgflineto{\pgfpoint{187.382324pt}{507.893066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.238770pt}{508.904785pt}}
\pgflineto{\pgfpoint{187.810547pt}{436.525879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.666992pt}{437.537598pt}}
\pgflineto{\pgfpoint{188.238770pt}{508.904785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.095215pt}{509.916504pt}}
\pgflineto{\pgfpoint{188.666992pt}{437.537598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.523438pt}{474.485352pt}}
\pgflineto{\pgfpoint{189.095215pt}{509.916504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.951660pt}{510.927734pt}}
\pgflineto{\pgfpoint{189.523438pt}{474.485352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.379883pt}{439.560547pt}}
\pgflineto{\pgfpoint{189.951660pt}{510.927734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.808105pt}{511.939453pt}}
\pgflineto{\pgfpoint{190.379883pt}{439.560547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.236328pt}{440.572266pt}}
\pgflineto{\pgfpoint{190.808105pt}{511.939453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.664551pt}{512.950684pt}}
\pgflineto{\pgfpoint{191.236328pt}{440.572266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.092773pt}{477.520020pt}}
\pgflineto{\pgfpoint{191.664551pt}{512.950684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.520996pt}{513.962402pt}}
\pgflineto{\pgfpoint{192.092773pt}{477.520020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.949219pt}{478.531738pt}}
\pgflineto{\pgfpoint{192.520996pt}{513.962402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.377930pt}{497.005371pt}}
\pgflineto{\pgfpoint{192.949219pt}{478.531738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.805664pt}{479.542969pt}}
\pgflineto{\pgfpoint{193.377930pt}{497.005371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.234375pt}{515.985352pt}}
\pgflineto{\pgfpoint{193.805664pt}{479.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.662109pt}{480.554688pt}}
\pgflineto{\pgfpoint{194.234375pt}{515.985352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.090820pt}{516.997070pt}}
\pgflineto{\pgfpoint{194.662109pt}{480.554688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.518555pt}{445.629395pt}}
\pgflineto{\pgfpoint{195.090820pt}{516.997070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.947266pt}{518.008301pt}}
\pgflineto{\pgfpoint{195.518555pt}{445.629395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.375000pt}{446.641113pt}}
\pgflineto{\pgfpoint{195.947266pt}{518.008301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.803711pt}{519.020020pt}}
\pgflineto{\pgfpoint{196.375000pt}{446.641113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.231934pt}{483.589355pt}}
\pgflineto{\pgfpoint{196.803711pt}{519.020020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.660156pt}{520.031250pt}}
\pgflineto{\pgfpoint{197.231934pt}{483.589355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.088379pt}{448.664062pt}}
\pgflineto{\pgfpoint{197.660156pt}{520.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.516602pt}{521.042969pt}}
\pgflineto{\pgfpoint{198.088379pt}{448.664062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.944824pt}{449.675781pt}}
\pgflineto{\pgfpoint{198.516602pt}{521.042969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.373047pt}{593.927246pt}}
\pgflineto{\pgfpoint{198.944824pt}{449.675781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.801270pt}{450.687012pt}}
\pgflineto{\pgfpoint{199.373047pt}{593.927246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.229492pt}{594.938965pt}}
\pgflineto{\pgfpoint{199.801270pt}{450.687012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.657715pt}{451.698730pt}}
\pgflineto{\pgfpoint{200.229492pt}{594.938965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.085938pt}{524.077637pt}}
\pgflineto{\pgfpoint{200.657715pt}{451.698730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.514160pt}{452.710449pt}}
\pgflineto{\pgfpoint{201.085938pt}{524.077637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.942383pt}{596.961914pt}}
\pgflineto{\pgfpoint{201.514160pt}{452.710449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.370605pt}{453.721680pt}}
\pgflineto{\pgfpoint{201.942383pt}{596.961914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.798828pt}{597.973633pt}}
\pgflineto{\pgfpoint{202.370605pt}{453.721680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.227051pt}{454.733398pt}}
\pgflineto{\pgfpoint{202.798828pt}{597.973633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.655273pt}{527.111816pt}}
\pgflineto{\pgfpoint{203.227051pt}{454.733398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.083496pt}{455.744629pt}}
\pgflineto{\pgfpoint{203.655273pt}{527.111816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.511719pt}{528.123535pt}}
\pgflineto{\pgfpoint{204.083496pt}{455.744629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.939941pt}{492.692871pt}}
\pgflineto{\pgfpoint{204.511719pt}{528.123535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.368164pt}{529.135254pt}}
\pgflineto{\pgfpoint{204.939941pt}{492.692871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.796387pt}{457.768066pt}}
\pgflineto{\pgfpoint{205.368164pt}{529.135254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.224609pt}{530.146484pt}}
\pgflineto{\pgfpoint{205.796387pt}{457.768066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.652832pt}{458.779297pt}}
\pgflineto{\pgfpoint{206.224609pt}{530.146484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.081055pt}{603.031250pt}}
\pgflineto{\pgfpoint{206.652832pt}{458.779297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.509277pt}{459.791016pt}}
\pgflineto{\pgfpoint{207.081055pt}{603.031250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.937500pt}{604.042480pt}}
\pgflineto{\pgfpoint{207.509277pt}{459.791016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.365723pt}{460.802246pt}}
\pgflineto{\pgfpoint{207.937500pt}{604.042480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.793945pt}{533.181152pt}}
\pgflineto{\pgfpoint{208.365723pt}{460.802246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.222168pt}{461.813965pt}}
\pgflineto{\pgfpoint{208.793945pt}{533.181152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.650391pt}{606.065430pt}}
\pgflineto{\pgfpoint{209.222168pt}{461.813965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.078613pt}{462.825195pt}}
\pgflineto{\pgfpoint{209.650391pt}{606.065430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.506836pt}{607.077148pt}}
\pgflineto{\pgfpoint{210.078613pt}{462.825195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.935059pt}{463.836914pt}}
\pgflineto{\pgfpoint{210.506836pt}{607.077148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.363281pt}{536.215820pt}}
\pgflineto{\pgfpoint{210.935059pt}{463.836914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.791504pt}{464.848633pt}}
\pgflineto{\pgfpoint{211.363281pt}{536.215820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.219727pt}{537.227051pt}}
\pgflineto{\pgfpoint{211.791504pt}{464.848633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.647949pt}{501.796387pt}}
\pgflineto{\pgfpoint{212.219727pt}{537.227051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.076172pt}{538.238770pt}}
\pgflineto{\pgfpoint{212.647949pt}{501.796387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.504395pt}{466.871582pt}}
\pgflineto{\pgfpoint{213.076172pt}{538.238770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.932617pt}{539.250000pt}}
\pgflineto{\pgfpoint{213.504395pt}{466.871582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.360840pt}{467.882812pt}}
\pgflineto{\pgfpoint{213.932617pt}{539.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.789062pt}{540.261719pt}}
\pgflineto{\pgfpoint{214.360840pt}{467.882812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.217285pt}{504.831055pt}}
\pgflineto{\pgfpoint{214.789062pt}{540.261719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.645508pt}{541.273438pt}}
\pgflineto{\pgfpoint{215.217285pt}{504.831055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.073730pt}{505.842285pt}}
\pgflineto{\pgfpoint{215.645508pt}{541.273438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.501953pt}{524.316406pt}}
\pgflineto{\pgfpoint{216.073730pt}{505.842285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.930176pt}{506.854004pt}}
\pgflineto{\pgfpoint{216.501953pt}{524.316406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.358398pt}{543.296387pt}}
\pgflineto{\pgfpoint{216.930176pt}{506.854004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.786621pt}{507.865723pt}}
\pgflineto{\pgfpoint{217.358398pt}{543.296387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.214844pt}{544.307617pt}}
\pgflineto{\pgfpoint{217.786621pt}{507.865723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.643066pt}{472.940430pt}}
\pgflineto{\pgfpoint{218.214844pt}{544.307617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.071289pt}{545.319336pt}}
\pgflineto{\pgfpoint{218.643066pt}{472.940430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.499512pt}{473.952148pt}}
\pgflineto{\pgfpoint{219.071289pt}{545.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.927734pt}{546.331055pt}}
\pgflineto{\pgfpoint{219.499512pt}{473.952148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.355957pt}{510.899902pt}}
\pgflineto{\pgfpoint{219.927734pt}{546.331055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.784180pt}{547.342285pt}}
\pgflineto{\pgfpoint{220.355957pt}{510.899902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.212402pt}{475.975098pt}}
\pgflineto{\pgfpoint{220.784180pt}{547.342285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.640625pt}{548.354004pt}}
\pgflineto{\pgfpoint{221.212402pt}{475.975098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.068848pt}{476.986816pt}}
\pgflineto{\pgfpoint{221.640625pt}{548.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.497070pt}{621.238281pt}}
\pgflineto{\pgfpoint{222.068848pt}{476.986816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.925293pt}{477.998047pt}}
\pgflineto{\pgfpoint{222.497070pt}{621.238281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.353516pt}{622.250000pt}}
\pgflineto{\pgfpoint{222.925293pt}{477.998047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.781738pt}{479.009766pt}}
\pgflineto{\pgfpoint{223.353516pt}{622.250000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.209961pt}{551.388184pt}}
\pgflineto{\pgfpoint{223.781738pt}{479.009766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.638184pt}{480.020996pt}}
\pgflineto{\pgfpoint{224.209961pt}{551.388184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.066406pt}{624.272949pt}}
\pgflineto{\pgfpoint{224.638184pt}{480.020996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.494629pt}{481.032715pt}}
\pgflineto{\pgfpoint{225.066406pt}{624.272949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.922852pt}{625.284668pt}}
\pgflineto{\pgfpoint{225.494629pt}{481.032715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.351074pt}{482.044434pt}}
\pgflineto{\pgfpoint{225.922852pt}{625.284668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.779297pt}{554.422852pt}}
\pgflineto{\pgfpoint{226.351074pt}{482.044434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.207520pt}{483.055664pt}}
\pgflineto{\pgfpoint{226.779297pt}{554.422852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.635742pt}{555.434570pt}}
\pgflineto{\pgfpoint{227.207520pt}{483.055664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.063965pt}{520.003906pt}}
\pgflineto{\pgfpoint{227.635742pt}{555.434570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.492188pt}{556.445801pt}}
\pgflineto{\pgfpoint{228.063965pt}{520.003906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.920410pt}{485.078613pt}}
\pgflineto{\pgfpoint{228.492188pt}{556.445801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.348633pt}{557.457520pt}}
\pgflineto{\pgfpoint{228.920410pt}{485.078613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.776855pt}{486.090332pt}}
\pgflineto{\pgfpoint{229.348633pt}{557.457520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.205078pt}{630.341797pt}}
\pgflineto{\pgfpoint{229.776855pt}{486.090332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.633301pt}{487.101562pt}}
\pgflineto{\pgfpoint{230.205078pt}{630.341797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.061523pt}{631.353516pt}}
\pgflineto{\pgfpoint{230.633301pt}{487.101562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.489746pt}{488.113281pt}}
\pgflineto{\pgfpoint{231.061523pt}{631.353516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.917969pt}{560.492188pt}}
\pgflineto{\pgfpoint{231.489746pt}{488.113281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.346191pt}{489.125000pt}}
\pgflineto{\pgfpoint{231.917969pt}{560.492188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.774414pt}{633.376465pt}}
\pgflineto{\pgfpoint{232.346191pt}{489.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.202637pt}{490.136230pt}}
\pgflineto{\pgfpoint{232.774414pt}{633.376465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.630859pt}{634.388184pt}}
\pgflineto{\pgfpoint{233.202637pt}{490.136230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.059082pt}{491.147949pt}}
\pgflineto{\pgfpoint{233.630859pt}{634.388184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.487305pt}{563.526855pt}}
\pgflineto{\pgfpoint{234.059082pt}{491.147949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.915527pt}{492.159180pt}}
\pgflineto{\pgfpoint{234.487305pt}{563.526855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.343750pt}{564.538086pt}}
\pgflineto{\pgfpoint{234.915527pt}{492.159180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.771973pt}{529.107422pt}}
\pgflineto{\pgfpoint{235.343750pt}{564.538086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.200195pt}{565.549805pt}}
\pgflineto{\pgfpoint{235.771973pt}{529.107422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.628418pt}{494.182617pt}}
\pgflineto{\pgfpoint{236.200195pt}{565.549805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.056641pt}{566.561035pt}}
\pgflineto{\pgfpoint{236.628418pt}{494.182617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.484863pt}{495.193848pt}}
\pgflineto{\pgfpoint{237.056641pt}{566.561035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.913086pt}{567.572754pt}}
\pgflineto{\pgfpoint{237.484863pt}{495.193848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.341309pt}{532.142090pt}}
\pgflineto{\pgfpoint{237.913086pt}{567.572754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.769531pt}{568.583984pt}}
\pgflineto{\pgfpoint{238.341309pt}{532.142090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.197754pt}{533.153320pt}}
\pgflineto{\pgfpoint{238.769531pt}{568.583984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.625977pt}{551.627441pt}}
\pgflineto{\pgfpoint{239.197754pt}{533.153320pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{243.108398pt}{429.178223pt}}
\pgflineto{\pgfpoint{242.231720pt}{403.619446pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{244.393066pt}{394.758789pt}}
\pgflineto{\pgfpoint{243.108398pt}{429.178223pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{240.054688pt}{534.165039pt}}
\pgflineto{\pgfpoint{239.625977pt}{551.627441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.482910pt}{570.607422pt}}
\pgflineto{\pgfpoint{240.054688pt}{534.165039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.911133pt}{535.176270pt}}
\pgflineto{\pgfpoint{240.482910pt}{570.607422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.338867pt}{571.618652pt}}
\pgflineto{\pgfpoint{240.911133pt}{535.176270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.767578pt}{500.251465pt}}
\pgflineto{\pgfpoint{241.338867pt}{571.618652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.195312pt}{572.630371pt}}
\pgflineto{\pgfpoint{241.767578pt}{500.251465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.624023pt}{501.263184pt}}
\pgflineto{\pgfpoint{242.195312pt}{572.630371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.051758pt}{573.641602pt}}
\pgflineto{\pgfpoint{242.624023pt}{501.263184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.480469pt}{538.210938pt}}
\pgflineto{\pgfpoint{243.051758pt}{573.641602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.908691pt}{574.653320pt}}
\pgflineto{\pgfpoint{243.480469pt}{538.210938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.336914pt}{503.286133pt}}
\pgflineto{\pgfpoint{243.908691pt}{574.653320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.765137pt}{575.665039pt}}
\pgflineto{\pgfpoint{244.336914pt}{503.286133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.193359pt}{504.297363pt}}
\pgflineto{\pgfpoint{244.765137pt}{575.665039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.621582pt}{576.676270pt}}
\pgflineto{\pgfpoint{245.193359pt}{504.297363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.049805pt}{541.245605pt}}
\pgflineto{\pgfpoint{245.621582pt}{576.676270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.478027pt}{577.687988pt}}
\pgflineto{\pgfpoint{246.049805pt}{541.245605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.906250pt}{542.257324pt}}
\pgflineto{\pgfpoint{246.478027pt}{577.687988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.334473pt}{560.730957pt}}
\pgflineto{\pgfpoint{246.906250pt}{542.257324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.762695pt}{543.268555pt}}
\pgflineto{\pgfpoint{247.334473pt}{560.730957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.190918pt}{579.710938pt}}
\pgflineto{\pgfpoint{247.762695pt}{543.268555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.619141pt}{544.280273pt}}
\pgflineto{\pgfpoint{248.190918pt}{579.710938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.047363pt}{580.722168pt}}
\pgflineto{\pgfpoint{248.619141pt}{544.280273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.475586pt}{545.291504pt}}
\pgflineto{\pgfpoint{249.047363pt}{580.722168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.903809pt}{563.765625pt}}
\pgflineto{\pgfpoint{249.475586pt}{545.291504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.903809pt}{563.765625pt}}
\pgflineto{\pgfpoint{250.023102pt}{558.900757pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{245.677734pt}{432.212891pt}}
\pgflineto{\pgfpoint{244.393066pt}{394.758789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.962402pt}{415.761719pt}}
\pgflineto{\pgfpoint{245.677734pt}{432.212891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.247070pt}{435.247070pt}}
\pgflineto{\pgfpoint{246.962402pt}{415.761719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.531738pt}{400.828125pt}}
\pgflineto{\pgfpoint{248.247070pt}{435.247070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.816406pt}{438.281738pt}}
\pgflineto{\pgfpoint{249.531738pt}{400.828125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.101074pt}{403.862793pt}}
\pgflineto{\pgfpoint{250.816406pt}{438.281738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.385742pt}{441.316406pt}}
\pgflineto{\pgfpoint{252.101074pt}{403.862793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.670410pt}{424.865234pt}}
\pgflineto{\pgfpoint{253.385742pt}{441.316406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.955078pt}{444.351074pt}}
\pgflineto{\pgfpoint{254.670410pt}{424.865234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.239746pt}{427.899902pt}}
\pgflineto{\pgfpoint{255.955078pt}{444.351074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.524414pt}{438.401367pt}}
\pgflineto{\pgfpoint{257.239746pt}{427.899902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.809082pt}{430.934570pt}}
\pgflineto{\pgfpoint{258.524414pt}{438.401367pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{250.332031pt}{546.303223pt}}
\pgflineto{\pgfpoint{250.023102pt}{558.900757pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.760254pt}{564.777344pt}}
\pgflineto{\pgfpoint{250.332031pt}{546.303223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.188477pt}{556.298828pt}}
\pgflineto{\pgfpoint{250.760254pt}{564.777344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.616699pt}{565.788574pt}}
\pgflineto{\pgfpoint{251.188477pt}{556.298828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.044922pt}{548.326172pt}}
\pgflineto{\pgfpoint{251.616699pt}{565.788574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.473145pt}{566.800293pt}}
\pgflineto{\pgfpoint{252.044922pt}{548.326172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.901367pt}{549.337891pt}}
\pgflineto{\pgfpoint{252.473145pt}{566.800293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.329590pt}{585.779785pt}}
\pgflineto{\pgfpoint{252.901367pt}{549.337891pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{261.093750pt}{450.419922pt}}
\pgflineto{\pgfpoint{259.809082pt}{430.934570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.378418pt}{433.969238pt}}
\pgflineto{\pgfpoint{261.093750pt}{450.419922pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{253.757812pt}{550.349121pt}}
\pgflineto{\pgfpoint{253.329590pt}{585.779785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.186035pt}{586.791504pt}}
\pgflineto{\pgfpoint{253.757812pt}{550.349121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.614258pt}{551.360840pt}}
\pgflineto{\pgfpoint{254.186035pt}{586.791504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.042480pt}{569.834961pt}}
\pgflineto{\pgfpoint{254.614258pt}{551.360840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.470703pt}{552.372070pt}}
\pgflineto{\pgfpoint{255.042480pt}{569.834961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.898926pt}{588.814453pt}}
\pgflineto{\pgfpoint{255.470703pt}{552.372070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.327148pt}{553.383789pt}}
\pgflineto{\pgfpoint{255.898926pt}{588.814453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.755371pt}{589.826172pt}}
\pgflineto{\pgfpoint{256.327148pt}{553.383789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.183594pt}{518.458984pt}}
\pgflineto{\pgfpoint{256.755371pt}{589.826172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.611816pt}{590.837402pt}}
\pgflineto{\pgfpoint{257.183594pt}{518.458984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.040039pt}{519.470215pt}}
\pgflineto{\pgfpoint{257.611816pt}{590.837402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.468262pt}{591.849121pt}}
\pgflineto{\pgfpoint{258.040039pt}{519.470215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.896484pt}{556.418457pt}}
\pgflineto{\pgfpoint{258.468262pt}{591.849121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.324707pt}{592.860352pt}}
\pgflineto{\pgfpoint{258.896484pt}{556.418457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.752930pt}{521.493164pt}}
\pgflineto{\pgfpoint{259.324707pt}{592.860352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.181152pt}{593.872070pt}}
\pgflineto{\pgfpoint{259.752930pt}{521.493164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.609375pt}{522.504883pt}}
\pgflineto{\pgfpoint{260.181152pt}{593.872070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.037598pt}{594.883789pt}}
\pgflineto{\pgfpoint{260.609375pt}{522.504883pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{263.663086pt}{453.454590pt}}
\pgflineto{\pgfpoint{262.378418pt}{433.969238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.947754pt}{419.035156pt}}
\pgflineto{\pgfpoint{263.663086pt}{453.454590pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{261.465820pt}{559.452637pt}}
\pgflineto{\pgfpoint{261.037598pt}{594.883789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.894043pt}{595.895020pt}}
\pgflineto{\pgfpoint{261.465820pt}{559.452637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.322266pt}{560.464355pt}}
\pgflineto{\pgfpoint{261.894043pt}{595.895020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.750488pt}{578.938477pt}}
\pgflineto{\pgfpoint{262.322266pt}{560.464355pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{266.232422pt}{456.489258pt}}
\pgflineto{\pgfpoint{264.947754pt}{419.035156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.517090pt}{422.069824pt}}
\pgflineto{\pgfpoint{266.232422pt}{456.489258pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{263.178711pt}{561.476074pt}}
\pgflineto{\pgfpoint{262.750488pt}{578.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.606934pt}{597.917969pt}}
\pgflineto{\pgfpoint{263.178711pt}{561.476074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.035156pt}{562.487305pt}}
\pgflineto{\pgfpoint{263.606934pt}{597.917969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.463379pt}{598.929688pt}}
\pgflineto{\pgfpoint{264.035156pt}{562.487305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.891602pt}{527.562500pt}}
\pgflineto{\pgfpoint{264.463379pt}{598.929688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.319824pt}{599.941406pt}}
\pgflineto{\pgfpoint{264.891602pt}{527.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.748047pt}{528.574219pt}}
\pgflineto{\pgfpoint{265.319824pt}{599.941406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.176270pt}{600.952637pt}}
\pgflineto{\pgfpoint{265.748047pt}{528.574219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.604492pt}{565.521973pt}}
\pgflineto{\pgfpoint{266.176270pt}{600.952637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.032715pt}{601.964355pt}}
\pgflineto{\pgfpoint{266.604492pt}{565.521973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.460938pt}{530.597168pt}}
\pgflineto{\pgfpoint{267.032715pt}{601.964355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.889160pt}{602.975586pt}}
\pgflineto{\pgfpoint{267.460938pt}{530.597168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.317383pt}{531.608398pt}}
\pgflineto{\pgfpoint{267.889160pt}{602.975586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.745605pt}{603.987305pt}}
\pgflineto{\pgfpoint{268.317383pt}{531.608398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.173828pt}{568.556641pt}}
\pgflineto{\pgfpoint{268.745605pt}{603.987305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.602051pt}{604.998535pt}}
\pgflineto{\pgfpoint{269.173828pt}{568.556641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.030273pt}{569.567871pt}}
\pgflineto{\pgfpoint{269.602051pt}{604.998535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.458496pt}{588.041992pt}}
\pgflineto{\pgfpoint{270.030273pt}{569.567871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.886719pt}{570.579590pt}}
\pgflineto{\pgfpoint{270.458496pt}{588.041992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.314941pt}{607.021973pt}}
\pgflineto{\pgfpoint{270.886719pt}{570.579590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.743164pt}{571.591309pt}}
\pgflineto{\pgfpoint{271.314941pt}{607.021973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.171387pt}{608.033203pt}}
\pgflineto{\pgfpoint{271.743164pt}{571.591309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.599609pt}{572.602539pt}}
\pgflineto{\pgfpoint{272.171387pt}{608.033203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.027832pt}{591.076660pt}}
\pgflineto{\pgfpoint{272.599609pt}{572.602539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.027832pt}{591.076660pt}}
\pgflineto{\pgfpoint{273.147156pt}{586.210510pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{268.801758pt}{459.523438pt}}
\pgflineto{\pgfpoint{267.517090pt}{422.069824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.086426pt}{443.072754pt}}
\pgflineto{\pgfpoint{268.801758pt}{459.523438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.371094pt}{462.558105pt}}
\pgflineto{\pgfpoint{270.086426pt}{443.072754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.655762pt}{428.139160pt}}
\pgflineto{\pgfpoint{271.371094pt}{462.558105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.940430pt}{465.592773pt}}
\pgflineto{\pgfpoint{272.655762pt}{428.139160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.225098pt}{431.173340pt}}
\pgflineto{\pgfpoint{273.940430pt}{465.592773pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{273.456055pt}{573.614258pt}}
\pgflineto{\pgfpoint{273.147156pt}{586.210510pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.884277pt}{592.087891pt}}
\pgflineto{\pgfpoint{273.456055pt}{573.614258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.312500pt}{583.609863pt}}
\pgflineto{\pgfpoint{273.884277pt}{592.087891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.740723pt}{593.099609pt}}
\pgflineto{\pgfpoint{274.312500pt}{583.609863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.168945pt}{575.637207pt}}
\pgflineto{\pgfpoint{274.740723pt}{593.099609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.597168pt}{594.111328pt}}
\pgflineto{\pgfpoint{275.168945pt}{575.637207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.025391pt}{576.648438pt}}
\pgflineto{\pgfpoint{275.597168pt}{594.111328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.453613pt}{613.090820pt}}
\pgflineto{\pgfpoint{276.025391pt}{576.648438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.881836pt}{577.660156pt}}
\pgflineto{\pgfpoint{276.453613pt}{613.090820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.310059pt}{614.102539pt}}
\pgflineto{\pgfpoint{276.881836pt}{577.660156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.738281pt}{578.671875pt}}
\pgflineto{\pgfpoint{277.310059pt}{614.102539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.738281pt}{578.671875pt}}
\pgflineto{\pgfpoint{278.019012pt}{590.782532pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{276.509766pt}{504.563965pt}}
\pgflineto{\pgfpoint{275.225098pt}{431.173340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.794434pt}{434.208008pt}}
\pgflineto{\pgfpoint{276.509766pt}{504.563965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.079102pt}{507.598145pt}}
\pgflineto{\pgfpoint{277.794434pt}{434.208008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.363770pt}{437.242676pt}}
\pgflineto{\pgfpoint{279.079102pt}{507.598145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.648438pt}{474.696289pt}}
\pgflineto{\pgfpoint{280.363770pt}{437.242676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.933105pt}{440.277344pt}}
\pgflineto{\pgfpoint{281.648438pt}{474.696289pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{278.166504pt}{597.145508pt}}
\pgflineto{\pgfpoint{278.019012pt}{590.782532pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.594727pt}{579.683105pt}}
\pgflineto{\pgfpoint{278.166504pt}{597.145508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.022949pt}{616.125488pt}}
\pgflineto{\pgfpoint{278.594727pt}{579.683105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.451172pt}{580.694824pt}}
\pgflineto{\pgfpoint{279.022949pt}{616.125488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.879395pt}{617.137207pt}}
\pgflineto{\pgfpoint{279.451172pt}{580.694824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.307617pt}{581.706055pt}}
\pgflineto{\pgfpoint{279.879395pt}{617.137207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.735840pt}{600.180176pt}}
\pgflineto{\pgfpoint{280.307617pt}{581.706055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.164062pt}{582.717773pt}}
\pgflineto{\pgfpoint{280.735840pt}{600.180176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.592285pt}{601.191895pt}}
\pgflineto{\pgfpoint{281.164062pt}{582.717773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.020508pt}{592.713379pt}}
\pgflineto{\pgfpoint{281.592285pt}{601.191895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.448730pt}{602.203125pt}}
\pgflineto{\pgfpoint{282.020508pt}{592.713379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.876953pt}{584.740723pt}}
\pgflineto{\pgfpoint{282.448730pt}{602.203125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.305176pt}{603.214844pt}}
\pgflineto{\pgfpoint{282.876953pt}{584.740723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.733398pt}{585.752441pt}}
\pgflineto{\pgfpoint{283.305176pt}{603.214844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.161621pt}{604.226562pt}}
\pgflineto{\pgfpoint{283.733398pt}{585.752441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.589844pt}{595.748047pt}}
\pgflineto{\pgfpoint{284.161621pt}{604.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.018066pt}{605.237793pt}}
\pgflineto{\pgfpoint{284.589844pt}{595.748047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.446289pt}{596.759277pt}}
\pgflineto{\pgfpoint{285.018066pt}{605.237793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.446289pt}{596.759277pt}}
\pgflineto{\pgfpoint{285.731628pt}{600.089722pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{284.218262pt}{513.667480pt}}
\pgflineto{\pgfpoint{282.933105pt}{440.277344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.502930pt}{443.311523pt}}
\pgflineto{\pgfpoint{284.218262pt}{513.667480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.787598pt}{516.702148pt}}
\pgflineto{\pgfpoint{285.502930pt}{443.311523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.072266pt}{446.346191pt}}
\pgflineto{\pgfpoint{286.787598pt}{516.702148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.356934pt}{483.800293pt}}
\pgflineto{\pgfpoint{288.072266pt}{446.346191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.641602pt}{449.380859pt}}
\pgflineto{\pgfpoint{289.356934pt}{483.800293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.926270pt}{486.834473pt}}
\pgflineto{\pgfpoint{290.641602pt}{449.380859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.210938pt}{470.383789pt}}
\pgflineto{\pgfpoint{291.926270pt}{486.834473pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{285.874512pt}{601.757324pt}}
\pgflineto{\pgfpoint{285.731628pt}{600.089722pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.302734pt}{597.770996pt}}
\pgflineto{\pgfpoint{285.874512pt}{601.757324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.731445pt}{607.260742pt}}
\pgflineto{\pgfpoint{286.302734pt}{597.770996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.159180pt}{598.782715pt}}
\pgflineto{\pgfpoint{286.731445pt}{607.260742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.587402pt}{608.272461pt}}
\pgflineto{\pgfpoint{287.159180pt}{598.782715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.016113pt}{590.810059pt}}
\pgflineto{\pgfpoint{287.587402pt}{608.272461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.444336pt}{609.283691pt}}
\pgflineto{\pgfpoint{288.016113pt}{590.810059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.872559pt}{591.821289pt}}
\pgflineto{\pgfpoint{288.444336pt}{609.283691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.300781pt}{610.295410pt}}
\pgflineto{\pgfpoint{288.872559pt}{591.821289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.729004pt}{601.816895pt}}
\pgflineto{\pgfpoint{289.300781pt}{610.295410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.157227pt}{611.307129pt}}
\pgflineto{\pgfpoint{289.729004pt}{601.816895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.585449pt}{593.844238pt}}
\pgflineto{\pgfpoint{290.157227pt}{611.307129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.013672pt}{612.318359pt}}
\pgflineto{\pgfpoint{290.585449pt}{593.844238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.441895pt}{594.855957pt}}
\pgflineto{\pgfpoint{291.013672pt}{612.318359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.870117pt}{631.298340pt}}
\pgflineto{\pgfpoint{291.441895pt}{594.855957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.298340pt}{595.867676pt}}
\pgflineto{\pgfpoint{291.870117pt}{631.298340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.726562pt}{632.309570pt}}
\pgflineto{\pgfpoint{292.298340pt}{595.867676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.154785pt}{596.878906pt}}
\pgflineto{\pgfpoint{292.726562pt}{632.309570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.583008pt}{615.353027pt}}
\pgflineto{\pgfpoint{293.154785pt}{596.878906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.011230pt}{597.890625pt}}
\pgflineto{\pgfpoint{293.583008pt}{615.353027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.439453pt}{634.332520pt}}
\pgflineto{\pgfpoint{294.011230pt}{597.890625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.867676pt}{598.901855pt}}
\pgflineto{\pgfpoint{294.439453pt}{634.332520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.295898pt}{635.344238pt}}
\pgflineto{\pgfpoint{294.867676pt}{598.901855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.724121pt}{599.913574pt}}
\pgflineto{\pgfpoint{295.295898pt}{635.344238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.152344pt}{618.387695pt}}
\pgflineto{\pgfpoint{295.724121pt}{599.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.580566pt}{600.925293pt}}
\pgflineto{\pgfpoint{296.152344pt}{618.387695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.008789pt}{619.398926pt}}
\pgflineto{\pgfpoint{296.580566pt}{600.925293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.437012pt}{610.920898pt}}
\pgflineto{\pgfpoint{297.008789pt}{619.398926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.865234pt}{620.410645pt}}
\pgflineto{\pgfpoint{297.437012pt}{610.920898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.293457pt}{602.948242pt}}
\pgflineto{\pgfpoint{297.865234pt}{620.410645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.721680pt}{621.421875pt}}
\pgflineto{\pgfpoint{298.293457pt}{602.948242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.149902pt}{603.959473pt}}
\pgflineto{\pgfpoint{298.721680pt}{621.421875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.578125pt}{640.401855pt}}
\pgflineto{\pgfpoint{299.149902pt}{603.959473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.006348pt}{604.971191pt}}
\pgflineto{\pgfpoint{299.578125pt}{640.401855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.434570pt}{641.413574pt}}
\pgflineto{\pgfpoint{300.006348pt}{604.971191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.862793pt}{605.982422pt}}
\pgflineto{\pgfpoint{300.434570pt}{641.413574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.862793pt}{605.982422pt}}
\pgflineto{\pgfpoint{301.143311pt}{618.083862pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{294.495605pt}{489.869141pt}}
\pgflineto{\pgfpoint{293.210938pt}{470.383789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.780273pt}{455.449707pt}}
\pgflineto{\pgfpoint{294.495605pt}{489.869141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.064941pt}{492.903809pt}}
\pgflineto{\pgfpoint{295.780273pt}{455.449707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.349609pt}{458.484375pt}}
\pgflineto{\pgfpoint{297.064941pt}{492.903809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.634277pt}{531.874512pt}}
\pgflineto{\pgfpoint{298.349609pt}{458.484375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.918945pt}{461.519043pt}}
\pgflineto{\pgfpoint{299.634277pt}{531.874512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.203613pt}{534.909180pt}}
\pgflineto{\pgfpoint{300.918945pt}{461.519043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.488281pt}{464.553711pt}}
\pgflineto{\pgfpoint{302.203613pt}{534.909180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.772949pt}{502.007324pt}}
\pgflineto{\pgfpoint{303.488281pt}{464.553711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.057617pt}{467.587891pt}}
\pgflineto{\pgfpoint{304.772949pt}{502.007324pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{301.291016pt}{624.456543pt}}
\pgflineto{\pgfpoint{301.143311pt}{618.083862pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.719238pt}{606.994141pt}}
\pgflineto{\pgfpoint{301.291016pt}{624.456543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.147461pt}{643.436523pt}}
\pgflineto{\pgfpoint{301.719238pt}{606.994141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.575684pt}{608.005859pt}}
\pgflineto{\pgfpoint{302.147461pt}{643.436523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.003906pt}{644.447754pt}}
\pgflineto{\pgfpoint{302.575684pt}{608.005859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.432129pt}{573.080566pt}}
\pgflineto{\pgfpoint{303.003906pt}{644.447754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.860352pt}{645.459473pt}}
\pgflineto{\pgfpoint{303.432129pt}{573.080566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.288574pt}{574.092285pt}}
\pgflineto{\pgfpoint{303.860352pt}{645.459473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.716797pt}{646.471191pt}}
\pgflineto{\pgfpoint{304.288574pt}{574.092285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.145020pt}{611.040039pt}}
\pgflineto{\pgfpoint{304.716797pt}{646.471191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.573242pt}{647.482422pt}}
\pgflineto{\pgfpoint{305.145020pt}{611.040039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.001465pt}{576.115234pt}}
\pgflineto{\pgfpoint{305.573242pt}{647.482422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.429688pt}{648.494141pt}}
\pgflineto{\pgfpoint{306.001465pt}{576.115234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.857910pt}{577.126953pt}}
\pgflineto{\pgfpoint{306.429688pt}{648.494141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.286133pt}{649.505371pt}}
\pgflineto{\pgfpoint{306.857910pt}{577.126953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.714355pt}{614.074707pt}}
\pgflineto{\pgfpoint{307.286133pt}{649.505371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.142578pt}{650.517090pt}}
\pgflineto{\pgfpoint{307.714355pt}{614.074707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.570801pt}{615.086426pt}}
\pgflineto{\pgfpoint{308.142578pt}{650.517090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.570801pt}{615.086426pt}}
\pgflineto{\pgfpoint{308.851288pt}{627.186279pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{307.342285pt}{540.978516pt}}
\pgflineto{\pgfpoint{306.057617pt}{467.587891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.626953pt}{470.622559pt}}
\pgflineto{\pgfpoint{307.342285pt}{540.978516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.911621pt}{544.013184pt}}
\pgflineto{\pgfpoint{308.626953pt}{470.622559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.196289pt}{473.657227pt}}
\pgflineto{\pgfpoint{309.911621pt}{544.013184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.480957pt}{511.110840pt}}
\pgflineto{\pgfpoint{311.196289pt}{473.657227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.765625pt}{476.691895pt}}
\pgflineto{\pgfpoint{312.480957pt}{511.110840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.050293pt}{514.145508pt}}
\pgflineto{\pgfpoint{313.765625pt}{476.691895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.334961pt}{497.694336pt}}
\pgflineto{\pgfpoint{315.050293pt}{514.145508pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{308.999023pt}{633.560059pt}}
\pgflineto{\pgfpoint{308.851288pt}{627.186279pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.427246pt}{616.097656pt}}
\pgflineto{\pgfpoint{308.999023pt}{633.560059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.855469pt}{652.540039pt}}
\pgflineto{\pgfpoint{309.427246pt}{616.097656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.283691pt}{617.109375pt}}
\pgflineto{\pgfpoint{309.855469pt}{652.540039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.711914pt}{653.551758pt}}
\pgflineto{\pgfpoint{310.283691pt}{617.109375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.140137pt}{582.184570pt}}
\pgflineto{\pgfpoint{310.711914pt}{653.551758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.568359pt}{654.562988pt}}
\pgflineto{\pgfpoint{311.140137pt}{582.184570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.996582pt}{583.195801pt}}
\pgflineto{\pgfpoint{311.568359pt}{654.562988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.424805pt}{655.574707pt}}
\pgflineto{\pgfpoint{311.996582pt}{583.195801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.853027pt}{620.144043pt}}
\pgflineto{\pgfpoint{312.424805pt}{655.574707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.281250pt}{656.585938pt}}
\pgflineto{\pgfpoint{312.853027pt}{620.144043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.709473pt}{585.218750pt}}
\pgflineto{\pgfpoint{313.281250pt}{656.585938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.137695pt}{657.597656pt}}
\pgflineto{\pgfpoint{313.709473pt}{585.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.565918pt}{586.230469pt}}
\pgflineto{\pgfpoint{314.137695pt}{657.597656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.994141pt}{658.609375pt}}
\pgflineto{\pgfpoint{314.565918pt}{586.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.422363pt}{623.178223pt}}
\pgflineto{\pgfpoint{314.994141pt}{658.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.850586pt}{659.620605pt}}
\pgflineto{\pgfpoint{315.422363pt}{623.178223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.278809pt}{624.189941pt}}
\pgflineto{\pgfpoint{315.850586pt}{659.620605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.707031pt}{642.664062pt}}
\pgflineto{\pgfpoint{316.278809pt}{624.189941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.135254pt}{625.201660pt}}
\pgflineto{\pgfpoint{316.707031pt}{642.664062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.563477pt}{661.643555pt}}
\pgflineto{\pgfpoint{317.135254pt}{625.201660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.991699pt}{626.212891pt}}
\pgflineto{\pgfpoint{317.563477pt}{661.643555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.419922pt}{662.655273pt}}
\pgflineto{\pgfpoint{317.991699pt}{626.212891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.848145pt}{627.224609pt}}
\pgflineto{\pgfpoint{318.419922pt}{662.655273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.276367pt}{645.698730pt}}
\pgflineto{\pgfpoint{318.848145pt}{627.224609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.704590pt}{628.235840pt}}
\pgflineto{\pgfpoint{319.276367pt}{645.698730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.132812pt}{646.709961pt}}
\pgflineto{\pgfpoint{319.704590pt}{628.235840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.561035pt}{638.231445pt}}
\pgflineto{\pgfpoint{320.132812pt}{646.709961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.989258pt}{647.721680pt}}
\pgflineto{\pgfpoint{320.561035pt}{638.231445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.417480pt}{630.258789pt}}
\pgflineto{\pgfpoint{320.989258pt}{647.721680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.845703pt}{648.732910pt}}
\pgflineto{\pgfpoint{321.417480pt}{630.258789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.273926pt}{631.270508pt}}
\pgflineto{\pgfpoint{321.845703pt}{648.732910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.702148pt}{667.712891pt}}
\pgflineto{\pgfpoint{322.273926pt}{631.270508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.130371pt}{632.282227pt}}
\pgflineto{\pgfpoint{322.702148pt}{667.712891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.558594pt}{668.724121pt}}
\pgflineto{\pgfpoint{323.130371pt}{632.282227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.986816pt}{633.293457pt}}
\pgflineto{\pgfpoint{323.558594pt}{668.724121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.415039pt}{651.767578pt}}
\pgflineto{\pgfpoint{323.986816pt}{633.293457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.415039pt}{651.767578pt}}
\pgflineto{\pgfpoint{324.534332pt}{646.902954pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.271484pt}{670.747559pt}}
\pgflineto{\pgfpoint{325.229431pt}{667.168396pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.271484pt}{670.747559pt}}
\pgflineto{\pgfpoint{325.292511pt}{669.007019pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{317.619629pt}{517.180176pt}}
\pgflineto{\pgfpoint{316.334961pt}{497.694336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.904297pt}{482.760742pt}}
\pgflineto{\pgfpoint{317.619629pt}{517.180176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.188965pt}{520.214844pt}}
\pgflineto{\pgfpoint{318.904297pt}{482.760742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.473633pt}{485.795410pt}}
\pgflineto{\pgfpoint{320.188965pt}{520.214844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.758301pt}{523.249023pt}}
\pgflineto{\pgfpoint{321.473633pt}{485.795410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.042969pt}{506.798340pt}}
\pgflineto{\pgfpoint{322.758301pt}{523.249023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.327637pt}{526.283691pt}}
\pgflineto{\pgfpoint{324.042969pt}{506.798340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.612305pt}{509.833008pt}}
\pgflineto{\pgfpoint{325.327637pt}{526.283691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.896973pt}{520.333984pt}}
\pgflineto{\pgfpoint{326.612305pt}{509.833008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.182129pt}{512.867188pt}}
\pgflineto{\pgfpoint{327.896973pt}{520.333984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.466797pt}{532.353027pt}}
\pgflineto{\pgfpoint{329.182129pt}{512.867188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.751465pt}{515.901855pt}}
\pgflineto{\pgfpoint{330.466797pt}{532.353027pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{324.843262pt}{634.305176pt}}
\pgflineto{\pgfpoint{324.534332pt}{646.902954pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.843262pt}{634.305176pt}}
\pgflineto{\pgfpoint{325.229431pt}{667.168396pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.699707pt}{635.316406pt}}
\pgflineto{\pgfpoint{325.292511pt}{669.007019pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.127930pt}{671.758789pt}}
\pgflineto{\pgfpoint{325.699707pt}{635.316406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.556152pt}{600.391602pt}}
\pgflineto{\pgfpoint{326.127930pt}{671.758789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.984375pt}{672.770508pt}}
\pgflineto{\pgfpoint{326.556152pt}{600.391602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.412598pt}{601.403320pt}}
\pgflineto{\pgfpoint{326.984375pt}{672.770508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.840820pt}{673.781738pt}}
\pgflineto{\pgfpoint{327.412598pt}{601.403320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.269043pt}{638.351074pt}}
\pgflineto{\pgfpoint{327.840820pt}{673.781738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.697266pt}{674.793457pt}}
\pgflineto{\pgfpoint{328.269043pt}{638.351074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.125488pt}{603.426270pt}}
\pgflineto{\pgfpoint{328.697266pt}{674.793457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.553711pt}{675.804688pt}}
\pgflineto{\pgfpoint{329.125488pt}{603.426270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.981934pt}{604.437500pt}}
\pgflineto{\pgfpoint{329.553711pt}{675.804688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.410156pt}{676.816406pt}}
\pgflineto{\pgfpoint{329.981934pt}{604.437500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.838379pt}{641.385742pt}}
\pgflineto{\pgfpoint{330.410156pt}{676.816406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.838379pt}{641.385742pt}}
\pgflineto{\pgfpoint{331.059631pt}{660.214294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.694824pt}{642.396973pt}}
\pgflineto{\pgfpoint{331.680542pt}{643.578674pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.694824pt}{642.396973pt}}
\pgflineto{\pgfpoint{331.706268pt}{642.890076pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{333.036133pt}{535.387207pt}}
\pgflineto{\pgfpoint{331.751465pt}{515.901855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.320801pt}{500.968262pt}}
\pgflineto{\pgfpoint{333.036133pt}{535.387207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.605469pt}{538.421875pt}}
\pgflineto{\pgfpoint{334.320801pt}{500.968262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.890137pt}{504.002930pt}}
\pgflineto{\pgfpoint{335.605469pt}{538.421875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.174805pt}{541.456543pt}}
\pgflineto{\pgfpoint{336.890137pt}{504.002930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.459473pt}{525.005371pt}}
\pgflineto{\pgfpoint{338.174805pt}{541.456543pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{339.459473pt}{525.005371pt}}
\pgflineto{\pgfpoint{340.733002pt}{544.322327pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{342.028809pt}{510.071777pt}}
\pgflineto{\pgfpoint{340.758057pt}{544.118164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.028809pt}{510.071777pt}}
\pgflineto{\pgfpoint{342.664185pt}{528.595825pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{357.500977pt}{407.772949pt}}
\pgflineto{\pgfpoint{354.463196pt}{432.510956pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{331.266602pt}{677.828125pt}}
\pgflineto{\pgfpoint{331.059631pt}{660.214294pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.266602pt}{677.828125pt}}
\pgflineto{\pgfpoint{331.680542pt}{643.578674pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.123047pt}{660.871094pt}}
\pgflineto{\pgfpoint{331.706268pt}{642.890076pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.551270pt}{643.408691pt}}
\pgflineto{\pgfpoint{332.123047pt}{660.871094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.979492pt}{679.851074pt}}
\pgflineto{\pgfpoint{332.551270pt}{643.408691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.408203pt}{644.420410pt}}
\pgflineto{\pgfpoint{332.979492pt}{679.851074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.835938pt}{680.862305pt}}
\pgflineto{\pgfpoint{333.408203pt}{644.420410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.264648pt}{609.495117pt}}
\pgflineto{\pgfpoint{333.835938pt}{680.862305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.692871pt}{681.874023pt}}
\pgflineto{\pgfpoint{334.264648pt}{609.495117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.121094pt}{610.506836pt}}
\pgflineto{\pgfpoint{334.692871pt}{681.874023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.549316pt}{682.885742pt}}
\pgflineto{\pgfpoint{335.121094pt}{610.506836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.977539pt}{647.454590pt}}
\pgflineto{\pgfpoint{335.549316pt}{682.885742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.977539pt}{647.454590pt}}
\pgflineto{\pgfpoint{336.199280pt}{666.325317pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.833984pt}{612.529785pt}}
\pgflineto{\pgfpoint{336.570984pt}{656.361389pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.833984pt}{612.529785pt}}
\pgflineto{\pgfpoint{337.021820pt}{644.276123pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.690430pt}{613.541504pt}}
\pgflineto{\pgfpoint{337.598816pt}{628.807312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.690430pt}{613.541504pt}}
\pgflineto{\pgfpoint{337.725647pt}{625.408264pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{340.744141pt}{544.491211pt}}
\pgflineto{\pgfpoint{340.733002pt}{544.322327pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{340.744141pt}{544.491211pt}}
\pgflineto{\pgfpoint{340.758057pt}{544.118164pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{338.546875pt}{614.552734pt}}
\pgflineto{\pgfpoint{338.529846pt}{620.249634pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.546875pt}{614.552734pt}}
\pgflineto{\pgfpoint{338.563202pt}{620.055603pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{343.313477pt}{547.525391pt}}
\pgflineto{\pgfpoint{342.664185pt}{528.595825pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.598145pt}{513.106445pt}}
\pgflineto{\pgfpoint{343.313477pt}{547.525391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.882812pt}{550.560059pt}}
\pgflineto{\pgfpoint{344.598145pt}{513.106445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.167480pt}{534.109375pt}}
\pgflineto{\pgfpoint{345.882812pt}{550.560059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.452148pt}{553.594727pt}}
\pgflineto{\pgfpoint{347.167480pt}{534.109375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.736816pt}{537.143555pt}}
\pgflineto{\pgfpoint{348.452148pt}{553.594727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.021484pt}{547.645020pt}}
\pgflineto{\pgfpoint{349.736816pt}{537.143555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.306152pt}{540.178223pt}}
\pgflineto{\pgfpoint{351.021484pt}{547.645020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.590820pt}{559.663574pt}}
\pgflineto{\pgfpoint{352.306152pt}{540.178223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.875488pt}{543.212891pt}}
\pgflineto{\pgfpoint{353.590820pt}{559.663574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.160156pt}{562.698242pt}}
\pgflineto{\pgfpoint{354.875488pt}{543.212891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.444824pt}{546.247559pt}}
\pgflineto{\pgfpoint{356.160156pt}{562.698242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.729492pt}{556.748535pt}}
\pgflineto{\pgfpoint{357.444824pt}{546.247559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.014160pt}{549.281738pt}}
\pgflineto{\pgfpoint{358.729492pt}{556.748535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.298828pt}{559.783203pt}}
\pgflineto{\pgfpoint{360.014160pt}{549.281738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.583496pt}{556.808594pt}}
\pgflineto{\pgfpoint{361.298828pt}{559.783203pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{336.405762pt}{683.896973pt}}
\pgflineto{\pgfpoint{336.199280pt}{666.325317pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.405762pt}{683.896973pt}}
\pgflineto{\pgfpoint{336.570984pt}{656.361389pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.262207pt}{684.908691pt}}
\pgflineto{\pgfpoint{337.021820pt}{644.276123pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.262207pt}{684.908691pt}}
\pgflineto{\pgfpoint{337.598816pt}{628.807312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.118652pt}{757.792969pt}}
\pgflineto{\pgfpoint{337.725647pt}{625.408264pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.118652pt}{757.792969pt}}
\pgflineto{\pgfpoint{338.529846pt}{620.249634pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.975098pt}{758.804688pt}}
\pgflineto{\pgfpoint{338.563202pt}{620.055603pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.403320pt}{615.564453pt}}
\pgflineto{\pgfpoint{338.975098pt}{758.804688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.831543pt}{687.943359pt}}
\pgflineto{\pgfpoint{339.403320pt}{615.564453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.259766pt}{616.575684pt}}
\pgflineto{\pgfpoint{339.831543pt}{687.943359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.687988pt}{760.827637pt}}
\pgflineto{\pgfpoint{340.259766pt}{616.575684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.116211pt}{617.587402pt}}
\pgflineto{\pgfpoint{340.687988pt}{760.827637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.544434pt}{761.839355pt}}
\pgflineto{\pgfpoint{341.116211pt}{617.587402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.972656pt}{618.599121pt}}
\pgflineto{\pgfpoint{341.544434pt}{761.839355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.400879pt}{690.977539pt}}
\pgflineto{\pgfpoint{341.972656pt}{618.599121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.829102pt}{619.610352pt}}
\pgflineto{\pgfpoint{342.400879pt}{690.977539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.257324pt}{691.989258pt}}
\pgflineto{\pgfpoint{342.829102pt}{619.610352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.685547pt}{656.558594pt}}
\pgflineto{\pgfpoint{343.257324pt}{691.989258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.113770pt}{693.000488pt}}
\pgflineto{\pgfpoint{343.685547pt}{656.558594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.541992pt}{621.633301pt}}
\pgflineto{\pgfpoint{344.113770pt}{693.000488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.970215pt}{694.012207pt}}
\pgflineto{\pgfpoint{344.541992pt}{621.633301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.398438pt}{622.645020pt}}
\pgflineto{\pgfpoint{344.970215pt}{694.012207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.826660pt}{766.896973pt}}
\pgflineto{\pgfpoint{345.398438pt}{622.645020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.254883pt}{623.656738pt}}
\pgflineto{\pgfpoint{345.826660pt}{766.896973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.683105pt}{767.908203pt}}
\pgflineto{\pgfpoint{346.254883pt}{623.656738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.111328pt}{624.667969pt}}
\pgflineto{\pgfpoint{346.683105pt}{767.908203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.539551pt}{697.046875pt}}
\pgflineto{\pgfpoint{347.111328pt}{624.667969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.967773pt}{625.679688pt}}
\pgflineto{\pgfpoint{347.539551pt}{697.046875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.395996pt}{769.931152pt}}
\pgflineto{\pgfpoint{347.967773pt}{625.679688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.824219pt}{626.690918pt}}
\pgflineto{\pgfpoint{348.395996pt}{769.931152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.252441pt}{770.942871pt}}
\pgflineto{\pgfpoint{348.824219pt}{626.690918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.680664pt}{627.702637pt}}
\pgflineto{\pgfpoint{349.252441pt}{770.942871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.108887pt}{700.081543pt}}
\pgflineto{\pgfpoint{349.680664pt}{627.702637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.537109pt}{628.713867pt}}
\pgflineto{\pgfpoint{350.108887pt}{700.081543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.965332pt}{701.092773pt}}
\pgflineto{\pgfpoint{350.537109pt}{628.713867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.393555pt}{665.662109pt}}
\pgflineto{\pgfpoint{350.965332pt}{701.092773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.821777pt}{702.104492pt}}
\pgflineto{\pgfpoint{351.393555pt}{665.662109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.250000pt}{630.737305pt}}
\pgflineto{\pgfpoint{351.821777pt}{702.104492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.678223pt}{703.115723pt}}
\pgflineto{\pgfpoint{352.250000pt}{630.737305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.106445pt}{631.748535pt}}
\pgflineto{\pgfpoint{352.678223pt}{703.115723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.534668pt}{704.127441pt}}
\pgflineto{\pgfpoint{353.106445pt}{631.748535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.962891pt}{668.696777pt}}
\pgflineto{\pgfpoint{353.534668pt}{704.127441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.391113pt}{705.139160pt}}
\pgflineto{\pgfpoint{353.962891pt}{668.696777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.819336pt}{669.708008pt}}
\pgflineto{\pgfpoint{354.391113pt}{705.139160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.247559pt}{688.182129pt}}
\pgflineto{\pgfpoint{354.819336pt}{669.708008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.675781pt}{670.719727pt}}
\pgflineto{\pgfpoint{355.247559pt}{688.182129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.104004pt}{707.162109pt}}
\pgflineto{\pgfpoint{355.675781pt}{670.719727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.532227pt}{671.730957pt}}
\pgflineto{\pgfpoint{356.104004pt}{707.162109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.960449pt}{708.173340pt}}
\pgflineto{\pgfpoint{356.532227pt}{671.730957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.388672pt}{636.806152pt}}
\pgflineto{\pgfpoint{356.960449pt}{708.173340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.816895pt}{709.185059pt}}
\pgflineto{\pgfpoint{357.388672pt}{636.806152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.245117pt}{637.817871pt}}
\pgflineto{\pgfpoint{357.816895pt}{709.185059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.673340pt}{710.196289pt}}
\pgflineto{\pgfpoint{358.245117pt}{637.817871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.101562pt}{674.765625pt}}
\pgflineto{\pgfpoint{358.673340pt}{710.196289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.529785pt}{711.208008pt}}
\pgflineto{\pgfpoint{359.101562pt}{674.765625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.958008pt}{639.840820pt}}
\pgflineto{\pgfpoint{359.529785pt}{711.208008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.386230pt}{712.219727pt}}
\pgflineto{\pgfpoint{359.958008pt}{639.840820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.814453pt}{640.852051pt}}
\pgflineto{\pgfpoint{360.386230pt}{712.219727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.242676pt}{785.104004pt}}
\pgflineto{\pgfpoint{360.814453pt}{640.852051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.670898pt}{641.863770pt}}
\pgflineto{\pgfpoint{361.242676pt}{785.104004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.099121pt}{786.115723pt}}
\pgflineto{\pgfpoint{361.670898pt}{641.863770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.527344pt}{642.875488pt}}
\pgflineto{\pgfpoint{362.099121pt}{786.115723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.955566pt}{715.253906pt}}
\pgflineto{\pgfpoint{362.527344pt}{642.875488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.383789pt}{643.886719pt}}
\pgflineto{\pgfpoint{362.955566pt}{715.253906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.812012pt}{788.138672pt}}
\pgflineto{\pgfpoint{363.383789pt}{643.886719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.240234pt}{644.898438pt}}
\pgflineto{\pgfpoint{363.812012pt}{788.138672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.668457pt}{789.149902pt}}
\pgflineto{\pgfpoint{364.240234pt}{644.898438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.096680pt}{645.909668pt}}
\pgflineto{\pgfpoint{364.668457pt}{789.149902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.524902pt}{718.288574pt}}
\pgflineto{\pgfpoint{365.096680pt}{645.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.953125pt}{646.921387pt}}
\pgflineto{\pgfpoint{365.524902pt}{718.288574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.381348pt}{719.300293pt}}
\pgflineto{\pgfpoint{365.953125pt}{646.921387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.809570pt}{683.869141pt}}
\pgflineto{\pgfpoint{366.381348pt}{719.300293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.237793pt}{720.311523pt}}
\pgflineto{\pgfpoint{366.809570pt}{683.869141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.666016pt}{648.944336pt}}
\pgflineto{\pgfpoint{367.237793pt}{720.311523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.094238pt}{721.323242pt}}
\pgflineto{\pgfpoint{367.666016pt}{648.944336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.522461pt}{649.956055pt}}
\pgflineto{\pgfpoint{368.094238pt}{721.323242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.950684pt}{794.207520pt}}
\pgflineto{\pgfpoint{368.522461pt}{649.956055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.378906pt}{650.967285pt}}
\pgflineto{\pgfpoint{368.950684pt}{794.207520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.807129pt}{795.219238pt}}
\pgflineto{\pgfpoint{369.378906pt}{650.967285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.235352pt}{651.979004pt}}
\pgflineto{\pgfpoint{369.807129pt}{795.219238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.663574pt}{724.357910pt}}
\pgflineto{\pgfpoint{370.235352pt}{651.979004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.091797pt}{652.990723pt}}
\pgflineto{\pgfpoint{370.663574pt}{724.357910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.520020pt}{797.242188pt}}
\pgflineto{\pgfpoint{371.091797pt}{652.990723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.948242pt}{654.001953pt}}
\pgflineto{\pgfpoint{371.520020pt}{797.242188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.376465pt}{798.253906pt}}
\pgflineto{\pgfpoint{371.948242pt}{654.001953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.804688pt}{655.013672pt}}
\pgflineto{\pgfpoint{372.376465pt}{798.253906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.232910pt}{727.392090pt}}
\pgflineto{\pgfpoint{372.804688pt}{655.013672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.661133pt}{656.024902pt}}
\pgflineto{\pgfpoint{373.232910pt}{727.392090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.089355pt}{728.403809pt}}
\pgflineto{\pgfpoint{373.661133pt}{656.024902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.517578pt}{692.973145pt}}
\pgflineto{\pgfpoint{374.089355pt}{728.403809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.945801pt}{729.415527pt}}
\pgflineto{\pgfpoint{374.517578pt}{692.973145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.374023pt}{658.047852pt}}
\pgflineto{\pgfpoint{374.945801pt}{729.415527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.802246pt}{730.426758pt}}
\pgflineto{\pgfpoint{375.374023pt}{658.047852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.230469pt}{659.059570pt}}
\pgflineto{\pgfpoint{375.802246pt}{730.426758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.658691pt}{731.438477pt}}
\pgflineto{\pgfpoint{376.230469pt}{659.059570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.086914pt}{696.007324pt}}
\pgflineto{\pgfpoint{376.658691pt}{731.438477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.515137pt}{732.449707pt}}
\pgflineto{\pgfpoint{377.086914pt}{696.007324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.943359pt}{697.019043pt}}
\pgflineto{\pgfpoint{377.515137pt}{732.449707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.371582pt}{715.493164pt}}
\pgflineto{\pgfpoint{377.943359pt}{697.019043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.799805pt}{698.030762pt}}
\pgflineto{\pgfpoint{378.371582pt}{715.493164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.228027pt}{734.472656pt}}
\pgflineto{\pgfpoint{378.799805pt}{698.030762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.656250pt}{699.041992pt}}
\pgflineto{\pgfpoint{379.228027pt}{734.472656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.084961pt}{735.484375pt}}
\pgflineto{\pgfpoint{379.656250pt}{699.041992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.512695pt}{664.117188pt}}
\pgflineto{\pgfpoint{380.084961pt}{735.484375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.941406pt}{736.496094pt}}
\pgflineto{\pgfpoint{380.512695pt}{664.117188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.369629pt}{665.128906pt}}
\pgflineto{\pgfpoint{380.941406pt}{736.496094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.797852pt}{737.507324pt}}
\pgflineto{\pgfpoint{381.369629pt}{665.128906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.226074pt}{702.076660pt}}
\pgflineto{\pgfpoint{381.797852pt}{737.507324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.654297pt}{738.519043pt}}
\pgflineto{\pgfpoint{382.226074pt}{702.076660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.654297pt}{738.519043pt}}
\pgflineto{\pgfpoint{383.029633pt}{675.967529pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.510742pt}{739.530273pt}}
\pgflineto{\pgfpoint{383.141632pt}{677.144470pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.510742pt}{739.530273pt}}
\pgflineto{\pgfpoint{383.841003pt}{684.491516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.367188pt}{740.541992pt}}
\pgflineto{\pgfpoint{384.048462pt}{686.670959pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.795410pt}{705.111328pt}}
\pgflineto{\pgfpoint{384.367188pt}{740.541992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.223633pt}{741.553711pt}}
\pgflineto{\pgfpoint{384.795410pt}{705.111328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.651855pt}{706.122559pt}}
\pgflineto{\pgfpoint{385.223633pt}{741.553711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.080078pt}{724.596680pt}}
\pgflineto{\pgfpoint{385.651855pt}{706.122559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.080078pt}{724.596680pt}}
\pgflineto{\pgfpoint{386.403412pt}{711.411499pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.936523pt}{743.576660pt}}
\pgflineto{\pgfpoint{386.580414pt}{713.270813pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.936523pt}{743.576660pt}}
\pgflineto{\pgfpoint{387.221405pt}{720.005188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.792969pt}{744.587891pt}}
\pgflineto{\pgfpoint{387.543915pt}{723.392883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.792969pt}{744.587891pt}}
\pgflineto{\pgfpoint{387.992218pt}{728.102661pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{363.868164pt}{562.817871pt}}
\pgflineto{\pgfpoint{362.583496pt}{556.808594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.152832pt}{555.351074pt}}
\pgflineto{\pgfpoint{363.868164pt}{562.817871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.437500pt}{565.852539pt}}
\pgflineto{\pgfpoint{365.152832pt}{555.351074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.722168pt}{558.385742pt}}
\pgflineto{\pgfpoint{366.437500pt}{565.852539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.006836pt}{577.871094pt}}
\pgflineto{\pgfpoint{367.722168pt}{558.385742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.291504pt}{561.419922pt}}
\pgflineto{\pgfpoint{369.006836pt}{577.871094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.576172pt}{580.905762pt}}
\pgflineto{\pgfpoint{370.291504pt}{561.419922pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{371.576172pt}{580.905762pt}}
\pgflineto{\pgfpoint{372.659943pt}{567.027222pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{361.354980pt}{448.261719pt}}
\pgflineto{\pgfpoint{357.500977pt}{407.772949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.208984pt}{416.876953pt}}
\pgflineto{\pgfpoint{361.354980pt}{448.261719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.062988pt}{439.396973pt}}
\pgflineto{\pgfpoint{365.208984pt}{416.876953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.916992pt}{425.980469pt}}
\pgflineto{\pgfpoint{369.062988pt}{439.396973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.771484pt}{466.468750pt}}
\pgflineto{\pgfpoint{372.916992pt}{425.980469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.625488pt}{435.083984pt}}
\pgflineto{\pgfpoint{376.771484pt}{466.468750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.479492pt}{475.572266pt}}
\pgflineto{\pgfpoint{380.625488pt}{435.083984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333496pt}{444.187988pt}}
\pgflineto{\pgfpoint{384.479492pt}{475.572266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.187500pt}{466.708008pt}}
\pgflineto{\pgfpoint{388.333496pt}{444.187988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.041504pt}{453.291504pt}}
\pgflineto{\pgfpoint{392.187500pt}{466.708008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.895508pt}{475.811523pt}}
\pgflineto{\pgfpoint{396.041504pt}{453.291504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.749512pt}{471.379395pt}}
\pgflineto{\pgfpoint{399.895508pt}{475.811523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.603516pt}{484.915039pt}}
\pgflineto{\pgfpoint{403.749512pt}{471.379395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.457520pt}{471.498535pt}}
\pgflineto{\pgfpoint{407.603516pt}{484.915039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.311523pt}{494.018555pt}}
\pgflineto{\pgfpoint{411.457520pt}{471.498535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.165527pt}{480.602539pt}}
\pgflineto{\pgfpoint{415.311523pt}{494.018555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.020020pt}{503.122559pt}}
\pgflineto{\pgfpoint{419.165527pt}{480.602539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.874023pt}{498.689941pt}}
\pgflineto{\pgfpoint{423.020020pt}{503.122559pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{372.860840pt}{564.454590pt}}
\pgflineto{\pgfpoint{372.659943pt}{567.027222pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{374.145508pt}{574.956055pt}}
\pgflineto{\pgfpoint{372.860840pt}{564.454590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.430176pt}{567.489258pt}}
\pgflineto{\pgfpoint{374.145508pt}{574.956055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.714844pt}{586.974609pt}}
\pgflineto{\pgfpoint{375.430176pt}{567.489258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.000000pt}{570.523926pt}}
\pgflineto{\pgfpoint{376.714844pt}{586.974609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.284668pt}{590.009277pt}}
\pgflineto{\pgfpoint{378.000000pt}{570.523926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.569336pt}{555.590332pt}}
\pgflineto{\pgfpoint{379.284668pt}{590.009277pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{383.082520pt}{667.151855pt}}
\pgflineto{\pgfpoint{383.029633pt}{675.967529pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.082520pt}{667.151855pt}}
\pgflineto{\pgfpoint{383.141632pt}{677.144470pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.938965pt}{668.163086pt}}
\pgflineto{\pgfpoint{383.841003pt}{684.491516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.938965pt}{668.163086pt}}
\pgflineto{\pgfpoint{384.048462pt}{686.670959pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{381.854004pt}{593.043945pt}}
\pgflineto{\pgfpoint{380.569336pt}{555.590332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.138672pt}{558.624512pt}}
\pgflineto{\pgfpoint{381.854004pt}{593.043945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.423340pt}{596.078613pt}}
\pgflineto{\pgfpoint{383.138672pt}{558.624512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.708008pt}{579.627441pt}}
\pgflineto{\pgfpoint{384.423340pt}{596.078613pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{430.728027pt}{512.226074pt}}
\pgflineto{\pgfpoint{426.874023pt}{498.689941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.582031pt}{507.793945pt}}
\pgflineto{\pgfpoint{430.728027pt}{512.226074pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{386.992676pt}{599.112793pt}}
\pgflineto{\pgfpoint{385.708008pt}{579.627441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.277344pt}{564.693848pt}}
\pgflineto{\pgfpoint{386.992676pt}{599.112793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.562012pt}{602.147461pt}}
\pgflineto{\pgfpoint{388.277344pt}{564.693848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.846680pt}{567.728516pt}}
\pgflineto{\pgfpoint{389.562012pt}{602.147461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.131348pt}{605.182129pt}}
\pgflineto{\pgfpoint{390.846680pt}{567.728516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.416016pt}{588.730957pt}}
\pgflineto{\pgfpoint{392.131348pt}{605.182129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.700684pt}{608.216797pt}}
\pgflineto{\pgfpoint{393.416016pt}{588.730957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.985352pt}{591.765625pt}}
\pgflineto{\pgfpoint{394.700684pt}{608.216797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.270020pt}{602.267090pt}}
\pgflineto{\pgfpoint{395.985352pt}{591.765625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.554688pt}{594.800293pt}}
\pgflineto{\pgfpoint{397.270020pt}{602.267090pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{386.508301pt}{707.134277pt}}
\pgflineto{\pgfpoint{386.403412pt}{711.411499pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.508301pt}{707.134277pt}}
\pgflineto{\pgfpoint{386.580414pt}{713.270813pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.364746pt}{708.145996pt}}
\pgflineto{\pgfpoint{387.221405pt}{720.005188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.364746pt}{708.145996pt}}
\pgflineto{\pgfpoint{387.543915pt}{723.392883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.221191pt}{709.157227pt}}
\pgflineto{\pgfpoint{387.992218pt}{728.102661pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.649414pt}{727.631348pt}}
\pgflineto{\pgfpoint{388.221191pt}{709.157227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.077637pt}{710.168945pt}}
\pgflineto{\pgfpoint{388.649414pt}{727.631348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.505859pt}{728.643066pt}}
\pgflineto{\pgfpoint{389.077637pt}{710.168945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.934082pt}{720.164551pt}}
\pgflineto{\pgfpoint{389.505859pt}{728.643066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.362305pt}{729.654297pt}}
\pgflineto{\pgfpoint{389.934082pt}{720.164551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.790527pt}{712.191895pt}}
\pgflineto{\pgfpoint{390.362305pt}{729.654297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.790527pt}{712.191895pt}}
\pgflineto{\pgfpoint{391.111725pt}{726.049377pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.646973pt}{713.203613pt}}
\pgflineto{\pgfpoint{391.432770pt}{721.938416pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.646973pt}{713.203613pt}}
\pgflineto{\pgfpoint{391.708160pt}{718.411499pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{399.839355pt}{614.285645pt}}
\pgflineto{\pgfpoint{398.554688pt}{594.800293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.124023pt}{597.834473pt}}
\pgflineto{\pgfpoint{399.839355pt}{614.285645pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{391.218750pt}{730.666016pt}}
\pgflineto{\pgfpoint{391.111725pt}{726.049377pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.218750pt}{730.666016pt}}
\pgflineto{\pgfpoint{391.432770pt}{721.938416pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.075195pt}{749.645508pt}}
\pgflineto{\pgfpoint{391.708160pt}{718.411499pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.503418pt}{714.214844pt}}
\pgflineto{\pgfpoint{392.075195pt}{749.645508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.931641pt}{750.657227pt}}
\pgflineto{\pgfpoint{392.503418pt}{714.214844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.359863pt}{715.226562pt}}
\pgflineto{\pgfpoint{392.931641pt}{750.657227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.788086pt}{733.700195pt}}
\pgflineto{\pgfpoint{393.359863pt}{715.226562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.216309pt}{716.237793pt}}
\pgflineto{\pgfpoint{393.788086pt}{733.700195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.644531pt}{752.680176pt}}
\pgflineto{\pgfpoint{394.216309pt}{716.237793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.072754pt}{717.249512pt}}
\pgflineto{\pgfpoint{394.644531pt}{752.680176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.500977pt}{753.691895pt}}
\pgflineto{\pgfpoint{395.072754pt}{717.249512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.929199pt}{682.324219pt}}
\pgflineto{\pgfpoint{395.500977pt}{753.691895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.357422pt}{754.703125pt}}
\pgflineto{\pgfpoint{395.929199pt}{682.324219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.785645pt}{683.335938pt}}
\pgflineto{\pgfpoint{396.357422pt}{754.703125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.213867pt}{755.714844pt}}
\pgflineto{\pgfpoint{396.785645pt}{683.335938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.642090pt}{720.284180pt}}
\pgflineto{\pgfpoint{397.213867pt}{755.714844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.070312pt}{756.726074pt}}
\pgflineto{\pgfpoint{397.642090pt}{720.284180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.498535pt}{685.358887pt}}
\pgflineto{\pgfpoint{398.070312pt}{756.726074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.926758pt}{757.737793pt}}
\pgflineto{\pgfpoint{398.498535pt}{685.358887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.354980pt}{686.370605pt}}
\pgflineto{\pgfpoint{398.926758pt}{757.737793pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.783203pt}{758.749512pt}}
\pgflineto{\pgfpoint{399.354980pt}{686.370605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.211426pt}{723.318359pt}}
\pgflineto{\pgfpoint{399.783203pt}{758.749512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.211426pt}{723.318359pt}}
\pgflineto{\pgfpoint{400.432587pt}{742.139038pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.067871pt}{724.330078pt}}
\pgflineto{\pgfpoint{401.053802pt}{725.494629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.067871pt}{724.330078pt}}
\pgflineto{\pgfpoint{401.079132pt}{724.815613pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{402.408691pt}{617.320312pt}}
\pgflineto{\pgfpoint{401.124023pt}{597.834473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.693359pt}{582.900879pt}}
\pgflineto{\pgfpoint{402.408691pt}{617.320312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.978027pt}{620.354980pt}}
\pgflineto{\pgfpoint{403.693359pt}{582.900879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.262695pt}{585.935547pt}}
\pgflineto{\pgfpoint{404.978027pt}{620.354980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.547363pt}{623.389160pt}}
\pgflineto{\pgfpoint{406.262695pt}{585.935547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.832031pt}{606.938477pt}}
\pgflineto{\pgfpoint{407.547363pt}{623.389160pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{400.639648pt}{759.760742pt}}
\pgflineto{\pgfpoint{400.432587pt}{742.139038pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.639648pt}{759.760742pt}}
\pgflineto{\pgfpoint{401.053802pt}{725.494629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.496094pt}{742.804199pt}}
\pgflineto{\pgfpoint{401.079132pt}{724.815613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.924316pt}{725.341797pt}}
\pgflineto{\pgfpoint{401.496094pt}{742.804199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.352539pt}{761.783691pt}}
\pgflineto{\pgfpoint{401.924316pt}{725.341797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.780762pt}{726.353027pt}}
\pgflineto{\pgfpoint{402.352539pt}{761.783691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.208984pt}{762.795410pt}}
\pgflineto{\pgfpoint{402.780762pt}{726.353027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.637207pt}{691.428223pt}}
\pgflineto{\pgfpoint{403.208984pt}{762.795410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.065430pt}{763.806641pt}}
\pgflineto{\pgfpoint{403.637207pt}{691.428223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.493652pt}{692.439453pt}}
\pgflineto{\pgfpoint{404.065430pt}{763.806641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.921875pt}{764.818359pt}}
\pgflineto{\pgfpoint{404.493652pt}{692.439453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.350098pt}{729.387695pt}}
\pgflineto{\pgfpoint{404.921875pt}{764.818359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.778320pt}{765.830078pt}}
\pgflineto{\pgfpoint{405.350098pt}{729.387695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.206543pt}{694.462402pt}}
\pgflineto{\pgfpoint{405.778320pt}{765.830078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.634766pt}{766.841309pt}}
\pgflineto{\pgfpoint{406.206543pt}{694.462402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.062988pt}{695.474121pt}}
\pgflineto{\pgfpoint{406.634766pt}{766.841309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.491211pt}{839.726074pt}}
\pgflineto{\pgfpoint{407.062988pt}{695.474121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.919434pt}{696.485840pt}}
\pgflineto{\pgfpoint{407.491211pt}{839.726074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.347656pt}{840.737305pt}}
\pgflineto{\pgfpoint{407.919434pt}{696.485840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.775879pt}{697.497070pt}}
\pgflineto{\pgfpoint{408.347656pt}{840.737305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.204102pt}{769.875977pt}}
\pgflineto{\pgfpoint{408.775879pt}{697.497070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.632324pt}{698.508789pt}}
\pgflineto{\pgfpoint{409.204102pt}{769.875977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.060547pt}{842.760742pt}}
\pgflineto{\pgfpoint{409.632324pt}{698.508789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.488770pt}{699.520508pt}}
\pgflineto{\pgfpoint{410.060547pt}{842.760742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.916992pt}{843.771973pt}}
\pgflineto{\pgfpoint{410.488770pt}{699.520508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.345215pt}{700.531738pt}}
\pgflineto{\pgfpoint{410.916992pt}{843.771973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.773438pt}{772.910645pt}}
\pgflineto{\pgfpoint{411.345215pt}{700.531738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.201660pt}{701.543457pt}}
\pgflineto{\pgfpoint{411.773438pt}{772.910645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.629883pt}{773.921875pt}}
\pgflineto{\pgfpoint{412.201660pt}{701.543457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.058105pt}{738.491211pt}}
\pgflineto{\pgfpoint{412.629883pt}{773.921875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.058105pt}{738.491211pt}}
\pgflineto{\pgfpoint{413.417542pt}{769.079773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.914551pt}{703.566406pt}}
\pgflineto{\pgfpoint{413.572327pt}{760.602539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.914551pt}{703.566406pt}}
\pgflineto{\pgfpoint{414.085663pt}{732.488220pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{410.116699pt}{626.423828pt}}
\pgflineto{\pgfpoint{408.832031pt}{606.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.401367pt}{592.004883pt}}
\pgflineto{\pgfpoint{410.116699pt}{626.423828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.686035pt}{629.458496pt}}
\pgflineto{\pgfpoint{411.401367pt}{592.004883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.970703pt}{595.039062pt}}
\pgflineto{\pgfpoint{412.686035pt}{629.458496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.255371pt}{668.429688pt}}
\pgflineto{\pgfpoint{413.970703pt}{595.039062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.540039pt}{598.073730pt}}
\pgflineto{\pgfpoint{415.255371pt}{668.429688pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{413.486328pt}{774.933594pt}}
\pgflineto{\pgfpoint{413.417542pt}{769.079773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.486328pt}{774.933594pt}}
\pgflineto{\pgfpoint{413.572327pt}{760.602539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.342773pt}{775.944824pt}}
\pgflineto{\pgfpoint{414.085663pt}{732.488220pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.770996pt}{704.577637pt}}
\pgflineto{\pgfpoint{414.342773pt}{775.944824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.199219pt}{848.829590pt}}
\pgflineto{\pgfpoint{414.770996pt}{704.577637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.627441pt}{705.589355pt}}
\pgflineto{\pgfpoint{415.199219pt}{848.829590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.055664pt}{849.841309pt}}
\pgflineto{\pgfpoint{415.627441pt}{705.589355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.483887pt}{706.601074pt}}
\pgflineto{\pgfpoint{416.055664pt}{849.841309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.912109pt}{778.979492pt}}
\pgflineto{\pgfpoint{416.483887pt}{706.601074pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{417.824707pt}{671.463867pt}}
\pgflineto{\pgfpoint{416.540039pt}{598.073730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.109375pt}{601.108398pt}}
\pgflineto{\pgfpoint{417.824707pt}{671.463867pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{417.340332pt}{707.612305pt}}
\pgflineto{\pgfpoint{416.912109pt}{778.979492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.768555pt}{851.864258pt}}
\pgflineto{\pgfpoint{417.340332pt}{707.612305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.196777pt}{708.624023pt}}
\pgflineto{\pgfpoint{417.768555pt}{851.864258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.625000pt}{852.875488pt}}
\pgflineto{\pgfpoint{418.196777pt}{708.624023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.053223pt}{709.635254pt}}
\pgflineto{\pgfpoint{418.625000pt}{852.875488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.481445pt}{782.014160pt}}
\pgflineto{\pgfpoint{419.053223pt}{709.635254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.909668pt}{710.646973pt}}
\pgflineto{\pgfpoint{419.481445pt}{782.014160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.337891pt}{783.025879pt}}
\pgflineto{\pgfpoint{419.909668pt}{710.646973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.766113pt}{747.594727pt}}
\pgflineto{\pgfpoint{420.337891pt}{783.025879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.194336pt}{784.037109pt}}
\pgflineto{\pgfpoint{420.766113pt}{747.594727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.622559pt}{712.669922pt}}
\pgflineto{\pgfpoint{421.194336pt}{784.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.050781pt}{785.048828pt}}
\pgflineto{\pgfpoint{421.622559pt}{712.669922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.479004pt}{713.681641pt}}
\pgflineto{\pgfpoint{422.050781pt}{785.048828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.907227pt}{786.060059pt}}
\pgflineto{\pgfpoint{422.479004pt}{713.681641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.335449pt}{750.629395pt}}
\pgflineto{\pgfpoint{422.907227pt}{786.060059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.763672pt}{787.071777pt}}
\pgflineto{\pgfpoint{423.335449pt}{750.629395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.191895pt}{751.641113pt}}
\pgflineto{\pgfpoint{423.763672pt}{787.071777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.191895pt}{751.641113pt}}
\pgflineto{\pgfpoint{424.476959pt}{763.938477pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{420.394043pt}{638.562012pt}}
\pgflineto{\pgfpoint{419.109375pt}{601.108398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.678711pt}{604.143066pt}}
\pgflineto{\pgfpoint{420.394043pt}{638.562012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.963867pt}{677.533203pt}}
\pgflineto{\pgfpoint{421.678711pt}{604.143066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.248535pt}{607.177246pt}}
\pgflineto{\pgfpoint{422.963867pt}{677.533203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.533203pt}{680.567871pt}}
\pgflineto{\pgfpoint{424.248535pt}{607.177246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.817871pt}{610.211914pt}}
\pgflineto{\pgfpoint{425.533203pt}{680.567871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.102539pt}{647.665527pt}}
\pgflineto{\pgfpoint{426.817871pt}{610.211914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.387207pt}{613.246582pt}}
\pgflineto{\pgfpoint{428.102539pt}{647.665527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.671875pt}{650.700195pt}}
\pgflineto{\pgfpoint{429.387207pt}{613.246582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.956543pt}{634.249512pt}}
\pgflineto{\pgfpoint{430.671875pt}{650.700195pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{424.620117pt}{770.114746pt}}
\pgflineto{\pgfpoint{424.476959pt}{763.938477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.048340pt}{752.652344pt}}
\pgflineto{\pgfpoint{424.620117pt}{770.114746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.476562pt}{789.094727pt}}
\pgflineto{\pgfpoint{425.048340pt}{752.652344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.905273pt}{753.664062pt}}
\pgflineto{\pgfpoint{425.476562pt}{789.094727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.333496pt}{790.106445pt}}
\pgflineto{\pgfpoint{425.905273pt}{753.664062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.761719pt}{718.739258pt}}
\pgflineto{\pgfpoint{426.333496pt}{790.106445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.189941pt}{791.117676pt}}
\pgflineto{\pgfpoint{426.761719pt}{718.739258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.618164pt}{719.750488pt}}
\pgflineto{\pgfpoint{427.189941pt}{791.117676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.046387pt}{792.129395pt}}
\pgflineto{\pgfpoint{427.618164pt}{719.750488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.474609pt}{756.698730pt}}
\pgflineto{\pgfpoint{428.046387pt}{792.129395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.902832pt}{793.141113pt}}
\pgflineto{\pgfpoint{428.474609pt}{756.698730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.331055pt}{721.773438pt}}
\pgflineto{\pgfpoint{428.902832pt}{793.141113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.759277pt}{794.152344pt}}
\pgflineto{\pgfpoint{429.331055pt}{721.773438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.187500pt}{722.785156pt}}
\pgflineto{\pgfpoint{429.759277pt}{794.152344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.615723pt}{867.037109pt}}
\pgflineto{\pgfpoint{430.187500pt}{722.785156pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{433.241211pt}{653.734863pt}}
\pgflineto{\pgfpoint{431.956543pt}{634.249512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.525879pt}{619.315430pt}}
\pgflineto{\pgfpoint{433.241211pt}{653.734863pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{431.043945pt}{723.796875pt}}
\pgflineto{\pgfpoint{430.615723pt}{867.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.472168pt}{868.048340pt}}
\pgflineto{\pgfpoint{431.043945pt}{723.796875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.900391pt}{724.808105pt}}
\pgflineto{\pgfpoint{431.472168pt}{868.048340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.328613pt}{797.187012pt}}
\pgflineto{\pgfpoint{431.900391pt}{724.808105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.756836pt}{725.819824pt}}
\pgflineto{\pgfpoint{432.328613pt}{797.187012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.185059pt}{870.071289pt}}
\pgflineto{\pgfpoint{432.756836pt}{725.819824pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{435.810547pt}{656.769531pt}}
\pgflineto{\pgfpoint{434.525879pt}{619.315430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.095215pt}{622.350098pt}}
\pgflineto{\pgfpoint{435.810547pt}{656.769531pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{433.613281pt}{726.831055pt}}
\pgflineto{\pgfpoint{433.185059pt}{870.071289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.041504pt}{871.083008pt}}
\pgflineto{\pgfpoint{433.613281pt}{726.831055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.469727pt}{727.842773pt}}
\pgflineto{\pgfpoint{434.041504pt}{871.083008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.897949pt}{800.221191pt}}
\pgflineto{\pgfpoint{434.469727pt}{727.842773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.326172pt}{728.854004pt}}
\pgflineto{\pgfpoint{434.897949pt}{800.221191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.754395pt}{801.232910pt}}
\pgflineto{\pgfpoint{435.326172pt}{728.854004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.182617pt}{765.802246pt}}
\pgflineto{\pgfpoint{435.754395pt}{801.232910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.610840pt}{802.244629pt}}
\pgflineto{\pgfpoint{436.182617pt}{765.802246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.039062pt}{730.877441pt}}
\pgflineto{\pgfpoint{436.610840pt}{802.244629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.467285pt}{803.255859pt}}
\pgflineto{\pgfpoint{437.039062pt}{730.877441pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{438.379883pt}{695.740234pt}}
\pgflineto{\pgfpoint{437.095215pt}{622.350098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.664551pt}{625.384766pt}}
\pgflineto{\pgfpoint{438.379883pt}{695.740234pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfpathmoveto{\pgfpoint{437.895508pt}{731.888672pt}}
\pgflineto{\pgfpoint{437.467285pt}{803.255859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.323730pt}{876.140625pt}}
\pgflineto{\pgfpoint{437.895508pt}{731.888672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.751953pt}{732.900391pt}}
\pgflineto{\pgfpoint{438.323730pt}{876.140625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.180176pt}{877.151855pt}}
\pgflineto{\pgfpoint{438.751953pt}{732.900391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.608398pt}{733.911621pt}}
\pgflineto{\pgfpoint{439.180176pt}{877.151855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.036621pt}{806.290527pt}}
\pgflineto{\pgfpoint{439.608398pt}{733.911621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.464844pt}{734.923340pt}}
\pgflineto{\pgfpoint{440.036621pt}{806.290527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.893066pt}{879.175293pt}}
\pgflineto{\pgfpoint{440.464844pt}{734.923340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.321289pt}{735.935059pt}}
\pgflineto{\pgfpoint{440.893066pt}{879.175293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.749512pt}{880.186523pt}}
\pgflineto{\pgfpoint{441.321289pt}{735.935059pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{440.949219pt}{698.774902pt}}
\pgflineto{\pgfpoint{439.664551pt}{625.384766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.233887pt}{628.419434pt}}
\pgflineto{\pgfpoint{440.949219pt}{698.774902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.518555pt}{665.873047pt}}
\pgflineto{\pgfpoint{442.233887pt}{628.419434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.803223pt}{631.453613pt}}
\pgflineto{\pgfpoint{443.518555pt}{665.873047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.087891pt}{704.844238pt}}
\pgflineto{\pgfpoint{444.803223pt}{631.453613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.372559pt}{634.488281pt}}
\pgflineto{\pgfpoint{446.087891pt}{704.844238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.657227pt}{707.878418pt}}
\pgflineto{\pgfpoint{447.372559pt}{634.488281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.941895pt}{637.522949pt}}
\pgflineto{\pgfpoint{448.657227pt}{707.878418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.226562pt}{674.976562pt}}
\pgflineto{\pgfpoint{449.941895pt}{637.522949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.511230pt}{640.557617pt}}
\pgflineto{\pgfpoint{451.226562pt}{674.976562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.795898pt}{678.011230pt}}
\pgflineto{\pgfpoint{452.511230pt}{640.557617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.080566pt}{661.560059pt}}
\pgflineto{\pgfpoint{453.795898pt}{678.011230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.365234pt}{681.045898pt}}
\pgflineto{\pgfpoint{455.080566pt}{661.560059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.649902pt}{646.626465pt}}
\pgflineto{\pgfpoint{456.365234pt}{681.045898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.934570pt}{684.080566pt}}
\pgflineto{\pgfpoint{457.649902pt}{646.626465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.219238pt}{649.661133pt}}
\pgflineto{\pgfpoint{458.934570pt}{684.080566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.503906pt}{687.114746pt}}
\pgflineto{\pgfpoint{460.219238pt}{649.661133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.788574pt}{670.664062pt}}
\pgflineto{\pgfpoint{461.503906pt}{687.114746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.073242pt}{690.149414pt}}
\pgflineto{\pgfpoint{462.788574pt}{670.664062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.357910pt}{673.698242pt}}
\pgflineto{\pgfpoint{464.073242pt}{690.149414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.642578pt}{684.199707pt}}
\pgflineto{\pgfpoint{465.357910pt}{673.698242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.927246pt}{676.732910pt}}
\pgflineto{\pgfpoint{466.642578pt}{684.199707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.212402pt}{696.218750pt}}
\pgflineto{\pgfpoint{467.927246pt}{676.732910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.497070pt}{679.767578pt}}
\pgflineto{\pgfpoint{469.212402pt}{696.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.781738pt}{699.252930pt}}
\pgflineto{\pgfpoint{470.497070pt}{679.767578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.066406pt}{664.833984pt}}
\pgflineto{\pgfpoint{471.781738pt}{699.252930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.351074pt}{702.287598pt}}
\pgflineto{\pgfpoint{473.066406pt}{664.833984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{475.635742pt}{667.868164pt}}
\pgflineto{\pgfpoint{474.351074pt}{702.287598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.920410pt}{705.322266pt}}
\pgflineto{\pgfpoint{475.635742pt}{667.868164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.205078pt}{688.871094pt}}
\pgflineto{\pgfpoint{476.920410pt}{705.322266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.489746pt}{708.356934pt}}
\pgflineto{\pgfpoint{478.205078pt}{688.871094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.774414pt}{673.937500pt}}
\pgflineto{\pgfpoint{479.489746pt}{708.356934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.059082pt}{711.391113pt}}
\pgflineto{\pgfpoint{480.774414pt}{673.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{483.343750pt}{676.972168pt}}
\pgflineto{\pgfpoint{482.059082pt}{711.391113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.628418pt}{750.362305pt}}
\pgflineto{\pgfpoint{483.343750pt}{676.972168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{485.913086pt}{680.006348pt}}
\pgflineto{\pgfpoint{484.628418pt}{750.362305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{487.197754pt}{753.396973pt}}
\pgflineto{\pgfpoint{485.913086pt}{680.006348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.482422pt}{683.041016pt}}
\pgflineto{\pgfpoint{487.197754pt}{753.396973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{489.767090pt}{720.495117pt}}
\pgflineto{\pgfpoint{488.482422pt}{683.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.051758pt}{686.075684pt}}
\pgflineto{\pgfpoint{489.767090pt}{720.495117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.336426pt}{759.465820pt}}
\pgflineto{\pgfpoint{491.051758pt}{686.075684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.621094pt}{689.110352pt}}
\pgflineto{\pgfpoint{492.336426pt}{759.465820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.905762pt}{762.500488pt}}
\pgflineto{\pgfpoint{493.621094pt}{689.110352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.190430pt}{692.144531pt}}
\pgflineto{\pgfpoint{494.905762pt}{762.500488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{497.475098pt}{729.598633pt}}
\pgflineto{\pgfpoint{496.190430pt}{692.144531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.759766pt}{695.179199pt}}
\pgflineto{\pgfpoint{497.475098pt}{729.598633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.044434pt}{732.633301pt}}
\pgflineto{\pgfpoint{498.759766pt}{695.179199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{501.329102pt}{716.182129pt}}
\pgflineto{\pgfpoint{500.044434pt}{732.633301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.613770pt}{735.667480pt}}
\pgflineto{\pgfpoint{501.329102pt}{716.182129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.898438pt}{701.248535pt}}
\pgflineto{\pgfpoint{502.613770pt}{735.667480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{505.183105pt}{738.702148pt}}
\pgflineto{\pgfpoint{503.898438pt}{701.248535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.467773pt}{704.283203pt}}
\pgflineto{\pgfpoint{505.183105pt}{738.702148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.752441pt}{777.673340pt}}
\pgflineto{\pgfpoint{506.467773pt}{704.283203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{509.037109pt}{707.317383pt}}
\pgflineto{\pgfpoint{507.752441pt}{777.673340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.321777pt}{780.708008pt}}
\pgflineto{\pgfpoint{509.037109pt}{707.317383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.606445pt}{710.352051pt}}
\pgflineto{\pgfpoint{510.321777pt}{780.708008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.891113pt}{747.805664pt}}
\pgflineto{\pgfpoint{511.606445pt}{710.352051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.176270pt}{713.386719pt}}
\pgflineto{\pgfpoint{512.891113pt}{747.805664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{515.460938pt}{786.776855pt}}
\pgflineto{\pgfpoint{514.176270pt}{713.386719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.745605pt}{716.421387pt}}
\pgflineto{\pgfpoint{515.460938pt}{786.776855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.030273pt}{789.811523pt}}
\pgflineto{\pgfpoint{516.745605pt}{716.421387pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{438.436035pt}{516.837891pt}}
\pgflineto{\pgfpoint{434.582031pt}{507.793945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.290039pt}{516.897461pt}}
\pgflineto{\pgfpoint{438.436035pt}{516.837891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.144043pt}{530.433594pt}}
\pgflineto{\pgfpoint{442.290039pt}{516.897461pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.998047pt}{526.000977pt}}
\pgflineto{\pgfpoint{446.144043pt}{530.433594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.852051pt}{539.537109pt}}
\pgflineto{\pgfpoint{449.998047pt}{526.000977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.706055pt}{526.120605pt}}
\pgflineto{\pgfpoint{453.852051pt}{539.537109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.560059pt}{548.640625pt}}
\pgflineto{\pgfpoint{457.706055pt}{526.120605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.414062pt}{535.224121pt}}
\pgflineto{\pgfpoint{461.560059pt}{548.640625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.268555pt}{557.744141pt}}
\pgflineto{\pgfpoint{465.414062pt}{535.224121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.122559pt}{553.312012pt}}
\pgflineto{\pgfpoint{469.268555pt}{557.744141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.976562pt}{566.848145pt}}
\pgflineto{\pgfpoint{473.122559pt}{553.312012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.830566pt}{553.431641pt}}
\pgflineto{\pgfpoint{476.976562pt}{566.848145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.684570pt}{575.951660pt}}
\pgflineto{\pgfpoint{480.830566pt}{553.431641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.538574pt}{562.535156pt}}
\pgflineto{\pgfpoint{484.684570pt}{575.951660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.392578pt}{603.023438pt}}
\pgflineto{\pgfpoint{488.538574pt}{562.535156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.246582pt}{571.638672pt}}
\pgflineto{\pgfpoint{492.392578pt}{603.023438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.100586pt}{612.126953pt}}
\pgflineto{\pgfpoint{496.246582pt}{571.638672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.954590pt}{580.742676pt}}
\pgflineto{\pgfpoint{500.100586pt}{612.126953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.808594pt}{603.262695pt}}
\pgflineto{\pgfpoint{503.954590pt}{580.742676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.662598pt}{589.846191pt}}
\pgflineto{\pgfpoint{507.808594pt}{603.262695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{515.517090pt}{630.334473pt}}
\pgflineto{\pgfpoint{511.662598pt}{589.846191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.371094pt}{598.949707pt}}
\pgflineto{\pgfpoint{515.517090pt}{630.334473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.225098pt}{639.437988pt}}
\pgflineto{\pgfpoint{519.371094pt}{598.949707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{527.079102pt}{608.053223pt}}
\pgflineto{\pgfpoint{523.225098pt}{639.437988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.933105pt}{630.573730pt}}
\pgflineto{\pgfpoint{527.079102pt}{608.053223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.787109pt}{617.157227pt}}
\pgflineto{\pgfpoint{530.933105pt}{630.573730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{538.641113pt}{639.677246pt}}
\pgflineto{\pgfpoint{534.787109pt}{617.157227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.495117pt}{635.244629pt}}
\pgflineto{\pgfpoint{538.641113pt}{639.677246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{546.349121pt}{648.780762pt}}
\pgflineto{\pgfpoint{542.495117pt}{635.244629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{550.203125pt}{635.364258pt}}
\pgflineto{\pgfpoint{546.349121pt}{648.780762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{554.057129pt}{657.884277pt}}
\pgflineto{\pgfpoint{550.203125pt}{635.364258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.911133pt}{644.468262pt}}
\pgflineto{\pgfpoint{554.057129pt}{657.884277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.765625pt}{684.956543pt}}
\pgflineto{\pgfpoint{557.911133pt}{644.468262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.619629pt}{653.571777pt}}
\pgflineto{\pgfpoint{561.765625pt}{684.956543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.473633pt}{694.060059pt}}
\pgflineto{\pgfpoint{565.619629pt}{653.571777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.327637pt}{662.675293pt}}
\pgflineto{\pgfpoint{569.473633pt}{694.060059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.181641pt}{685.195312pt}}
\pgflineto{\pgfpoint{573.327637pt}{662.675293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.035645pt}{671.778809pt}}
\pgflineto{\pgfpoint{577.181641pt}{685.195312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{584.889648pt}{712.267090pt}}
\pgflineto{\pgfpoint{581.035645pt}{671.778809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.743652pt}{680.882812pt}}
\pgflineto{\pgfpoint{584.889648pt}{712.267090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.597656pt}{721.371094pt}}
\pgflineto{\pgfpoint{588.743652pt}{680.882812pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{477.032715pt}{431.368652pt}}
\pgflineto{\pgfpoint{466.694275pt}{411.125763pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{488.594727pt}{436.040039pt}}
\pgflineto{\pgfpoint{477.032715pt}{431.368652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.156738pt}{458.679688pt}}
\pgflineto{\pgfpoint{488.594727pt}{436.040039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.718750pt}{467.842773pt}}
\pgflineto{\pgfpoint{500.156738pt}{458.679688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.281250pt}{485.990234pt}}
\pgflineto{\pgfpoint{511.718750pt}{467.842773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.843262pt}{490.661621pt}}
\pgflineto{\pgfpoint{523.281250pt}{485.990234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{546.405273pt}{513.301270pt}}
\pgflineto{\pgfpoint{534.843262pt}{490.661621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.967285pt}{517.972656pt}}
\pgflineto{\pgfpoint{546.405273pt}{513.301270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.529785pt}{549.596191pt}}
\pgflineto{\pgfpoint{557.967285pt}{517.972656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.091797pt}{545.283691pt}}
\pgflineto{\pgfpoint{569.529785pt}{549.596191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.653809pt}{576.907227pt}}
\pgflineto{\pgfpoint{581.091797pt}{545.283691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.215820pt}{572.594727pt}}
\pgflineto{\pgfpoint{592.653809pt}{576.907227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{615.778320pt}{595.234375pt}}
\pgflineto{\pgfpoint{604.215820pt}{572.594727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{627.340332pt}{599.905762pt}}
\pgflineto{\pgfpoint{615.778320pt}{595.234375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{638.902344pt}{631.529297pt}}
\pgflineto{\pgfpoint{627.340332pt}{599.905762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{650.464355pt}{627.216309pt}}
\pgflineto{\pgfpoint{638.902344pt}{631.529297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{662.026855pt}{658.840332pt}}
\pgflineto{\pgfpoint{650.464355pt}{627.216309pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{646.666504pt}{502.158691pt}}
\pgflineto{\pgfpoint{611.980469pt}{452.208008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{716.039551pt}{584.091309pt}}
\pgflineto{\pgfpoint{681.353027pt}{534.141113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{681.353027pt}{534.141113pt}}
\pgflineto{\pgfpoint{646.666504pt}{502.158691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{611.980469pt}{452.208008pt}}
\pgflineto{\pgfpoint{578.926025pt}{417.450073pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.166667,0.916667}
\pgfpathmoveto{\pgfpoint{723.803711pt}{457.715820pt}}
\pgflineto{\pgfpoint{691.157471pt}{417.749481pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{356.270020pt}}
\pgflineto{\pgfpoint{130.000000pt}{535.952148pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfsetlinewidth{0.500000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{208.421875pt}{352.275391pt}}
\pgflineto{\pgfpoint{207.137207pt}{422.630859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.706543pt}{425.665527pt}}
\pgflineto{\pgfpoint{208.421875pt}{352.275391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.991211pt}{355.310059pt}}
\pgflineto{\pgfpoint{209.706543pt}{425.665527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.275879pt}{392.763672pt}}
\pgflineto{\pgfpoint{210.991211pt}{355.310059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.560547pt}{358.344238pt}}
\pgflineto{\pgfpoint{212.275879pt}{392.763672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.845215pt}{431.734375pt}}
\pgflineto{\pgfpoint{213.560547pt}{358.344238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.129883pt}{361.378906pt}}
\pgflineto{\pgfpoint{214.845215pt}{431.734375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.414551pt}{434.769043pt}}
\pgflineto{\pgfpoint{216.129883pt}{361.378906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.699219pt}{364.413574pt}}
\pgflineto{\pgfpoint{217.414551pt}{434.769043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.983887pt}{401.867188pt}}
\pgflineto{\pgfpoint{218.699219pt}{364.413574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.268555pt}{367.448242pt}}
\pgflineto{\pgfpoint{219.983887pt}{401.867188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.553223pt}{404.901855pt}}
\pgflineto{\pgfpoint{221.268555pt}{367.448242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.837891pt}{388.450684pt}}
\pgflineto{\pgfpoint{222.553223pt}{404.901855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.122559pt}{407.936523pt}}
\pgflineto{\pgfpoint{223.837891pt}{388.450684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.407227pt}{373.517090pt}}
\pgflineto{\pgfpoint{225.122559pt}{407.936523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.691895pt}{410.970703pt}}
\pgflineto{\pgfpoint{226.407227pt}{373.517090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.976562pt}{376.551758pt}}
\pgflineto{\pgfpoint{227.691895pt}{410.970703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.261230pt}{449.941895pt}}
\pgflineto{\pgfpoint{228.976562pt}{376.551758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.545898pt}{379.586426pt}}
\pgflineto{\pgfpoint{230.261230pt}{449.941895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.830566pt}{452.976562pt}}
\pgflineto{\pgfpoint{231.545898pt}{379.586426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.115234pt}{382.620605pt}}
\pgflineto{\pgfpoint{232.830566pt}{452.976562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.400391pt}{420.074707pt}}
\pgflineto{\pgfpoint{234.115234pt}{382.620605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.684570pt}{385.655273pt}}
\pgflineto{\pgfpoint{235.400391pt}{420.074707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.969238pt}{459.045410pt}}
\pgflineto{\pgfpoint{236.684570pt}{385.655273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.254395pt}{388.689941pt}}
\pgflineto{\pgfpoint{237.969238pt}{459.045410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.539062pt}{462.080078pt}}
\pgflineto{\pgfpoint{239.254395pt}{388.689941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.823730pt}{391.724609pt}}
\pgflineto{\pgfpoint{240.539062pt}{462.080078pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{241.823730pt}{391.724609pt}}
\pgflineto{\pgfpoint{242.231720pt}{403.619446pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{288.128418pt}{325.840332pt}}
\pgflineto{\pgfpoint{284.274414pt}{357.225098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.982422pt}{366.328613pt}}
\pgflineto{\pgfpoint{288.128418pt}{325.840332pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{372.973145pt}{299.485352pt}}
\pgflineto{\pgfpoint{361.411133pt}{303.797852pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{295.836426pt}{334.943848pt}}
\pgflineto{\pgfpoint{291.982422pt}{366.328613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.690430pt}{357.463867pt}}
\pgflineto{\pgfpoint{295.836426pt}{334.943848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.544434pt}{344.047852pt}}
\pgflineto{\pgfpoint{299.690430pt}{357.463867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.398438pt}{384.536133pt}}
\pgflineto{\pgfpoint{303.544434pt}{344.047852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.252441pt}{353.151367pt}}
\pgflineto{\pgfpoint{307.398438pt}{384.536133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.106445pt}{393.639648pt}}
\pgflineto{\pgfpoint{311.252441pt}{353.151367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.960449pt}{362.254883pt}}
\pgflineto{\pgfpoint{315.106445pt}{393.639648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.814453pt}{384.774902pt}}
\pgflineto{\pgfpoint{318.960449pt}{362.254883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.668457pt}{371.358398pt}}
\pgflineto{\pgfpoint{322.814453pt}{384.774902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.522461pt}{393.878418pt}}
\pgflineto{\pgfpoint{326.668457pt}{371.358398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.376953pt}{389.446289pt}}
\pgflineto{\pgfpoint{330.522461pt}{393.878418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.230957pt}{402.982422pt}}
\pgflineto{\pgfpoint{334.376953pt}{389.446289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.084961pt}{389.565918pt}}
\pgflineto{\pgfpoint{338.230957pt}{402.982422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.938965pt}{412.085938pt}}
\pgflineto{\pgfpoint{342.084961pt}{389.565918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.792969pt}{398.669434pt}}
\pgflineto{\pgfpoint{345.938965pt}{412.085938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.646973pt}{439.157715pt}}
\pgflineto{\pgfpoint{349.792969pt}{398.669434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.646973pt}{439.157715pt}}
\pgflineto{\pgfpoint{354.463196pt}{432.510956pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{384.535645pt}{331.108887pt}}
\pgflineto{\pgfpoint{372.973145pt}{299.485352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.097656pt}{326.795898pt}}
\pgflineto{\pgfpoint{384.535645pt}{331.108887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.659668pt}{349.435547pt}}
\pgflineto{\pgfpoint{396.097656pt}{326.795898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.221680pt}{354.106934pt}}
\pgflineto{\pgfpoint{407.659668pt}{349.435547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.784180pt}{385.730957pt}}
\pgflineto{\pgfpoint{419.221680pt}{354.106934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.346191pt}{381.417969pt}}
\pgflineto{\pgfpoint{430.784180pt}{385.730957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.908203pt}{413.041504pt}}
\pgflineto{\pgfpoint{442.346191pt}{381.417969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.470215pt}{408.729004pt}}
\pgflineto{\pgfpoint{453.908203pt}{413.041504pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{465.470215pt}{408.729004pt}}
\pgflineto{\pgfpoint{466.694275pt}{411.125763pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{507.920898pt}{338.292969pt}}
\pgflineto{\pgfpoint{473.234863pt}{288.342285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.293945pt}{415.733887pt}}
\pgflineto{\pgfpoint{542.607422pt}{370.275391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.293945pt}{415.733887pt}}
\pgflineto{\pgfpoint{578.926025pt}{417.450073pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.607422pt}{370.275391pt}}
\pgflineto{\pgfpoint{507.920898pt}{338.292969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.234863pt}{288.342285pt}}
\pgflineto{\pgfpoint{438.548340pt}{256.360352pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.166667,0.916667}
\pgfpathmoveto{\pgfpoint{619.744629pt}{330.324219pt}}
\pgflineto{\pgfpoint{691.157471pt}{417.749481pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.166667,0.916667}
\pgfpathmoveto{\pgfpoint{619.744629pt}{330.324219pt}}
\pgflineto{\pgfpoint{515.685547pt}{211.916992pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000000pt}{476.277832pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{579.949219pt}{92.375977pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{576.718750pt}{88.561035pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{610.365234pt}{98.153809pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{614.767578pt}{95.788086pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{714.424805pt}{221.052734pt}}
\pgflineto{\pgfpoint{696.881836pt}{230.479492pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{718.826660pt}{218.687500pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{829.856445pt}{256.137207pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{818.483887pt}{343.952148pt}}
\pgflineto{\pgfpoint{800.940918pt}{353.378418pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{822.885742pt}{341.586914pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{922.542969pt}{466.851074pt}}
\pgflineto{\pgfpoint{905.000000pt}{476.277832pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{926.944824pt}{464.485840pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\end{pgfpicture}


==> scale_jdelta.txt <==
% Title: glps_renderer figure
% Creator: GL2PS 1.3.8, (C) 1999-2012 C. Geuzaine
% For: Octave
% CreationDate: Sat Jul 11 16:36:48 2015
\begin{pgfpicture}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{193.996094pt}{292.862305pt}}
\pgflineto{\pgfpoint{207.137207pt}{307.861816pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{190.698730pt}{289.098633pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$5$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{116.858887pt}{332.918457pt}}
\pgflineto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{113.561523pt}{329.155273pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$6$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{271.132812pt}{252.806152pt}}
\pgflineto{\pgfpoint{284.274414pt}{267.805176pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{267.835449pt}{249.042480pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$4$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{301.972656pt}{184.986328pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$i$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{348.270020pt}{212.749512pt}}
\pgflineto{\pgfpoint{361.411133pt}{227.749023pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{344.972656pt}{208.986328pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{425.407227pt}{172.693359pt}}
\pgflineto{\pgfpoint{438.548340pt}{187.692871pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{422.109863pt}{168.929688pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{502.543945pt}{132.637207pt}}
\pgflineto{\pgfpoint{515.685547pt}{147.636230pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{499.246582pt}{128.873535pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}

{
\pgftransformshift{\pgfpoint{107.878418pt}{359.405762pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{442.177734pt}{704.233398pt}}
\pgflineto{\pgfpoint{442.177734pt}{904.649902pt}}
\pgflineto{\pgfpoint{441.523712pt}{903.903442pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.523743pt}{703.906799pt}}
\pgflineto{\pgfpoint{442.177734pt}{704.233398pt}}
\pgflineto{\pgfpoint{441.523712pt}{903.903442pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.523743pt}{703.486938pt}}
\pgflineto{\pgfpoint{442.177734pt}{704.233398pt}}
\pgflineto{\pgfpoint{441.523712pt}{703.906799pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{442.177734pt}{704.233398pt}}
\pgflineto{\pgfpoint{442.177734pt}{904.649902pt}}
\pgflineto{\pgfpoint{905.000000pt}{664.312012pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{905.000000pt}{463.895508pt}}
\pgflineto{\pgfpoint{442.177734pt}{704.233398pt}}
\pgflineto{\pgfpoint{905.000000pt}{664.312012pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{437.397278pt}{701.846069pt}}
\pgflineto{\pgfpoint{441.523743pt}{703.906799pt}}
\pgflineto{\pgfpoint{441.523743pt}{706.555969pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgflineto{\pgfpoint{441.523743pt}{703.486938pt}}
\pgflineto{\pgfpoint{441.523712pt}{703.906799pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{437.397247pt}{701.846069pt}}
\pgflineto{\pgfpoint{130.000000pt}{350.986938pt}}
\pgflineto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.523712pt}{703.906799pt}}
\pgflineto{\pgfpoint{437.397247pt}{701.846069pt}}
\pgflineto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{442.177734pt}{704.233398pt}}
\pgflineto{\pgfpoint{905.000000pt}{463.895508pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgflineto{\pgfpoint{442.177734pt}{704.233398pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{350.986938pt}}
\pgflineto{\pgfpoint{152.289093pt}{376.427429pt}}
\pgflineto{\pgfpoint{130.000000pt}{388.001434pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{130.428223pt}{348.406738pt}}
\pgflineto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.284668pt}{349.456543pt}}
\pgflineto{\pgfpoint{130.856445pt}{348.943848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{131.712891pt}{350.018066pt}}
\pgflineto{\pgfpoint{131.284668pt}{349.456543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.856445pt}{348.943848pt}}
\pgflineto{\pgfpoint{130.428223pt}{348.406738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.141113pt}{350.554688pt}}
\pgflineto{\pgfpoint{131.712891pt}{350.018066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.997559pt}{351.628906pt}}
\pgflineto{\pgfpoint{132.569336pt}{351.104004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.425781pt}{352.202148pt}}
\pgflineto{\pgfpoint{132.997559pt}{351.628906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{132.569336pt}{351.104004pt}}
\pgflineto{\pgfpoint{132.141113pt}{350.554688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{133.854004pt}{352.751465pt}}
\pgflineto{\pgfpoint{133.425781pt}{352.202148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.279785pt}{357.343262pt}}
\pgflineto{\pgfpoint{136.851562pt}{356.788086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.136230pt}{358.453613pt}}
\pgflineto{\pgfpoint{137.708008pt}{357.910645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.564453pt}{359.044922pt}}
\pgflineto{\pgfpoint{138.136230pt}{358.453613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{137.708008pt}{357.910645pt}}
\pgflineto{\pgfpoint{137.279785pt}{357.343262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{138.992676pt}{359.612305pt}}
\pgflineto{\pgfpoint{138.564453pt}{359.044922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.420898pt}{360.227539pt}}
\pgflineto{\pgfpoint{138.992676pt}{359.612305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{134.710449pt}{353.921875pt}}
\pgflineto{\pgfpoint{134.282227pt}{353.348633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.995117pt}{355.641602pt}}
\pgflineto{\pgfpoint{135.566895pt}{355.068359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.423340pt}{356.208984pt}}
\pgflineto{\pgfpoint{135.995117pt}{355.641602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{136.851562pt}{356.788086pt}}
\pgflineto{\pgfpoint{136.423340pt}{356.208984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.138672pt}{354.507324pt}}
\pgflineto{\pgfpoint{134.710449pt}{353.921875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{135.566895pt}{355.068359pt}}
\pgflineto{\pgfpoint{135.138672pt}{354.507324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{139.849121pt}{360.818848pt}}
\pgflineto{\pgfpoint{139.420898pt}{360.227539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.705566pt}{362.001953pt}}
\pgflineto{\pgfpoint{140.277344pt}{361.422363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.133789pt}{362.629395pt}}
\pgflineto{\pgfpoint{140.705566pt}{362.001953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{140.277344pt}{361.422363pt}}
\pgflineto{\pgfpoint{139.849121pt}{360.818848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.562012pt}{363.232910pt}}
\pgflineto{\pgfpoint{141.133789pt}{362.629395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.987793pt}{368.259277pt}}
\pgflineto{\pgfpoint{144.559570pt}{367.649902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.416016pt}{368.880859pt}}
\pgflineto{\pgfpoint{144.987793pt}{368.259277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.418457pt}{364.512207pt}}
\pgflineto{\pgfpoint{141.990234pt}{363.884277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.703125pt}{366.394531pt}}
\pgflineto{\pgfpoint{143.274902pt}{365.767090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.131348pt}{367.016113pt}}
\pgflineto{\pgfpoint{143.703125pt}{366.394531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{144.559570pt}{367.649902pt}}
\pgflineto{\pgfpoint{144.131348pt}{367.016113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{143.274902pt}{365.767090pt}}
\pgflineto{\pgfpoint{142.846680pt}{365.151367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{142.846680pt}{365.151367pt}}
\pgflineto{\pgfpoint{142.418457pt}{364.512207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{141.990234pt}{363.884277pt}}
\pgflineto{\pgfpoint{141.562012pt}{363.232910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{134.282227pt}{353.348633pt}}
\pgflineto{\pgfpoint{133.854004pt}{352.751465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{145.844238pt}{369.478027pt}}
\pgflineto{\pgfpoint{145.416016pt}{368.880859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{146.272461pt}{370.087402pt}}
\pgflineto{\pgfpoint{145.844238pt}{369.478027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{146.701172pt}{370.690918pt}}
\pgflineto{\pgfpoint{146.272461pt}{370.087402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.128906pt}{371.306641pt}}
\pgflineto{\pgfpoint{146.701172pt}{370.690918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.557617pt}{371.916016pt}}
\pgflineto{\pgfpoint{147.128906pt}{371.306641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{147.985352pt}{372.528320pt}}
\pgflineto{\pgfpoint{147.557617pt}{371.916016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{148.414062pt}{373.134766pt}}
\pgflineto{\pgfpoint{147.985352pt}{372.528320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.983398pt}{376.791504pt}}
\pgflineto{\pgfpoint{151.146713pt}{377.020538pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.126953pt}{375.590820pt}}
\pgflineto{\pgfpoint{149.698242pt}{374.990234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.983398pt}{376.791504pt}}
\pgflineto{\pgfpoint{150.555176pt}{376.203125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{150.555176pt}{376.203125pt}}
\pgflineto{\pgfpoint{150.126953pt}{375.590820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{148.841797pt}{373.753418pt}}
\pgflineto{\pgfpoint{148.414062pt}{373.134766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.270020pt}{374.365723pt}}
\pgflineto{\pgfpoint{148.841797pt}{373.753418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{149.698242pt}{374.990234pt}}
\pgflineto{\pgfpoint{149.270020pt}{374.365723pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{112.315430pt}{397.184570pt}}
\pgflineto{\pgfpoint{130.000000pt}{388.001465pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{107.878418pt}{399.488770pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0.1}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000000pt}{388.001434pt}}
\pgflineto{\pgfpoint{156.023315pt}{414.570557pt}}
\pgflineto{\pgfpoint{130.000000pt}{428.084473pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{152.289093pt}{376.427429pt}}
\pgflineto{\pgfpoint{176.425079pt}{403.975922pt}}
\pgflineto{\pgfpoint{156.023315pt}{414.570557pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{388.001434pt}}
\pgflineto{\pgfpoint{152.289093pt}{376.427429pt}}
\pgflineto{\pgfpoint{156.023315pt}{414.570557pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{152.696289pt}{379.174805pt}}
\pgflineto{\pgfpoint{152.268066pt}{378.592773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.552734pt}{380.339844pt}}
\pgflineto{\pgfpoint{153.124512pt}{379.769531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.980957pt}{380.958008pt}}
\pgflineto{\pgfpoint{153.552734pt}{380.339844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{153.124512pt}{379.769531pt}}
\pgflineto{\pgfpoint{152.696289pt}{379.174805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.409180pt}{381.552246pt}}
\pgflineto{\pgfpoint{153.980957pt}{380.958008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{154.837402pt}{382.195312pt}}
\pgflineto{\pgfpoint{154.409180pt}{381.552246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.411621pt}{377.392090pt}}
\pgflineto{\pgfpoint{151.146713pt}{377.020538pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{151.839844pt}{377.986328pt}}
\pgflineto{\pgfpoint{151.411621pt}{377.392090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{152.268066pt}{378.592773pt}}
\pgflineto{\pgfpoint{151.839844pt}{377.986328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.265625pt}{382.813477pt}}
\pgflineto{\pgfpoint{154.837402pt}{382.195312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.122070pt}{384.050781pt}}
\pgflineto{\pgfpoint{155.693848pt}{383.444336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.550293pt}{384.705078pt}}
\pgflineto{\pgfpoint{156.122070pt}{384.050781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{155.693848pt}{383.444336pt}}
\pgflineto{\pgfpoint{155.265625pt}{382.813477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{156.978516pt}{385.335938pt}}
\pgflineto{\pgfpoint{156.550293pt}{384.705078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{160.404297pt}{390.579590pt}}
\pgflineto{\pgfpoint{159.976074pt}{389.942871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.260742pt}{391.852539pt}}
\pgflineto{\pgfpoint{160.832520pt}{391.228027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{161.688965pt}{392.525391pt}}
\pgflineto{\pgfpoint{161.260742pt}{391.852539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{160.832520pt}{391.228027pt}}
\pgflineto{\pgfpoint{160.404297pt}{390.579590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.117188pt}{393.174316pt}}
\pgflineto{\pgfpoint{161.688965pt}{392.525391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.545410pt}{393.871094pt}}
\pgflineto{\pgfpoint{162.117188pt}{393.174316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.834961pt}{386.669434pt}}
\pgflineto{\pgfpoint{157.406738pt}{386.014648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.119629pt}{388.633301pt}}
\pgflineto{\pgfpoint{158.691406pt}{387.979004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.547852pt}{389.282227pt}}
\pgflineto{\pgfpoint{159.119629pt}{388.633301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{159.976074pt}{389.942871pt}}
\pgflineto{\pgfpoint{159.547852pt}{389.282227pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.691406pt}{387.979004pt}}
\pgflineto{\pgfpoint{158.263184pt}{387.336426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{162.973633pt}{394.543945pt}}
\pgflineto{\pgfpoint{162.545410pt}{393.871094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.830078pt}{395.889648pt}}
\pgflineto{\pgfpoint{163.401855pt}{395.229004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.258301pt}{396.598633pt}}
\pgflineto{\pgfpoint{163.830078pt}{395.889648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{163.401855pt}{395.229004pt}}
\pgflineto{\pgfpoint{162.973633pt}{394.543945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{164.686523pt}{397.283691pt}}
\pgflineto{\pgfpoint{164.258301pt}{396.598633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.114746pt}{398.016602pt}}
\pgflineto{\pgfpoint{164.686523pt}{397.283691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{158.263184pt}{387.336426pt}}
\pgflineto{\pgfpoint{157.834961pt}{386.669434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.112305pt}{402.961426pt}}
\pgflineto{\pgfpoint{167.684082pt}{402.270508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.540527pt}{403.664551pt}}
\pgflineto{\pgfpoint{168.112305pt}{402.961426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.542969pt}{398.725586pt}}
\pgflineto{\pgfpoint{165.114746pt}{398.016602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.827637pt}{400.852539pt}}
\pgflineto{\pgfpoint{166.399414pt}{400.143555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.255859pt}{401.555664pt}}
\pgflineto{\pgfpoint{166.827637pt}{400.852539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{167.684082pt}{402.270508pt}}
\pgflineto{\pgfpoint{167.255859pt}{401.555664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{166.399414pt}{400.143555pt}}
\pgflineto{\pgfpoint{165.971191pt}{399.446777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{165.971191pt}{399.446777pt}}
\pgflineto{\pgfpoint{165.542969pt}{398.725586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{157.406738pt}{386.014648pt}}
\pgflineto{\pgfpoint{156.978516pt}{385.335938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{168.968750pt}{404.343262pt}}
\pgflineto{\pgfpoint{168.540527pt}{403.664551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.396973pt}{405.034180pt}}
\pgflineto{\pgfpoint{168.968750pt}{404.343262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{169.825195pt}{405.719238pt}}
\pgflineto{\pgfpoint{169.396973pt}{405.034180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.253418pt}{406.416016pt}}
\pgflineto{\pgfpoint{169.825195pt}{405.719238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.253418pt}{406.416016pt}}
\pgflineto{\pgfpoint{170.612045pt}{406.994659pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{112.315430pt}{437.268066pt}}
\pgflineto{\pgfpoint{130.000000pt}{428.084473pt}}
\pgfusepath{stroke}

\pgfpathmoveto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{112.315430pt}{357.101074pt}}
\pgflineto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{107.878418pt}{439.572266pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0.2}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{75.878418pt}{459.613770pt}}
\pgftransformrotate{90.000000}{\pgfnode{rectangle}{south}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$\displaystyle \int_{t_0} \mathbf{F}(t) \Delta$}}}{}{\pgfusepath{discard}}}}
\pgfpathmoveto{\pgfpoint{112.315430pt}{477.351074pt}}
\pgflineto{\pgfpoint{127.532600pt}{469.449219pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{107.878418pt}{479.655273pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0.3}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{112.315430pt}{517.434570pt}}
\pgflineto{\pgfpoint{127.532478pt}{509.532349pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{107.878418pt}{519.738770pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0.4}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{112.315430pt}{557.517578pt}}
\pgflineto{\pgfpoint{127.532509pt}{549.615784pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{107.878418pt}{559.821777pt}}
\pgfnode{rectangle}{south east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{0.5}}}{}{\pgfusepath{discard}}}
\pgfsetlinewidth{0.01pt}
\color[rgb]{1.000000,1.000000,1.000000}
\pgfpathmoveto{\pgfpoint{130.000000pt}{548.334473pt}}
\pgflineto{\pgfpoint{437.397278pt}{701.846069pt}}
\pgflineto{\pgfpoint{441.523743pt}{706.555969pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{441.523712pt}{903.903442pt}}
\pgflineto{\pgfpoint{130.000000pt}{548.334473pt}}
\pgflineto{\pgfpoint{441.523743pt}{706.555969pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{437.397247pt}{701.846069pt}}
\pgflineto{\pgfpoint{130.000000pt}{548.334473pt}}
\pgflineto{\pgfpoint{130.000000pt}{428.084473pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{156.023315pt}{414.570557pt}}
\pgflineto{\pgfpoint{437.397247pt}{701.846069pt}}
\pgflineto{\pgfpoint{130.000000pt}{428.084473pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\pgfpathmoveto{\pgfpoint{176.425079pt}{403.975922pt}}
\pgflineto{\pgfpoint{437.397247pt}{701.846069pt}}
\pgflineto{\pgfpoint{156.023315pt}{414.570557pt}}
\pgfpathclose
\pgfusepath{fill,stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{198.944824pt}{451.145996pt}}
\pgflineto{\pgfpoint{198.516602pt}{450.522949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.801270pt}{452.391602pt}}
\pgflineto{\pgfpoint{199.373047pt}{451.780762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.229492pt}{453.051270pt}}
\pgflineto{\pgfpoint{199.801270pt}{452.391602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{199.373047pt}{451.780762pt}}
\pgflineto{\pgfpoint{198.944824pt}{451.145996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{200.657715pt}{453.686035pt}}
\pgflineto{\pgfpoint{200.229492pt}{453.051270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.514160pt}{455.028809pt}}
\pgflineto{\pgfpoint{201.085938pt}{454.369629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.942383pt}{455.700195pt}}
\pgflineto{\pgfpoint{201.514160pt}{455.028809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{201.085938pt}{454.369629pt}}
\pgflineto{\pgfpoint{200.657715pt}{453.686035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.516602pt}{450.522949pt}}
\pgflineto{\pgfpoint{198.088379pt}{449.875488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.370605pt}{456.347168pt}}
\pgflineto{\pgfpoint{201.942383pt}{455.700195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.227051pt}{457.713867pt}}
\pgflineto{\pgfpoint{202.798828pt}{457.042480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{203.655273pt}{458.433594pt}}
\pgflineto{\pgfpoint{203.227051pt}{457.713867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{202.798828pt}{457.042480pt}}
\pgflineto{\pgfpoint{202.370605pt}{456.347168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.083496pt}{459.128906pt}}
\pgflineto{\pgfpoint{203.655273pt}{458.433594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.511719pt}{459.836426pt}}
\pgflineto{\pgfpoint{204.083496pt}{459.128906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.820312pt}{415.343750pt}}
\pgflineto{\pgfpoint{175.392090pt}{414.679688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.104980pt}{417.334961pt}}
\pgflineto{\pgfpoint{176.676758pt}{416.671387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.533203pt}{417.992676pt}}
\pgflineto{\pgfpoint{177.104980pt}{417.334961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{177.961426pt}{418.662598pt}}
\pgflineto{\pgfpoint{177.533203pt}{417.992676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.389648pt}{419.326172pt}}
\pgflineto{\pgfpoint{177.961426pt}{418.662598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{178.817871pt}{419.993164pt}}
\pgflineto{\pgfpoint{178.389648pt}{419.326172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.246094pt}{420.653809pt}}
\pgflineto{\pgfpoint{178.817871pt}{419.993164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{179.674316pt}{421.326660pt}}
\pgflineto{\pgfpoint{179.246094pt}{420.653809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.102539pt}{421.993164pt}}
\pgflineto{\pgfpoint{179.674316pt}{421.326660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.248535pt}{416.019531pt}}
\pgflineto{\pgfpoint{175.820312pt}{415.343750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{176.676758pt}{416.671387pt}}
\pgflineto{\pgfpoint{176.248535pt}{416.019531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{198.088379pt}{449.875488pt}}
\pgflineto{\pgfpoint{197.660156pt}{449.240723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.520996pt}{441.447266pt}}
\pgflineto{\pgfpoint{192.092773pt}{440.797363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.949219pt}{442.091309pt}}
\pgflineto{\pgfpoint{192.520996pt}{441.447266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.377930pt}{442.747559pt}}
\pgflineto{\pgfpoint{192.949219pt}{442.091309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{193.805664pt}{443.397949pt}}
\pgflineto{\pgfpoint{193.377930pt}{442.747559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.234375pt}{444.051270pt}}
\pgflineto{\pgfpoint{193.805664pt}{443.397949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{194.662109pt}{444.698242pt}}
\pgflineto{\pgfpoint{194.234375pt}{444.051270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.660156pt}{449.240723pt}}
\pgflineto{\pgfpoint{197.231934pt}{448.599121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.375000pt}{447.317383pt}}
\pgflineto{\pgfpoint{195.947266pt}{446.675781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{197.231934pt}{448.599121pt}}
\pgflineto{\pgfpoint{196.803711pt}{447.970215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{196.803711pt}{447.970215pt}}
\pgflineto{\pgfpoint{196.375000pt}{447.317383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.090820pt}{445.357422pt}}
\pgflineto{\pgfpoint{194.662109pt}{444.698242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.518555pt}{446.010742pt}}
\pgflineto{\pgfpoint{195.090820pt}{445.357422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{195.947266pt}{446.675781pt}}
\pgflineto{\pgfpoint{195.518555pt}{446.010742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{204.939941pt}{460.520020pt}}
\pgflineto{\pgfpoint{204.511719pt}{459.836426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.652832pt}{463.283691pt}}
\pgflineto{\pgfpoint{206.224609pt}{462.605957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.509277pt}{464.638184pt}}
\pgflineto{\pgfpoint{207.081055pt}{463.972656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.937500pt}{465.351562pt}}
\pgflineto{\pgfpoint{207.509277pt}{464.638184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{207.081055pt}{463.972656pt}}
\pgflineto{\pgfpoint{206.652832pt}{463.283691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.365723pt}{466.041016pt}}
\pgflineto{\pgfpoint{207.937500pt}{465.351562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{208.793945pt}{466.778809pt}}
\pgflineto{\pgfpoint{208.365723pt}{466.041016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.368164pt}{461.215332pt}}
\pgflineto{\pgfpoint{204.939941pt}{460.520020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{205.796387pt}{461.904785pt}}
\pgflineto{\pgfpoint{205.368164pt}{461.215332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{206.224609pt}{462.605957pt}}
\pgflineto{\pgfpoint{205.796387pt}{461.904785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.222168pt}{467.492188pt}}
\pgflineto{\pgfpoint{208.793945pt}{466.778809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.078613pt}{468.919434pt}}
\pgflineto{\pgfpoint{209.650391pt}{468.217773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.506836pt}{469.668945pt}}
\pgflineto{\pgfpoint{210.078613pt}{468.919434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.650391pt}{468.217773pt}}
\pgflineto{\pgfpoint{209.222168pt}{467.492188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.530762pt}{422.672363pt}}
\pgflineto{\pgfpoint{180.102539pt}{421.993164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.671875pt}{426.034668pt}}
\pgflineto{\pgfpoint{182.243652pt}{425.363281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{180.958984pt}{423.344727pt}}
\pgflineto{\pgfpoint{180.530762pt}{422.672363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.387207pt}{424.020996pt}}
\pgflineto{\pgfpoint{180.958984pt}{423.344727pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{181.815430pt}{424.690430pt}}
\pgflineto{\pgfpoint{181.387207pt}{424.020996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{182.243652pt}{425.363281pt}}
\pgflineto{\pgfpoint{181.815430pt}{424.690430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.100098pt}{426.708984pt}}
\pgflineto{\pgfpoint{182.671875pt}{426.034668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.528320pt}{427.377441pt}}
\pgflineto{\pgfpoint{183.100098pt}{426.708984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{183.956543pt}{428.048340pt}}
\pgflineto{\pgfpoint{183.528320pt}{427.377441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.384766pt}{428.713867pt}}
\pgflineto{\pgfpoint{183.956543pt}{428.048340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{184.812988pt}{429.391113pt}}
\pgflineto{\pgfpoint{184.384766pt}{428.713867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.241211pt}{430.062500pt}}
\pgflineto{\pgfpoint{184.812988pt}{429.391113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.236328pt}{439.497070pt}}
\pgflineto{\pgfpoint{190.808105pt}{438.846680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{192.092773pt}{440.797363pt}}
\pgflineto{\pgfpoint{191.664551pt}{440.159180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{191.664551pt}{440.159180pt}}
\pgflineto{\pgfpoint{191.236328pt}{439.497070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.666992pt}{435.505371pt}}
\pgflineto{\pgfpoint{188.238770pt}{434.836914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.951660pt}{437.510254pt}}
\pgflineto{\pgfpoint{189.523438pt}{436.841797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.379883pt}{438.172363pt}}
\pgflineto{\pgfpoint{189.951660pt}{437.510254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{190.808105pt}{438.846680pt}}
\pgflineto{\pgfpoint{190.379883pt}{438.172363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.095215pt}{436.185547pt}}
\pgflineto{\pgfpoint{188.666992pt}{435.505371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{189.523438pt}{436.841797pt}}
\pgflineto{\pgfpoint{189.095215pt}{436.185547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.935059pt}{470.394531pt}}
\pgflineto{\pgfpoint{210.506836pt}{469.668945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.360840pt}{476.398438pt}}
\pgflineto{\pgfpoint{213.932617pt}{475.666992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.645508pt}{478.593750pt}}
\pgflineto{\pgfpoint{215.217285pt}{477.861816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{215.217285pt}{477.861816pt}}
\pgflineto{\pgfpoint{214.789062pt}{477.142578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.789062pt}{477.142578pt}}
\pgflineto{\pgfpoint{214.360840pt}{476.398438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.791504pt}{471.918457pt}}
\pgflineto{\pgfpoint{211.363281pt}{471.168457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.076172pt}{474.167480pt}}
\pgflineto{\pgfpoint{212.647949pt}{473.417969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.504395pt}{474.911133pt}}
\pgflineto{\pgfpoint{213.076172pt}{474.167480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.932617pt}{475.666992pt}}
\pgflineto{\pgfpoint{213.504395pt}{474.911133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.647949pt}{473.417969pt}}
\pgflineto{\pgfpoint{212.219727pt}{472.680176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.219727pt}{472.680176pt}}
\pgflineto{\pgfpoint{211.791504pt}{471.918457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{211.363281pt}{471.168457pt}}
\pgflineto{\pgfpoint{210.935059pt}{470.394531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.382324pt}{433.464355pt}}
\pgflineto{\pgfpoint{186.954102pt}{432.777832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{187.810547pt}{434.144531pt}}
\pgflineto{\pgfpoint{187.382324pt}{433.464355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{188.238770pt}{434.836914pt}}
\pgflineto{\pgfpoint{187.810547pt}{434.144531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.525879pt}{432.103516pt}}
\pgflineto{\pgfpoint{186.097656pt}{431.423340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.954102pt}{432.777832pt}}
\pgflineto{\pgfpoint{186.525879pt}{432.103516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{185.669434pt}{430.746094pt}}
\pgflineto{\pgfpoint{185.241211pt}{430.062500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{186.097656pt}{431.423340pt}}
\pgflineto{\pgfpoint{185.669434pt}{430.746094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.073730pt}{479.319336pt}}
\pgflineto{\pgfpoint{215.645508pt}{478.593750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.501953pt}{480.056641pt}}
\pgflineto{\pgfpoint{216.073730pt}{479.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.930176pt}{480.788574pt}}
\pgflineto{\pgfpoint{216.501953pt}{480.056641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.358398pt}{481.522949pt}}
\pgflineto{\pgfpoint{216.930176pt}{480.788574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.535645pt}{413.316406pt}}
\pgflineto{\pgfpoint{174.107422pt}{412.634277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.250977pt}{411.270508pt}}
\pgflineto{\pgfpoint{172.822754pt}{410.588867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.963867pt}{413.992188pt}}
\pgflineto{\pgfpoint{174.535645pt}{413.316406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{175.392090pt}{414.679688pt}}
\pgflineto{\pgfpoint{174.963867pt}{413.992188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{173.679199pt}{411.964355pt}}
\pgflineto{\pgfpoint{173.250977pt}{411.270508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{174.107422pt}{412.634277pt}}
\pgflineto{\pgfpoint{173.679199pt}{411.964355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.068848pt}{489.513672pt}}
\pgflineto{\pgfpoint{221.640625pt}{488.809082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.925293pt}{490.922852pt}}
\pgflineto{\pgfpoint{222.497070pt}{490.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.353516pt}{491.663574pt}}
\pgflineto{\pgfpoint{222.925293pt}{490.922852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.497070pt}{490.230469pt}}
\pgflineto{\pgfpoint{222.068848pt}{489.513672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.781738pt}{492.379883pt}}
\pgflineto{\pgfpoint{223.353516pt}{491.663574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.638184pt}{493.885742pt}}
\pgflineto{\pgfpoint{224.209961pt}{493.145020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.066406pt}{494.638184pt}}
\pgflineto{\pgfpoint{224.638184pt}{493.885742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{224.209961pt}{493.145020pt}}
\pgflineto{\pgfpoint{223.781738pt}{492.379883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.786621pt}{482.251953pt}}
\pgflineto{\pgfpoint{217.358398pt}{481.522949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.212402pt}{488.080566pt}}
\pgflineto{\pgfpoint{220.784180pt}{487.364258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.640625pt}{488.809082pt}}
\pgflineto{\pgfpoint{221.212402pt}{488.080566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.494629pt}{495.366699pt}}
\pgflineto{\pgfpoint{225.066406pt}{494.638184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.499512pt}{485.196289pt}}
\pgflineto{\pgfpoint{219.071289pt}{484.473633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.784180pt}{487.364258pt}}
\pgflineto{\pgfpoint{220.355957pt}{486.641602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{220.355957pt}{486.641602pt}}
\pgflineto{\pgfpoint{219.927734pt}{485.931152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.351074pt}{496.896484pt}}
\pgflineto{\pgfpoint{225.922852pt}{496.143555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.779297pt}{497.697754pt}}
\pgflineto{\pgfpoint{226.351074pt}{496.896484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.922852pt}{496.143555pt}}
\pgflineto{\pgfpoint{225.494629pt}{495.366699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.927734pt}{485.931152pt}}
\pgflineto{\pgfpoint{219.499512pt}{485.196289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.207520pt}{498.474609pt}}
\pgflineto{\pgfpoint{226.779297pt}{497.697754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.063965pt}{500.028320pt}}
\pgflineto{\pgfpoint{227.635742pt}{499.263672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.635742pt}{499.263672pt}}
\pgflineto{\pgfpoint{227.207520pt}{498.474609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.214844pt}{482.992676pt}}
\pgflineto{\pgfpoint{217.786621pt}{482.251953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.643066pt}{483.727051pt}}
\pgflineto{\pgfpoint{218.214844pt}{482.992676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.071289pt}{484.473633pt}}
\pgflineto{\pgfpoint{218.643066pt}{483.727051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.776855pt}{503.117676pt}}
\pgflineto{\pgfpoint{229.348633pt}{502.358887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.633301pt}{504.635254pt}}
\pgflineto{\pgfpoint{230.205078pt}{503.888672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.061523pt}{505.430176pt}}
\pgflineto{\pgfpoint{230.633301pt}{504.635254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.205078pt}{503.888672pt}}
\pgflineto{\pgfpoint{229.776855pt}{503.117676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.489746pt}{506.201172pt}}
\pgflineto{\pgfpoint{231.061523pt}{505.430176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.917969pt}{507.020508pt}}
\pgflineto{\pgfpoint{231.489746pt}{506.201172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.492188pt}{500.805176pt}}
\pgflineto{\pgfpoint{228.063965pt}{500.028320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.920410pt}{501.576172pt}}
\pgflineto{\pgfpoint{228.492188pt}{500.805176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{229.348633pt}{502.358887pt}}
\pgflineto{\pgfpoint{228.920410pt}{501.576172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.346191pt}{507.815430pt}}
\pgflineto{\pgfpoint{231.917969pt}{507.020508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.774414pt}{508.622559pt}}
\pgflineto{\pgfpoint{232.346191pt}{507.815430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.966309pt}{409.188965pt}}
\pgflineto{\pgfpoint{171.538086pt}{408.488770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.394531pt}{409.882812pt}}
\pgflineto{\pgfpoint{171.966309pt}{409.188965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{172.822754pt}{410.588867pt}}
\pgflineto{\pgfpoint{172.394531pt}{409.882812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{170.681641pt}{407.106934pt}}
\pgflineto{\pgfpoint{170.612045pt}{406.994659pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.109863pt}{407.800781pt}}
\pgflineto{\pgfpoint{170.681641pt}{407.106934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{171.538086pt}{408.488770pt}}
\pgflineto{\pgfpoint{171.109863pt}{407.800781pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{468.167969pt}}
\pgflineto{\pgfpoint{127.532600pt}{469.449219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{508.250977pt}}
\pgflineto{\pgfpoint{127.532478pt}{509.532349pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{130.000000pt}{548.334473pt}}
\pgflineto{\pgfpoint{127.532509pt}{549.615784pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,1.000000,0.500000}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{338.546875pt}{697.384766pt}}
\pgflineto{\pgfpoint{338.118652pt}{696.712402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.975098pt}{698.104980pt}}
\pgflineto{\pgfpoint{338.546875pt}{697.384766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.833984pt}{694.624023pt}}
\pgflineto{\pgfpoint{336.405762pt}{693.927734pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.118652pt}{696.712402pt}}
\pgflineto{\pgfpoint{337.690430pt}{696.016113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.403320pt}{698.801270pt}}
\pgflineto{\pgfpoint{338.975098pt}{698.104980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.690430pt}{696.016113pt}}
\pgflineto{\pgfpoint{337.262207pt}{695.332031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.259766pt}{700.266113pt}}
\pgflineto{\pgfpoint{339.831543pt}{699.545410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.687988pt}{700.998535pt}}
\pgflineto{\pgfpoint{340.259766pt}{700.266113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.831543pt}{699.545410pt}}
\pgflineto{\pgfpoint{339.403320pt}{698.801270pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{337.262207pt}{695.332031pt}}
\pgflineto{\pgfpoint{336.833984pt}{694.624023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.116211pt}{701.706543pt}}
\pgflineto{\pgfpoint{340.687988pt}{700.998535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.544434pt}{702.462891pt}}
\pgflineto{\pgfpoint{341.116211pt}{701.706543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.981934pt}{683.267578pt}}
\pgflineto{\pgfpoint{329.553711pt}{682.556641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.266602pt}{685.401367pt}}
\pgflineto{\pgfpoint{330.838379pt}{684.690430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.694824pt}{686.106934pt}}
\pgflineto{\pgfpoint{331.266602pt}{685.401367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.123047pt}{686.824219pt}}
\pgflineto{\pgfpoint{331.694824pt}{686.106934pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.551270pt}{687.535156pt}}
\pgflineto{\pgfpoint{332.123047pt}{686.824219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{332.979492pt}{688.249512pt}}
\pgflineto{\pgfpoint{332.551270pt}{687.535156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.408203pt}{688.958008pt}}
\pgflineto{\pgfpoint{332.979492pt}{688.249512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.405762pt}{693.927734pt}}
\pgflineto{\pgfpoint{335.977539pt}{693.225586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.410156pt}{683.991211pt}}
\pgflineto{\pgfpoint{329.981934pt}{683.267578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.838379pt}{684.690430pt}}
\pgflineto{\pgfpoint{330.410156pt}{683.991211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.121094pt}{691.821289pt}}
\pgflineto{\pgfpoint{334.692871pt}{691.118652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.549316pt}{692.535645pt}}
\pgflineto{\pgfpoint{335.121094pt}{691.821289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.977539pt}{693.225586pt}}
\pgflineto{\pgfpoint{335.549316pt}{692.535645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{341.972656pt}{703.195312pt}}
\pgflineto{\pgfpoint{341.544434pt}{702.462891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.398438pt}{709.253906pt}}
\pgflineto{\pgfpoint{344.970215pt}{708.515137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.826660pt}{710.004395pt}}
\pgflineto{\pgfpoint{345.398438pt}{709.253906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.829102pt}{704.732422pt}}
\pgflineto{\pgfpoint{342.400879pt}{703.976074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.113770pt}{707.002441pt}}
\pgflineto{\pgfpoint{343.685547pt}{706.245605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.541992pt}{707.752930pt}}
\pgflineto{\pgfpoint{344.113770pt}{707.002441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.970215pt}{708.515137pt}}
\pgflineto{\pgfpoint{344.541992pt}{707.752930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.685547pt}{706.245605pt}}
\pgflineto{\pgfpoint{343.257324pt}{705.501465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.257324pt}{705.501465pt}}
\pgflineto{\pgfpoint{342.829102pt}{704.732422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.400879pt}{703.976074pt}}
\pgflineto{\pgfpoint{341.972656pt}{703.195312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.692871pt}{691.118652pt}}
\pgflineto{\pgfpoint{334.264648pt}{690.392578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.254883pt}{710.730469pt}}
\pgflineto{\pgfpoint{345.826660pt}{710.004395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.835938pt}{689.678223pt}}
\pgflineto{\pgfpoint{333.408203pt}{688.958008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.264648pt}{690.392578pt}}
\pgflineto{\pgfpoint{333.835938pt}{689.678223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.111328pt}{712.255859pt}}
\pgflineto{\pgfpoint{346.683105pt}{711.505371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.539551pt}{713.054688pt}}
\pgflineto{\pgfpoint{347.111328pt}{712.255859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{346.683105pt}{711.505371pt}}
\pgflineto{\pgfpoint{346.254883pt}{710.730469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.967773pt}{713.829102pt}}
\pgflineto{\pgfpoint{347.539551pt}{713.054688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.824219pt}{715.378418pt}}
\pgflineto{\pgfpoint{348.395996pt}{714.615723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.252441pt}{716.188965pt}}
\pgflineto{\pgfpoint{348.824219pt}{715.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.395996pt}{714.615723pt}}
\pgflineto{\pgfpoint{347.967773pt}{713.829102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.680664pt}{716.976074pt}}
\pgflineto{\pgfpoint{349.252441pt}{716.188965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.537109pt}{718.621582pt}}
\pgflineto{\pgfpoint{350.108887pt}{717.811035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.108887pt}{717.811035pt}}
\pgflineto{\pgfpoint{349.680664pt}{716.976074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.699707pt}{675.937988pt}}
\pgflineto{\pgfpoint{325.271484pt}{675.202148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.125488pt}{681.820801pt}}
\pgflineto{\pgfpoint{328.697266pt}{681.097656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.553711pt}{682.556641pt}}
\pgflineto{\pgfpoint{329.125488pt}{681.820801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.412598pt}{678.909668pt}}
\pgflineto{\pgfpoint{326.984375pt}{678.180176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.697266pt}{681.097656pt}}
\pgflineto{\pgfpoint{328.269043pt}{680.368164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.840820pt}{679.650879pt}}
\pgflineto{\pgfpoint{327.412598pt}{678.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{328.269043pt}{680.368164pt}}
\pgflineto{\pgfpoint{327.840820pt}{679.650879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.393555pt}{720.243164pt}}
\pgflineto{\pgfpoint{350.965332pt}{719.444824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.247559pt}{727.432129pt}}
\pgflineto{\pgfpoint{354.819336pt}{726.633301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{355.675781pt}{728.225098pt}}
\pgflineto{\pgfpoint{355.247559pt}{727.432129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.106445pt}{723.468750pt}}
\pgflineto{\pgfpoint{352.678223pt}{722.675781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.391113pt}{725.846680pt}}
\pgflineto{\pgfpoint{353.962891pt}{725.054199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.819336pt}{726.633301pt}}
\pgflineto{\pgfpoint{354.391113pt}{725.846680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.962891pt}{725.054199pt}}
\pgflineto{\pgfpoint{353.534668pt}{724.273438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.534668pt}{724.273438pt}}
\pgflineto{\pgfpoint{353.106445pt}{723.468750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.821777pt}{721.054199pt}}
\pgflineto{\pgfpoint{351.393555pt}{720.243164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.250000pt}{721.858887pt}}
\pgflineto{\pgfpoint{351.821777pt}{721.054199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.678223pt}{722.675781pt}}
\pgflineto{\pgfpoint{352.250000pt}{721.858887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{350.965332pt}{719.444824pt}}
\pgflineto{\pgfpoint{350.537109pt}{718.621582pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.127930pt}{676.685059pt}}
\pgflineto{\pgfpoint{325.699707pt}{675.937988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.556152pt}{677.426758pt}}
\pgflineto{\pgfpoint{326.127930pt}{676.685059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.984375pt}{678.180176pt}}
\pgflineto{\pgfpoint{326.556152pt}{677.426758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.101562pt}{734.566895pt}}
\pgflineto{\pgfpoint{358.673340pt}{733.794922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.814453pt}{737.683594pt}}
\pgflineto{\pgfpoint{360.386230pt}{736.917969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.670898pt}{739.214355pt}}
\pgflineto{\pgfpoint{361.242676pt}{738.460938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.099121pt}{740.016113pt}}
\pgflineto{\pgfpoint{361.670898pt}{739.214355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.242676pt}{738.460938pt}}
\pgflineto{\pgfpoint{360.814453pt}{737.683594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.527344pt}{740.793945pt}}
\pgflineto{\pgfpoint{362.099121pt}{740.016113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.529785pt}{735.350586pt}}
\pgflineto{\pgfpoint{359.101562pt}{734.566895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{359.958008pt}{736.127930pt}}
\pgflineto{\pgfpoint{359.529785pt}{735.350586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.386230pt}{736.917969pt}}
\pgflineto{\pgfpoint{359.958008pt}{736.127930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.104004pt}{729.020508pt}}
\pgflineto{\pgfpoint{355.675781pt}{728.225098pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.532227pt}{729.810547pt}}
\pgflineto{\pgfpoint{356.104004pt}{729.020508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.960449pt}{730.612305pt}}
\pgflineto{\pgfpoint{356.532227pt}{729.810547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.388672pt}{731.407715pt}}
\pgflineto{\pgfpoint{356.960449pt}{730.612305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.673340pt}{733.794922pt}}
\pgflineto{\pgfpoint{358.245117pt}{732.999512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.245117pt}{732.999512pt}}
\pgflineto{\pgfpoint{357.816895pt}{732.215820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.816895pt}{732.215820pt}}
\pgflineto{\pgfpoint{357.388672pt}{731.407715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.298340pt}{617.145996pt}}
\pgflineto{\pgfpoint{291.870117pt}{616.392090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.441895pt}{615.632812pt}}
\pgflineto{\pgfpoint{291.013672pt}{614.876465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.870117pt}{616.392090pt}}
\pgflineto{\pgfpoint{291.441895pt}{615.632812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.422363pt}{658.364746pt}}
\pgflineto{\pgfpoint{314.994141pt}{657.652344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.850586pt}{659.089844pt}}
\pgflineto{\pgfpoint{315.422363pt}{658.364746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.278809pt}{659.808594pt}}
\pgflineto{\pgfpoint{315.850586pt}{659.089844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.707031pt}{660.539551pt}}
\pgflineto{\pgfpoint{316.278809pt}{659.808594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.135254pt}{661.264160pt}}
\pgflineto{\pgfpoint{316.707031pt}{660.539551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.563477pt}{661.992188pt}}
\pgflineto{\pgfpoint{317.135254pt}{661.264160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.991699pt}{662.713867pt}}
\pgflineto{\pgfpoint{317.563477pt}{661.992188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.419922pt}{663.447754pt}}
\pgflineto{\pgfpoint{317.991699pt}{662.713867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.848145pt}{664.175781pt}}
\pgflineto{\pgfpoint{318.419922pt}{663.447754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.561035pt}{667.117188pt}}
\pgflineto{\pgfpoint{320.132812pt}{666.386719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.989258pt}{667.851074pt}}
\pgflineto{\pgfpoint{320.561035pt}{667.117188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.417480pt}{668.583496pt}}
\pgflineto{\pgfpoint{320.989258pt}{667.851074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.702148pt}{670.780762pt}}
\pgflineto{\pgfpoint{322.273926pt}{670.048340pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.130371pt}{671.507324pt}}
\pgflineto{\pgfpoint{322.702148pt}{670.780762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.558594pt}{672.245605pt}}
\pgflineto{\pgfpoint{323.130371pt}{671.507324pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{323.986816pt}{672.978027pt}}
\pgflineto{\pgfpoint{323.558594pt}{672.245605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.415039pt}{673.722656pt}}
\pgflineto{\pgfpoint{323.986816pt}{672.978027pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.843262pt}{674.460938pt}}
\pgflineto{\pgfpoint{324.415039pt}{673.722656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.845703pt}{669.319336pt}}
\pgflineto{\pgfpoint{321.417480pt}{668.583496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.273926pt}{670.048340pt}}
\pgflineto{\pgfpoint{321.845703pt}{669.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.271484pt}{675.202148pt}}
\pgflineto{\pgfpoint{324.843262pt}{674.460938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.276367pt}{664.915527pt}}
\pgflineto{\pgfpoint{318.848145pt}{664.175781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{319.704590pt}{665.649414pt}}
\pgflineto{\pgfpoint{319.276367pt}{664.915527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.132812pt}{666.386719pt}}
\pgflineto{\pgfpoint{319.704590pt}{665.649414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.383789pt}{742.421875pt}}
\pgflineto{\pgfpoint{362.955566pt}{741.620117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.240234pt}{744.025391pt}}
\pgflineto{\pgfpoint{363.812012pt}{743.235352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{364.668457pt}{744.863281pt}}
\pgflineto{\pgfpoint{364.240234pt}{744.025391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.812012pt}{743.235352pt}}
\pgflineto{\pgfpoint{363.383789pt}{742.421875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.096680pt}{745.677246pt}}
\pgflineto{\pgfpoint{364.668457pt}{744.863281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.953125pt}{747.377441pt}}
\pgflineto{\pgfpoint{365.524902pt}{746.539062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.381348pt}{748.227051pt}}
\pgflineto{\pgfpoint{365.953125pt}{747.377441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.524902pt}{746.539062pt}}
\pgflineto{\pgfpoint{365.096680pt}{745.677246pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.955566pt}{741.620117pt}}
\pgflineto{\pgfpoint{362.527344pt}{740.793945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.809570pt}{749.053223pt}}
\pgflineto{\pgfpoint{366.381348pt}{748.227051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.237793pt}{749.891113pt}}
\pgflineto{\pgfpoint{366.809570pt}{749.053223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.378906pt}{754.026855pt}}
\pgflineto{\pgfpoint{368.950684pt}{753.218750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.807129pt}{754.882812pt}}
\pgflineto{\pgfpoint{369.378906pt}{754.026855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.666016pt}{750.723145pt}}
\pgflineto{\pgfpoint{367.237793pt}{749.891113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.950684pt}{753.218750pt}}
\pgflineto{\pgfpoint{368.522461pt}{752.387207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.235352pt}{755.714844pt}}
\pgflineto{\pgfpoint{369.807129pt}{754.882812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.522461pt}{752.387207pt}}
\pgflineto{\pgfpoint{368.094238pt}{751.566895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.663574pt}{756.595215pt}}
\pgflineto{\pgfpoint{370.235352pt}{755.714844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.091797pt}{757.451172pt}}
\pgflineto{\pgfpoint{370.663574pt}{756.595215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.520020pt}{758.319336pt}}
\pgflineto{\pgfpoint{371.091797pt}{757.451172pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{368.094238pt}{751.566895pt}}
\pgflineto{\pgfpoint{367.666016pt}{750.723145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.948242pt}{759.163086pt}}
\pgflineto{\pgfpoint{371.520020pt}{758.319336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.948242pt}{759.163086pt}}
\pgflineto{\pgfpoint{372.074158pt}{759.425537pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{292.726562pt}{617.911621pt}}
\pgflineto{\pgfpoint{292.298340pt}{617.145996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.154785pt}{618.670898pt}}
\pgflineto{\pgfpoint{292.726562pt}{617.911621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.583008pt}{619.442383pt}}
\pgflineto{\pgfpoint{293.154785pt}{618.670898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.011230pt}{620.208008pt}}
\pgflineto{\pgfpoint{293.583008pt}{619.442383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.439453pt}{620.976562pt}}
\pgflineto{\pgfpoint{294.011230pt}{620.208008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.867676pt}{621.739258pt}}
\pgflineto{\pgfpoint{294.439453pt}{620.976562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.295898pt}{622.513672pt}}
\pgflineto{\pgfpoint{294.867676pt}{621.739258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.159180pt}{608.013184pt}}
\pgflineto{\pgfpoint{286.731445pt}{607.250488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{287.587402pt}{608.778809pt}}
\pgflineto{\pgfpoint{287.159180pt}{608.013184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.016113pt}{609.542969pt}}
\pgflineto{\pgfpoint{287.587402pt}{608.778809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.444336pt}{610.310059pt}}
\pgflineto{\pgfpoint{288.016113pt}{609.542969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.872559pt}{611.070801pt}}
\pgflineto{\pgfpoint{288.444336pt}{610.310059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.300781pt}{611.834961pt}}
\pgflineto{\pgfpoint{288.872559pt}{611.070801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.729004pt}{612.593262pt}}
\pgflineto{\pgfpoint{289.300781pt}{611.834961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.157227pt}{613.354004pt}}
\pgflineto{\pgfpoint{289.729004pt}{612.593262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.585449pt}{614.113770pt}}
\pgflineto{\pgfpoint{290.157227pt}{613.354004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.013672pt}{614.876465pt}}
\pgflineto{\pgfpoint{290.585449pt}{614.113770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.724121pt}{623.282715pt}}
\pgflineto{\pgfpoint{295.295898pt}{622.513672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.286133pt}{644.197754pt}}
\pgflineto{\pgfpoint{306.857910pt}{643.433594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.714355pt}{644.937500pt}}
\pgflineto{\pgfpoint{307.286133pt}{644.197754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.709473pt}{655.441406pt}}
\pgflineto{\pgfpoint{313.281250pt}{654.704590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.994141pt}{657.652344pt}}
\pgflineto{\pgfpoint{314.565918pt}{656.915039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.565918pt}{656.915039pt}}
\pgflineto{\pgfpoint{314.137695pt}{656.190430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{314.137695pt}{656.190430pt}}
\pgflineto{\pgfpoint{313.709473pt}{655.441406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.142578pt}{645.689453pt}}
\pgflineto{\pgfpoint{307.714355pt}{644.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.570801pt}{646.435547pt}}
\pgflineto{\pgfpoint{308.142578pt}{645.689453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.999023pt}{647.193359pt}}
\pgflineto{\pgfpoint{308.570801pt}{646.435547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.427246pt}{647.945312pt}}
\pgflineto{\pgfpoint{308.999023pt}{647.193359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.855469pt}{648.700684pt}}
\pgflineto{\pgfpoint{309.427246pt}{647.945312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.283691pt}{649.449707pt}}
\pgflineto{\pgfpoint{309.855469pt}{648.700684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{310.711914pt}{650.210449pt}}
\pgflineto{\pgfpoint{310.283691pt}{649.449707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.281250pt}{654.704590pt}}
\pgflineto{\pgfpoint{312.853027pt}{653.961426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.853027pt}{653.961426pt}}
\pgflineto{\pgfpoint{312.424805pt}{653.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.140137pt}{650.965332pt}}
\pgflineto{\pgfpoint{310.711914pt}{650.210449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.424805pt}{653.230469pt}}
\pgflineto{\pgfpoint{311.996582pt}{652.475586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.568359pt}{651.732422pt}}
\pgflineto{\pgfpoint{311.140137pt}{650.965332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.996582pt}{652.475586pt}}
\pgflineto{\pgfpoint{311.568359pt}{651.732422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.376465pt}{760.055664pt}}
\pgflineto{\pgfpoint{372.074158pt}{759.425537pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.661133pt}{762.732422pt}}
\pgflineto{\pgfpoint{373.232910pt}{761.840332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.089355pt}{763.636719pt}}
\pgflineto{\pgfpoint{373.661133pt}{762.732422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.517578pt}{764.517090pt}}
\pgflineto{\pgfpoint{374.089355pt}{763.636719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.945801pt}{765.409180pt}}
\pgflineto{\pgfpoint{374.517578pt}{764.517090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.374023pt}{766.295410pt}}
\pgflineto{\pgfpoint{374.945801pt}{765.409180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.802246pt}{767.193848pt}}
\pgflineto{\pgfpoint{375.374023pt}{766.295410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.804688pt}{760.923828pt}}
\pgflineto{\pgfpoint{372.376465pt}{760.055664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{373.232910pt}{761.840332pt}}
\pgflineto{\pgfpoint{372.804688pt}{760.923828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.230469pt}{768.067871pt}}
\pgflineto{\pgfpoint{375.802246pt}{767.193848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.515137pt}{770.690430pt}}
\pgflineto{\pgfpoint{377.086914pt}{769.816406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.943359pt}{771.558594pt}}
\pgflineto{\pgfpoint{377.515137pt}{770.690430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.371582pt}{772.438965pt}}
\pgflineto{\pgfpoint{377.943359pt}{771.558594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.799805pt}{773.312988pt}}
\pgflineto{\pgfpoint{378.371582pt}{772.438965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.228027pt}{774.190430pt}}
\pgflineto{\pgfpoint{378.799805pt}{773.312988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.656250pt}{775.061523pt}}
\pgflineto{\pgfpoint{379.228027pt}{774.190430pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.084961pt}{775.944824pt}}
\pgflineto{\pgfpoint{379.656250pt}{775.061523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.658691pt}{768.954590pt}}
\pgflineto{\pgfpoint{376.230469pt}{768.067871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{377.086914pt}{769.816406pt}}
\pgflineto{\pgfpoint{376.658691pt}{768.954590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.434570pt}{631.800293pt}}
\pgflineto{\pgfpoint{300.006348pt}{631.021484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.862793pt}{632.573730pt}}
\pgflineto{\pgfpoint{300.434570pt}{631.800293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.291016pt}{633.358887pt}}
\pgflineto{\pgfpoint{300.862793pt}{632.573730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.006348pt}{631.021484pt}}
\pgflineto{\pgfpoint{299.578125pt}{630.254395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.580566pt}{624.837891pt}}
\pgflineto{\pgfpoint{296.152344pt}{624.062988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{296.152344pt}{624.062988pt}}
\pgflineto{\pgfpoint{295.724121pt}{623.282715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.008789pt}{625.615234pt}}
\pgflineto{\pgfpoint{296.580566pt}{624.837891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.437012pt}{626.387207pt}}
\pgflineto{\pgfpoint{297.008789pt}{625.615234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.865234pt}{627.161621pt}}
\pgflineto{\pgfpoint{297.437012pt}{626.387207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.293457pt}{627.935059pt}}
\pgflineto{\pgfpoint{297.865234pt}{627.161621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.721680pt}{628.710938pt}}
\pgflineto{\pgfpoint{298.293457pt}{627.935059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.149902pt}{629.480957pt}}
\pgflineto{\pgfpoint{298.721680pt}{628.710938pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.578125pt}{630.254395pt}}
\pgflineto{\pgfpoint{299.149902pt}{629.480957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{301.719238pt}{634.137695pt}}
\pgflineto{\pgfpoint{301.291016pt}{633.358887pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.147461pt}{634.919922pt}}
\pgflineto{\pgfpoint{301.719238pt}{634.137695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.575684pt}{635.696289pt}}
\pgflineto{\pgfpoint{302.147461pt}{634.919922pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.857910pt}{643.433594pt}}
\pgflineto{\pgfpoint{306.429688pt}{642.681641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.288574pt}{638.831055pt}}
\pgflineto{\pgfpoint{303.860352pt}{638.061035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.573242pt}{641.141113pt}}
\pgflineto{\pgfpoint{305.145020pt}{640.371094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.001465pt}{641.905273pt}}
\pgflineto{\pgfpoint{305.573242pt}{641.141113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.429688pt}{642.681641pt}}
\pgflineto{\pgfpoint{306.001465pt}{641.905273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.716797pt}{639.613281pt}}
\pgflineto{\pgfpoint{304.288574pt}{638.831055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{305.145020pt}{640.371094pt}}
\pgflineto{\pgfpoint{304.716797pt}{639.613281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.512695pt}{776.822266pt}}
\pgflineto{\pgfpoint{380.084961pt}{775.944824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.941406pt}{777.711426pt}}
\pgflineto{\pgfpoint{380.512695pt}{776.822266pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.369629pt}{778.576660pt}}
\pgflineto{\pgfpoint{380.941406pt}{777.711426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.797852pt}{779.453613pt}}
\pgflineto{\pgfpoint{381.369629pt}{778.576660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.364746pt}{790.525391pt}}
\pgflineto{\pgfpoint{386.936523pt}{789.681641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{387.792969pt}{791.381836pt}}
\pgflineto{\pgfpoint{387.364746pt}{790.525391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.221191pt}{792.231445pt}}
\pgflineto{\pgfpoint{387.792969pt}{791.381836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.649414pt}{793.093750pt}}
\pgflineto{\pgfpoint{388.221191pt}{792.231445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.226074pt}{780.306641pt}}
\pgflineto{\pgfpoint{381.797852pt}{779.453613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.080078pt}{787.984375pt}}
\pgflineto{\pgfpoint{385.651855pt}{787.131348pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.508301pt}{788.831543pt}}
\pgflineto{\pgfpoint{386.080078pt}{787.984375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.936523pt}{789.681641pt}}
\pgflineto{\pgfpoint{386.508301pt}{788.831543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.077637pt}{793.949707pt}}
\pgflineto{\pgfpoint{388.649414pt}{793.093750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.505859pt}{794.809082pt}}
\pgflineto{\pgfpoint{389.077637pt}{793.949707pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.934082pt}{795.662109pt}}
\pgflineto{\pgfpoint{389.505859pt}{794.809082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.362305pt}{796.518066pt}}
\pgflineto{\pgfpoint{389.934082pt}{795.662109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.790527pt}{797.372559pt}}
\pgflineto{\pgfpoint{390.362305pt}{796.518066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.218750pt}{798.230469pt}}
\pgflineto{\pgfpoint{390.790527pt}{797.372559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.938965pt}{783.749023pt}}
\pgflineto{\pgfpoint{383.510742pt}{782.902344pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.223633pt}{786.290527pt}}
\pgflineto{\pgfpoint{384.795410pt}{785.443359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.651855pt}{787.131348pt}}
\pgflineto{\pgfpoint{385.223633pt}{786.290527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.795410pt}{785.443359pt}}
\pgflineto{\pgfpoint{384.367188pt}{784.608398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.367188pt}{784.608398pt}}
\pgflineto{\pgfpoint{383.938965pt}{783.749023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{382.654297pt}{781.171875pt}}
\pgflineto{\pgfpoint{382.226074pt}{780.306641pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.082520pt}{782.030762pt}}
\pgflineto{\pgfpoint{382.654297pt}{781.171875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.510742pt}{782.902344pt}}
\pgflineto{\pgfpoint{383.082520pt}{782.030762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.003906pt}{636.484375pt}}
\pgflineto{\pgfpoint{302.575684pt}{635.696289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.432129pt}{637.266602pt}}
\pgflineto{\pgfpoint{303.003906pt}{636.484375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.860352pt}{638.061035pt}}
\pgflineto{\pgfpoint{303.432129pt}{637.266602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.202637pt}{509.405273pt}}
\pgflineto{\pgfpoint{232.774414pt}{508.622559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.317383pt}{574.680664pt}}
\pgflineto{\pgfpoint{267.889160pt}{573.935547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.602051pt}{576.916504pt}}
\pgflineto{\pgfpoint{269.173828pt}{576.171387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.030273pt}{577.655762pt}}
\pgflineto{\pgfpoint{269.602051pt}{576.916504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.458496pt}{578.406738pt}}
\pgflineto{\pgfpoint{270.030273pt}{577.655762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.886719pt}{579.151855pt}}
\pgflineto{\pgfpoint{270.458496pt}{578.406738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.314941pt}{579.900391pt}}
\pgflineto{\pgfpoint{270.886719pt}{579.151855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.743164pt}{580.642578pt}}
\pgflineto{\pgfpoint{271.314941pt}{579.900391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{269.173828pt}{576.171387pt}}
\pgflineto{\pgfpoint{268.745605pt}{575.437988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.881836pt}{589.680176pt}}
\pgflineto{\pgfpoint{276.453613pt}{588.933105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.310059pt}{590.438965pt}}
\pgflineto{\pgfpoint{276.881836pt}{589.680176pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.738281pt}{591.191406pt}}
\pgflineto{\pgfpoint{277.310059pt}{590.438965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.166504pt}{591.956543pt}}
\pgflineto{\pgfpoint{277.738281pt}{591.191406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.171387pt}{581.396973pt}}
\pgflineto{\pgfpoint{271.743164pt}{580.642578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.599609pt}{582.145020pt}}
\pgflineto{\pgfpoint{272.171387pt}{581.396973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.027832pt}{582.905273pt}}
\pgflineto{\pgfpoint{272.599609pt}{582.145020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.456055pt}{583.659668pt}}
\pgflineto{\pgfpoint{273.027832pt}{582.905273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.884277pt}{584.416992pt}}
\pgflineto{\pgfpoint{273.456055pt}{583.659668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.312500pt}{585.167969pt}}
\pgflineto{\pgfpoint{273.884277pt}{584.416992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{274.740723pt}{585.922363pt}}
\pgflineto{\pgfpoint{274.312500pt}{585.167969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.168945pt}{586.675293pt}}
\pgflineto{\pgfpoint{274.740723pt}{585.922363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.597168pt}{587.430664pt}}
\pgflineto{\pgfpoint{275.168945pt}{586.675293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.025391pt}{588.180664pt}}
\pgflineto{\pgfpoint{275.597168pt}{587.430664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.453613pt}{588.933105pt}}
\pgflineto{\pgfpoint{276.025391pt}{588.180664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{278.594727pt}{592.715332pt}}
\pgflineto{\pgfpoint{278.166504pt}{591.956543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.022949pt}{593.477051pt}}
\pgflineto{\pgfpoint{278.594727pt}{592.715332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.451172pt}{594.232910pt}}
\pgflineto{\pgfpoint{279.022949pt}{593.477051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.589844pt}{603.433105pt}}
\pgflineto{\pgfpoint{284.161621pt}{602.672852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.018066pt}{604.196777pt}}
\pgflineto{\pgfpoint{284.589844pt}{603.433105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.446289pt}{604.958496pt}}
\pgflineto{\pgfpoint{285.018066pt}{604.196777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.874512pt}{605.723145pt}}
\pgflineto{\pgfpoint{285.446289pt}{604.958496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.879395pt}{595.000488pt}}
\pgflineto{\pgfpoint{279.451172pt}{594.232910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.307617pt}{595.762207pt}}
\pgflineto{\pgfpoint{279.879395pt}{595.000488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.735840pt}{596.536133pt}}
\pgflineto{\pgfpoint{280.307617pt}{595.762207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.164062pt}{597.304199pt}}
\pgflineto{\pgfpoint{280.735840pt}{596.536133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.592285pt}{598.075195pt}}
\pgflineto{\pgfpoint{281.164062pt}{597.304199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.020508pt}{598.839844pt}}
\pgflineto{\pgfpoint{281.592285pt}{598.075195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.448730pt}{599.607910pt}}
\pgflineto{\pgfpoint{282.020508pt}{598.839844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.876953pt}{600.374023pt}}
\pgflineto{\pgfpoint{282.448730pt}{599.607910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.305176pt}{601.143555pt}}
\pgflineto{\pgfpoint{282.876953pt}{600.374023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{283.733398pt}{601.906738pt}}
\pgflineto{\pgfpoint{283.305176pt}{601.143555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.161621pt}{602.672852pt}}
\pgflineto{\pgfpoint{283.733398pt}{601.906738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.745605pt}{575.437988pt}}
\pgflineto{\pgfpoint{268.317383pt}{574.680664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.302734pt}{606.486328pt}}
\pgflineto{\pgfpoint{285.874512pt}{605.723145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.731445pt}{607.250488pt}}
\pgflineto{\pgfpoint{286.302734pt}{606.486328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.206543pt}{827.811523pt}}
\pgflineto{\pgfpoint{405.778320pt}{826.993164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.062988pt}{829.448242pt}}
\pgflineto{\pgfpoint{406.634766pt}{828.642090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.634766pt}{828.642090pt}}
\pgflineto{\pgfpoint{406.206543pt}{827.811523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.924316pt}{819.500977pt}}
\pgflineto{\pgfpoint{401.496094pt}{818.667480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.352539pt}{820.337891pt}}
\pgflineto{\pgfpoint{401.924316pt}{819.500977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.780762pt}{821.167969pt}}
\pgflineto{\pgfpoint{402.352539pt}{820.337891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.208984pt}{822.010742pt}}
\pgflineto{\pgfpoint{402.780762pt}{821.167969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.778320pt}{826.993164pt}}
\pgflineto{\pgfpoint{405.350098pt}{826.168945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{405.350098pt}{826.168945pt}}
\pgflineto{\pgfpoint{404.921875pt}{825.356445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.637207pt}{822.847168pt}}
\pgflineto{\pgfpoint{403.208984pt}{822.010742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.921875pt}{825.356445pt}}
\pgflineto{\pgfpoint{404.493652pt}{824.520020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.493652pt}{824.520020pt}}
\pgflineto{\pgfpoint{404.065430pt}{823.695801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.065430pt}{823.695801pt}}
\pgflineto{\pgfpoint{403.637207pt}{822.847168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{391.646973pt}{799.082031pt}}
\pgflineto{\pgfpoint{391.218750pt}{798.230469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.075195pt}{799.936523pt}}
\pgflineto{\pgfpoint{391.646973pt}{799.082031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.503418pt}{800.784668pt}}
\pgflineto{\pgfpoint{392.075195pt}{799.936523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.931641pt}{801.645508pt}}
\pgflineto{\pgfpoint{392.503418pt}{800.784668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.639648pt}{817.000977pt}}
\pgflineto{\pgfpoint{400.211426pt}{816.167480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.067871pt}{817.828125pt}}
\pgflineto{\pgfpoint{400.639648pt}{817.000977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.496094pt}{818.667480pt}}
\pgflineto{\pgfpoint{401.067871pt}{817.828125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.359863pt}{802.500000pt}}
\pgflineto{\pgfpoint{392.931641pt}{801.645508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.354980pt}{814.500488pt}}
\pgflineto{\pgfpoint{398.926758pt}{813.666992pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{400.211426pt}{816.167480pt}}
\pgflineto{\pgfpoint{399.783203pt}{815.346191pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.783203pt}{815.346191pt}}
\pgflineto{\pgfpoint{399.354980pt}{814.500488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.072754pt}{805.948730pt}}
\pgflineto{\pgfpoint{394.644531pt}{805.090820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.498535pt}{812.809570pt}}
\pgflineto{\pgfpoint{398.070312pt}{811.963867pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.926758pt}{813.666992pt}}
\pgflineto{\pgfpoint{398.498535pt}{812.809570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.785645pt}{809.409180pt}}
\pgflineto{\pgfpoint{396.357422pt}{808.557617pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.070312pt}{811.963867pt}}
\pgflineto{\pgfpoint{397.642090pt}{811.112305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.642090pt}{811.112305pt}}
\pgflineto{\pgfpoint{397.213867pt}{810.272949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.213867pt}{810.272949pt}}
\pgflineto{\pgfpoint{396.785645pt}{809.409180pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.500977pt}{806.818359pt}}
\pgflineto{\pgfpoint{395.072754pt}{805.948730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.929199pt}{807.682129pt}}
\pgflineto{\pgfpoint{395.500977pt}{806.818359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.357422pt}{808.557617pt}}
\pgflineto{\pgfpoint{395.929199pt}{807.682129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.788086pt}{803.366699pt}}
\pgflineto{\pgfpoint{393.359863pt}{802.500000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.216309pt}{804.227539pt}}
\pgflineto{\pgfpoint{393.788086pt}{803.366699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.644531pt}{805.090820pt}}
\pgflineto{\pgfpoint{394.216309pt}{804.227539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.193359pt}{532.280762pt}}
\pgflineto{\pgfpoint{244.765137pt}{531.494629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.478027pt}{534.638184pt}}
\pgflineto{\pgfpoint{246.049805pt}{533.852539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.906250pt}{535.418457pt}}
\pgflineto{\pgfpoint{246.478027pt}{534.638184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.334473pt}{536.210449pt}}
\pgflineto{\pgfpoint{246.906250pt}{535.418457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{247.762695pt}{536.996094pt}}
\pgflineto{\pgfpoint{247.334473pt}{536.210449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.190918pt}{537.785156pt}}
\pgflineto{\pgfpoint{247.762695pt}{536.996094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.619141pt}{538.567871pt}}
\pgflineto{\pgfpoint{248.190918pt}{537.785156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.047363pt}{539.363281pt}}
\pgflineto{\pgfpoint{248.619141pt}{538.567871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.475586pt}{540.151855pt}}
\pgflineto{\pgfpoint{249.047363pt}{539.363281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.889160pt}{573.935547pt}}
\pgflineto{\pgfpoint{267.460938pt}{573.166016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.621582pt}{533.078613pt}}
\pgflineto{\pgfpoint{245.193359pt}{532.280762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.049805pt}{533.852539pt}}
\pgflineto{\pgfpoint{245.621582pt}{533.078613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.465820pt}{562.377441pt}}
\pgflineto{\pgfpoint{261.037598pt}{561.616699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.460938pt}{573.166016pt}}
\pgflineto{\pgfpoint{267.032715pt}{572.408691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.894043pt}{563.149414pt}}
\pgflineto{\pgfpoint{261.465820pt}{562.377441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.322266pt}{563.916016pt}}
\pgflineto{\pgfpoint{261.894043pt}{563.149414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.750488pt}{564.694336pt}}
\pgflineto{\pgfpoint{262.322266pt}{563.916016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.178711pt}{565.466797pt}}
\pgflineto{\pgfpoint{262.750488pt}{564.694336pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.606934pt}{566.242188pt}}
\pgflineto{\pgfpoint{263.178711pt}{565.466797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.035156pt}{567.011230pt}}
\pgflineto{\pgfpoint{263.606934pt}{566.242188pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.032715pt}{572.408691pt}}
\pgflineto{\pgfpoint{266.604492pt}{571.645508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.748047pt}{570.119141pt}}
\pgflineto{\pgfpoint{265.319824pt}{569.355469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.604492pt}{571.645508pt}}
\pgflineto{\pgfpoint{266.176270pt}{570.894531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.176270pt}{570.894531pt}}
\pgflineto{\pgfpoint{265.748047pt}{570.119141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.463379pt}{567.792969pt}}
\pgflineto{\pgfpoint{264.035156pt}{567.011230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.891602pt}{568.568359pt}}
\pgflineto{\pgfpoint{264.463379pt}{567.792969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{265.319824pt}{569.355469pt}}
\pgflineto{\pgfpoint{264.891602pt}{568.568359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.919434pt}{831.061035pt}}
\pgflineto{\pgfpoint{407.491211pt}{830.266602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.347656pt}{831.903320pt}}
\pgflineto{\pgfpoint{407.919434pt}{831.061035pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.491211pt}{830.266602pt}}
\pgflineto{\pgfpoint{407.062988pt}{829.448242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.775879pt}{832.721680pt}}
\pgflineto{\pgfpoint{408.347656pt}{831.903320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.632324pt}{834.431152pt}}
\pgflineto{\pgfpoint{409.204102pt}{833.588379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.488770pt}{836.116211pt}}
\pgflineto{\pgfpoint{410.060547pt}{835.285645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.916992pt}{836.994629pt}}
\pgflineto{\pgfpoint{410.488770pt}{836.116211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.060547pt}{835.285645pt}}
\pgflineto{\pgfpoint{409.632324pt}{834.431152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.345215pt}{837.849609pt}}
\pgflineto{\pgfpoint{410.916992pt}{836.994629pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.773438pt}{838.752441pt}}
\pgflineto{\pgfpoint{411.345215pt}{837.849609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.629883pt}{840.521973pt}}
\pgflineto{\pgfpoint{412.201660pt}{839.630859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.201660pt}{839.630859pt}}
\pgflineto{\pgfpoint{411.773438pt}{838.752441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{409.204102pt}{833.588379pt}}
\pgflineto{\pgfpoint{408.775879pt}{832.721680pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.058105pt}{841.388184pt}}
\pgflineto{\pgfpoint{412.629883pt}{840.521973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.481445pt}{854.786133pt}}
\pgflineto{\pgfpoint{419.053223pt}{853.829102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.337891pt}{856.664551pt}}
\pgflineto{\pgfpoint{419.909668pt}{855.719238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.766113pt}{857.585449pt}}
\pgflineto{\pgfpoint{420.337891pt}{856.664551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.909668pt}{855.719238pt}}
\pgflineto{\pgfpoint{419.481445pt}{854.786133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.194336pt}{858.518555pt}}
\pgflineto{\pgfpoint{420.766113pt}{857.585449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.622559pt}{859.445312pt}}
\pgflineto{\pgfpoint{421.194336pt}{858.518555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.050781pt}{860.384277pt}}
\pgflineto{\pgfpoint{421.622559pt}{859.445312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.479004pt}{861.299316pt}}
\pgflineto{\pgfpoint{422.050781pt}{860.384277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.768555pt}{851.102539pt}}
\pgflineto{\pgfpoint{417.340332pt}{850.193848pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.053223pt}{853.829102pt}}
\pgflineto{\pgfpoint{418.625000pt}{852.920410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.625000pt}{852.920410pt}}
\pgflineto{\pgfpoint{418.196777pt}{851.987305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{418.196777pt}{851.987305pt}}
\pgflineto{\pgfpoint{417.768555pt}{851.102539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.340332pt}{850.193848pt}}
\pgflineto{\pgfpoint{416.912109pt}{849.296875pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.486328pt}{842.267090pt}}
\pgflineto{\pgfpoint{413.058105pt}{841.388184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.914551pt}{843.139648pt}}
\pgflineto{\pgfpoint{413.486328pt}{842.267090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.342773pt}{844.024414pt}}
\pgflineto{\pgfpoint{413.914551pt}{843.139648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{414.770996pt}{844.885254pt}}
\pgflineto{\pgfpoint{414.342773pt}{844.024414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.912109pt}{849.296875pt}}
\pgflineto{\pgfpoint{416.483887pt}{848.375977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.199219pt}{845.757812pt}}
\pgflineto{\pgfpoint{414.770996pt}{844.885254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.483887pt}{848.375977pt}}
\pgflineto{\pgfpoint{416.055664pt}{847.502930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.627441pt}{846.606445pt}}
\pgflineto{\pgfpoint{415.199219pt}{845.757812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.055664pt}{847.502930pt}}
\pgflineto{\pgfpoint{415.627441pt}{846.606445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.186035pt}{548.894043pt}}
\pgflineto{\pgfpoint{253.757812pt}{548.094238pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.757812pt}{548.094238pt}}
\pgflineto{\pgfpoint{253.329590pt}{547.307129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.332031pt}{541.748047pt}}
\pgflineto{\pgfpoint{249.903809pt}{540.953125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.903809pt}{540.953125pt}}
\pgflineto{\pgfpoint{249.475586pt}{540.151855pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.760254pt}{542.545898pt}}
\pgflineto{\pgfpoint{250.332031pt}{541.748047pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.188477pt}{543.337891pt}}
\pgflineto{\pgfpoint{250.760254pt}{542.545898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{251.616699pt}{544.133301pt}}
\pgflineto{\pgfpoint{251.188477pt}{543.337891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.044922pt}{544.926758pt}}
\pgflineto{\pgfpoint{251.616699pt}{544.133301pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.473145pt}{545.723145pt}}
\pgflineto{\pgfpoint{252.044922pt}{544.926758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.901367pt}{546.513672pt}}
\pgflineto{\pgfpoint{252.473145pt}{545.723145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.329590pt}{547.307129pt}}
\pgflineto{\pgfpoint{252.901367pt}{546.513672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.614258pt}{549.687500pt}}
\pgflineto{\pgfpoint{254.186035pt}{548.894043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.042480pt}{550.493164pt}}
\pgflineto{\pgfpoint{254.614258pt}{549.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.470703pt}{551.292480pt}}
\pgflineto{\pgfpoint{255.042480pt}{550.493164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.037598pt}{561.616699pt}}
\pgflineto{\pgfpoint{260.609375pt}{560.832520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.609375pt}{560.832520pt}}
\pgflineto{\pgfpoint{260.181152pt}{560.060059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.907227pt}{862.226074pt}}
\pgflineto{\pgfpoint{422.479004pt}{861.299316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.620117pt}{865.874023pt}}
\pgflineto{\pgfpoint{424.191895pt}{864.953125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.191895pt}{864.953125pt}}
\pgflineto{\pgfpoint{423.763672pt}{864.043945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.335449pt}{863.129395pt}}
\pgflineto{\pgfpoint{422.907227pt}{862.226074pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.763672pt}{864.043945pt}}
\pgflineto{\pgfpoint{423.335449pt}{863.129395pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.327148pt}{552.891602pt}}
\pgflineto{\pgfpoint{255.898926pt}{552.095215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.898926pt}{552.095215pt}}
\pgflineto{\pgfpoint{255.470703pt}{551.292480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{260.181152pt}{560.060059pt}}
\pgflineto{\pgfpoint{259.752930pt}{559.263672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.040039pt}{556.107910pt}}
\pgflineto{\pgfpoint{257.611816pt}{555.317383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.324707pt}{558.479004pt}}
\pgflineto{\pgfpoint{258.896484pt}{557.688477pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.752930pt}{559.263672pt}}
\pgflineto{\pgfpoint{259.324707pt}{558.479004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.896484pt}{557.688477pt}}
\pgflineto{\pgfpoint{258.468262pt}{556.910156pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.189941pt}{871.390625pt}}
\pgflineto{\pgfpoint{426.761719pt}{870.460449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.046387pt}{873.214355pt}}
\pgflineto{\pgfpoint{427.618164pt}{872.296387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.474609pt}{874.108398pt}}
\pgflineto{\pgfpoint{428.046387pt}{873.214355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{427.618164pt}{872.296387pt}}
\pgflineto{\pgfpoint{427.189941pt}{871.390625pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.048340pt}{866.789062pt}}
\pgflineto{\pgfpoint{424.620117pt}{865.874023pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.476562pt}{867.706543pt}}
\pgflineto{\pgfpoint{425.048340pt}{866.789062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.905273pt}{868.618652pt}}
\pgflineto{\pgfpoint{425.476562pt}{867.706543pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.333496pt}{869.542480pt}}
\pgflineto{\pgfpoint{425.905273pt}{868.618652pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.761719pt}{870.460449pt}}
\pgflineto{\pgfpoint{426.333496pt}{869.542480pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.902832pt}{875.014160pt}}
\pgflineto{\pgfpoint{428.474609pt}{874.108398pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.759277pt}{876.825684pt}}
\pgflineto{\pgfpoint{429.331055pt}{875.914062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.613281pt}{885.032715pt}}
\pgflineto{\pgfpoint{433.185059pt}{884.121094pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.328613pt}{882.260742pt}}
\pgflineto{\pgfpoint{431.900391pt}{881.312988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{432.756836pt}{883.185059pt}}
\pgflineto{\pgfpoint{432.328613pt}{882.260742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.185059pt}{884.121094pt}}
\pgflineto{\pgfpoint{432.756836pt}{883.185059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.187500pt}{877.713379pt}}
\pgflineto{\pgfpoint{429.759277pt}{876.825684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.331055pt}{875.914062pt}}
\pgflineto{\pgfpoint{428.902832pt}{875.014160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.615723pt}{878.613281pt}}
\pgflineto{\pgfpoint{430.187500pt}{877.713379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.900391pt}{881.312988pt}}
\pgflineto{\pgfpoint{431.472168pt}{880.413086pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.472168pt}{880.413086pt}}
\pgflineto{\pgfpoint{431.043945pt}{879.489258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.043945pt}{879.489258pt}}
\pgflineto{\pgfpoint{430.615723pt}{878.613281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.468262pt}{556.910156pt}}
\pgflineto{\pgfpoint{258.040039pt}{556.107910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.464844pt}{900.413574pt}}
\pgflineto{\pgfpoint{440.036621pt}{899.435547pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.893066pt}{901.403809pt}}
\pgflineto{\pgfpoint{440.464844pt}{900.413574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.041504pt}{885.993164pt}}
\pgflineto{\pgfpoint{433.613281pt}{885.032715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.326172pt}{888.873535pt}}
\pgflineto{\pgfpoint{434.897949pt}{887.913574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.754395pt}{889.845703pt}}
\pgflineto{\pgfpoint{435.326172pt}{888.873535pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.182617pt}{890.793945pt}}
\pgflineto{\pgfpoint{435.754395pt}{889.845703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{436.610840pt}{891.753906pt}}
\pgflineto{\pgfpoint{436.182617pt}{890.793945pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.039062pt}{892.708008pt}}
\pgflineto{\pgfpoint{436.610840pt}{891.753906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.467285pt}{893.674316pt}}
\pgflineto{\pgfpoint{437.039062pt}{892.708008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.897949pt}{887.913574pt}}
\pgflineto{\pgfpoint{434.469727pt}{886.929199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.180176pt}{897.479004pt}}
\pgflineto{\pgfpoint{438.751953pt}{896.500488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.036621pt}{899.435547pt}}
\pgflineto{\pgfpoint{439.608398pt}{898.433105pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.608398pt}{898.433105pt}}
\pgflineto{\pgfpoint{439.180176pt}{897.479004pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.895508pt}{894.616699pt}}
\pgflineto{\pgfpoint{437.467285pt}{893.674316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.323730pt}{895.570801pt}}
\pgflineto{\pgfpoint{437.895508pt}{894.616699pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.751953pt}{896.500488pt}}
\pgflineto{\pgfpoint{438.323730pt}{895.570801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.469727pt}{886.929199pt}}
\pgflineto{\pgfpoint{434.041504pt}{885.993164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{256.755371pt}{553.700195pt}}
\pgflineto{\pgfpoint{256.327148pt}{552.891602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.183594pt}{554.502441pt}}
\pgflineto{\pgfpoint{256.755371pt}{553.700195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.611816pt}{555.317383pt}}
\pgflineto{\pgfpoint{257.183594pt}{554.502441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.749512pt}{903.384766pt}}
\pgflineto{\pgfpoint{441.321289pt}{902.370117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.177734pt}{904.375000pt}}
\pgflineto{\pgfpoint{441.749512pt}{903.384766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{441.321289pt}{902.370117pt}}
\pgflineto{\pgfpoint{440.893066pt}{901.403809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.765137pt}{531.494629pt}}
\pgflineto{\pgfpoint{244.336914pt}{530.684570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.336914pt}{530.684570pt}}
\pgflineto{\pgfpoint{243.908691pt}{529.886719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.484863pt}{517.699219pt}}
\pgflineto{\pgfpoint{237.056641pt}{516.886230pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.769531pt}{520.138672pt}}
\pgflineto{\pgfpoint{238.341309pt}{519.325195pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.197754pt}{520.945312pt}}
\pgflineto{\pgfpoint{238.769531pt}{520.138672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.625977pt}{521.764648pt}}
\pgflineto{\pgfpoint{239.197754pt}{520.945312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.054688pt}{522.577637pt}}
\pgflineto{\pgfpoint{239.625977pt}{521.764648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.482910pt}{523.394043pt}}
\pgflineto{\pgfpoint{240.054688pt}{522.577637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.911133pt}{524.204102pt}}
\pgflineto{\pgfpoint{240.482910pt}{523.394043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.338867pt}{525.025879pt}}
\pgflineto{\pgfpoint{240.911133pt}{524.204102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.908691pt}{529.886719pt}}
\pgflineto{\pgfpoint{243.480469pt}{529.082520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{238.341309pt}{519.325195pt}}
\pgflineto{\pgfpoint{237.913086pt}{518.524414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.480469pt}{529.082520pt}}
\pgflineto{\pgfpoint{243.051758pt}{528.290527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.767578pt}{525.842285pt}}
\pgflineto{\pgfpoint{241.338867pt}{525.025879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.051758pt}{528.290527pt}}
\pgflineto{\pgfpoint{242.624023pt}{527.474609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.624023pt}{527.474609pt}}
\pgflineto{\pgfpoint{242.195312pt}{526.670410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{242.195312pt}{526.670410pt}}
\pgflineto{\pgfpoint{241.767578pt}{525.842285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.913086pt}{518.524414pt}}
\pgflineto{\pgfpoint{237.484863pt}{517.699219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.487305pt}{511.898926pt}}
\pgflineto{\pgfpoint{234.059082pt}{511.043457pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.059082pt}{511.043457pt}}
\pgflineto{\pgfpoint{233.630859pt}{510.236328pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{233.630859pt}{510.236328pt}}
\pgflineto{\pgfpoint{233.202637pt}{509.405273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.915527pt}{512.729980pt}}
\pgflineto{\pgfpoint{234.487305pt}{511.898926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.200195pt}{515.223633pt}}
\pgflineto{\pgfpoint{235.771973pt}{514.392578pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.628418pt}{516.048828pt}}
\pgflineto{\pgfpoint{236.200195pt}{515.223633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.056641pt}{516.886230pt}}
\pgflineto{\pgfpoint{236.628418pt}{516.048828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.771973pt}{514.392578pt}}
\pgflineto{\pgfpoint{235.343750pt}{513.573242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.343750pt}{513.573242pt}}
\pgflineto{\pgfpoint{234.915527pt}{512.729980pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfpathmoveto{\pgfpoint{315.050293pt}{478.155762pt}}
\pgflineto{\pgfpoint{313.765625pt}{475.644043pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{316.334961pt}{480.558594pt}}
\pgflineto{\pgfpoint{315.050293pt}{478.155762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{309.911621pt}{468.271973pt}}
\pgflineto{\pgfpoint{308.626953pt}{465.814453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{313.765625pt}{475.644043pt}}
\pgflineto{\pgfpoint{312.480957pt}{473.186523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{317.619629pt}{483.016113pt}}
\pgflineto{\pgfpoint{316.334961pt}{480.558594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.196289pt}{470.620605pt}}
\pgflineto{\pgfpoint{309.911621pt}{468.271973pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{312.480957pt}{473.186523pt}}
\pgflineto{\pgfpoint{311.196289pt}{470.620605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{320.188965pt}{487.931152pt}}
\pgflineto{\pgfpoint{318.904297pt}{485.446289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{321.473633pt}{490.307129pt}}
\pgflineto{\pgfpoint{320.188965pt}{487.931152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.904297pt}{485.446289pt}}
\pgflineto{\pgfpoint{317.619629pt}{483.016113pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{322.758301pt}{492.737305pt}}
\pgflineto{\pgfpoint{321.473633pt}{490.307129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.466797pt}{506.952148pt}}
\pgflineto{\pgfpoint{329.182129pt}{504.562500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.320801pt}{514.120605pt}}
\pgflineto{\pgfpoint{333.036133pt}{511.730957pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{333.036133pt}{511.730957pt}}
\pgflineto{\pgfpoint{331.751465pt}{509.314453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{331.751465pt}{509.314453pt}}
\pgflineto{\pgfpoint{330.466797pt}{506.952148pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{325.327637pt}{497.434570pt}}
\pgflineto{\pgfpoint{324.042969pt}{495.058594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{329.182129pt}{504.562500pt}}
\pgflineto{\pgfpoint{327.896973pt}{502.186523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{327.896973pt}{502.186523pt}}
\pgflineto{\pgfpoint{326.612305pt}{499.783691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.612305pt}{499.783691pt}}
\pgflineto{\pgfpoint{325.327637pt}{497.434570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{324.042969pt}{495.058594pt}}
\pgflineto{\pgfpoint{322.758301pt}{492.737305pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{335.605469pt}{516.564453pt}}
\pgflineto{\pgfpoint{334.320801pt}{514.120605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{458.934570pt}{739.033203pt}}
\pgflineto{\pgfpoint{458.229065pt}{737.568054pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{515.460938pt}{855.073242pt}}
\pgflineto{\pgfpoint{514.176270pt}{852.174316pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.314941pt}{863.769043pt}}
\pgflineto{\pgfpoint{518.030273pt}{860.870117pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{518.030273pt}{860.870117pt}}
\pgflineto{\pgfpoint{516.745605pt}{857.863281pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{516.745605pt}{857.863281pt}}
\pgflineto{\pgfpoint{515.460938pt}{855.073242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{514.176270pt}{852.174316pt}}
\pgflineto{\pgfpoint{512.891113pt}{849.330078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{502.613770pt}{827.227539pt}}
\pgflineto{\pgfpoint{501.329102pt}{824.464355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{505.183105pt}{832.752930pt}}
\pgflineto{\pgfpoint{503.898438pt}{829.962891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{512.891113pt}{849.330078pt}}
\pgflineto{\pgfpoint{511.606445pt}{846.377441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{506.467773pt}{835.434570pt}}
\pgflineto{\pgfpoint{505.183105pt}{832.752930pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.898438pt}{829.962891pt}}
\pgflineto{\pgfpoint{502.613770pt}{827.227539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.752441pt}{838.170410pt}}
\pgflineto{\pgfpoint{506.467773pt}{835.434570pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.606445pt}{846.377441pt}}
\pgflineto{\pgfpoint{510.321777pt}{843.641602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{510.321777pt}{843.641602pt}}
\pgflineto{\pgfpoint{509.037109pt}{840.797363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{509.037109pt}{840.797363pt}}
\pgflineto{\pgfpoint{507.752441pt}{838.170410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{471.781738pt}{764.666016pt}}
\pgflineto{\pgfpoint{470.497070pt}{762.065918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.066406pt}{767.238770pt}}
\pgflineto{\pgfpoint{471.781738pt}{764.666016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{474.351074pt}{769.865723pt}}
\pgflineto{\pgfpoint{473.066406pt}{767.238770pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.044434pt}{821.755859pt}}
\pgflineto{\pgfpoint{498.759766pt}{818.938965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{501.329102pt}{824.464355pt}}
\pgflineto{\pgfpoint{500.044434pt}{821.755859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{494.905762pt}{810.650391pt}}
\pgflineto{\pgfpoint{493.621094pt}{807.887207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{498.759766pt}{818.938965pt}}
\pgflineto{\pgfpoint{497.475098pt}{816.175781pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{497.475098pt}{816.175781pt}}
\pgflineto{\pgfpoint{496.190430pt}{813.304688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.190430pt}{813.304688pt}}
\pgflineto{\pgfpoint{494.905762pt}{810.650391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{478.205078pt}{777.421387pt}}
\pgflineto{\pgfpoint{476.920410pt}{774.957031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.920410pt}{774.957031pt}}
\pgflineto{\pgfpoint{475.635742pt}{772.384277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{475.635742pt}{772.384277pt}}
\pgflineto{\pgfpoint{474.351074pt}{769.865723pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{479.489746pt}{779.939941pt}}
\pgflineto{\pgfpoint{478.205078pt}{777.421387pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.774414pt}{782.431152pt}}
\pgflineto{\pgfpoint{479.489746pt}{779.939941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{470.497070pt}{762.065918pt}}
\pgflineto{\pgfpoint{469.212402pt}{759.520508pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{482.059082pt}{784.976562pt}}
\pgflineto{\pgfpoint{480.774414pt}{782.431152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{493.621094pt}{807.887207pt}}
\pgflineto{\pgfpoint{492.336426pt}{805.341797pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.212402pt}{759.520508pt}}
\pgflineto{\pgfpoint{467.927246pt}{756.947754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{464.073242pt}{749.270020pt}}
\pgflineto{\pgfpoint{462.788574pt}{746.710449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{467.927246pt}{756.947754pt}}
\pgflineto{\pgfpoint{466.642578pt}{754.388184pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.357910pt}{751.801758pt}}
\pgflineto{\pgfpoint{464.073242pt}{749.270020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{466.642578pt}{754.388184pt}}
\pgflineto{\pgfpoint{465.357910pt}{751.801758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{489.767090pt}{800.087402pt}}
\pgflineto{\pgfpoint{488.482422pt}{797.378906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.336426pt}{805.341797pt}}
\pgflineto{\pgfpoint{491.051758pt}{802.687500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{491.051758pt}{802.687500pt}}
\pgflineto{\pgfpoint{489.767090pt}{800.087402pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.628418pt}{789.905273pt}}
\pgflineto{\pgfpoint{483.343750pt}{787.413574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.482422pt}{797.378906pt}}
\pgflineto{\pgfpoint{487.197754pt}{794.887695pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{487.197754pt}{794.887695pt}}
\pgflineto{\pgfpoint{485.913086pt}{792.287598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{485.913086pt}{792.287598pt}}
\pgflineto{\pgfpoint{484.628418pt}{789.905273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{483.343750pt}{787.413574pt}}
\pgflineto{\pgfpoint{482.059082pt}{784.976562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{462.788574pt}{746.710449pt}}
\pgflineto{\pgfpoint{461.503906pt}{744.205566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.503906pt}{744.205566pt}}
\pgflineto{\pgfpoint{460.219238pt}{741.592285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{460.219238pt}{741.592285pt}}
\pgflineto{\pgfpoint{458.934570pt}{739.033203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{351.021484pt}{544.098145pt}}
\pgflineto{\pgfpoint{349.736816pt}{541.817383pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.590820pt}{548.619141pt}}
\pgflineto{\pgfpoint{352.306152pt}{546.351562pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.444824pt}{555.420898pt}}
\pgflineto{\pgfpoint{356.160156pt}{553.153809pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{356.160156pt}{553.153809pt}}
\pgflineto{\pgfpoint{354.875488pt}{550.859375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{354.875488pt}{550.859375pt}}
\pgflineto{\pgfpoint{353.590820pt}{548.619141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{352.306152pt}{546.351562pt}}
\pgflineto{\pgfpoint{351.021484pt}{544.098145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{358.729492pt}{557.742676pt}}
\pgflineto{\pgfpoint{357.444824pt}{555.420898pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{374.145508pt}{585.276367pt}}
\pgflineto{\pgfpoint{372.860840pt}{582.934082pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{381.854004pt}{599.287598pt}}
\pgflineto{\pgfpoint{380.569336pt}{596.904785pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{383.138672pt}{601.561523pt}}
\pgflineto{\pgfpoint{381.854004pt}{599.287598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.714844pt}{589.919434pt}}
\pgflineto{\pgfpoint{375.430176pt}{587.591309pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.569336pt}{596.904785pt}}
\pgflineto{\pgfpoint{379.284668pt}{594.576660pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.423340pt}{603.890137pt}}
\pgflineto{\pgfpoint{383.138672pt}{601.561523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{379.284668pt}{594.576660pt}}
\pgflineto{\pgfpoint{378.000000pt}{592.220703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{456.365234pt}{733.751465pt}}
\pgflineto{\pgfpoint{455.080566pt}{731.110840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.649902pt}{736.365234pt}}
\pgflineto{\pgfpoint{458.229065pt}{737.568054pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.649902pt}{736.365234pt}}
\pgflineto{\pgfpoint{456.365234pt}{733.751465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{385.708008pt}{606.109863pt}}
\pgflineto{\pgfpoint{384.423340pt}{603.890137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{378.000000pt}{592.220703pt}}
\pgflineto{\pgfpoint{376.714844pt}{589.919434pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{375.430176pt}{587.591309pt}}
\pgflineto{\pgfpoint{374.145508pt}{585.276367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{451.226562pt}{723.188965pt}}
\pgflineto{\pgfpoint{449.941895pt}{720.439941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.795898pt}{728.524902pt}}
\pgflineto{\pgfpoint{452.511230pt}{725.829590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{455.080566pt}{731.110840pt}}
\pgflineto{\pgfpoint{453.795898pt}{728.524902pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{452.511230pt}{725.829590pt}}
\pgflineto{\pgfpoint{451.226562pt}{723.188965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.941895pt}{720.439941pt}}
\pgflineto{\pgfpoint{448.657227pt}{717.907715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{386.992676pt}{608.383789pt}}
\pgflineto{\pgfpoint{385.708008pt}{606.109863pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{389.562012pt}{612.932129pt}}
\pgflineto{\pgfpoint{388.277344pt}{610.630859pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{390.846680pt}{615.125000pt}}
\pgflineto{\pgfpoint{389.562012pt}{612.932129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.277344pt}{610.630859pt}}
\pgflineto{\pgfpoint{386.992676pt}{608.383789pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.131348pt}{617.371582pt}}
\pgflineto{\pgfpoint{390.846680pt}{615.125000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.131348pt}{617.371582pt}}
\pgflineto{\pgfpoint{393.193695pt}{619.140137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{367.722168pt}{573.783691pt}}
\pgflineto{\pgfpoint{366.437500pt}{571.509277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{366.437500pt}{571.509277pt}}
\pgflineto{\pgfpoint{365.152832pt}{569.208008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.152832pt}{569.208008pt}}
\pgflineto{\pgfpoint{363.868164pt}{566.920410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{362.583496pt}{564.625977pt}}
\pgflineto{\pgfpoint{361.298828pt}{562.345215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{363.868164pt}{566.920410pt}}
\pgflineto{\pgfpoint{362.583496pt}{564.625977pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.006836pt}{576.071289pt}}
\pgflineto{\pgfpoint{367.722168pt}{573.783691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.860840pt}{582.934082pt}}
\pgflineto{\pgfpoint{371.576172pt}{580.646484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.298828pt}{562.345215pt}}
\pgflineto{\pgfpoint{360.014160pt}{560.037109pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{360.014160pt}{560.037109pt}}
\pgflineto{\pgfpoint{358.729492pt}{557.742676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{370.291504pt}{578.332031pt}}
\pgflineto{\pgfpoint{369.006836pt}{576.071289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{371.576172pt}{580.646484pt}}
\pgflineto{\pgfpoint{370.291504pt}{578.332031pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.087891pt}{712.843750pt}}
\pgflineto{\pgfpoint{444.803223pt}{710.311523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{448.657227pt}{717.907715pt}}
\pgflineto{\pgfpoint{447.372559pt}{715.267090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{447.372559pt}{715.267090pt}}
\pgflineto{\pgfpoint{446.087891pt}{712.843750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{444.803223pt}{710.311523pt}}
\pgflineto{\pgfpoint{443.518555pt}{707.833984pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{433.241211pt}{688.663574pt}}
\pgflineto{\pgfpoint{431.956543pt}{686.267090pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{435.810547pt}{693.456055pt}}
\pgflineto{\pgfpoint{434.525879pt}{691.032715pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{443.518555pt}{707.833984pt}}
\pgflineto{\pgfpoint{442.233887pt}{705.247559pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{437.095215pt}{695.770996pt}}
\pgflineto{\pgfpoint{435.810547pt}{693.456055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.525879pt}{691.032715pt}}
\pgflineto{\pgfpoint{433.241211pt}{688.663574pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.379883pt}{698.140137pt}}
\pgflineto{\pgfpoint{437.095215pt}{695.770996pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.233887pt}{705.247559pt}}
\pgflineto{\pgfpoint{440.949219pt}{702.878418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{440.949219pt}{702.878418pt}}
\pgflineto{\pgfpoint{439.664551pt}{700.400391pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{439.664551pt}{700.400391pt}}
\pgflineto{\pgfpoint{438.379883pt}{698.140137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{402.408691pt}{634.899414pt}}
\pgflineto{\pgfpoint{401.124023pt}{632.666016pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.693359pt}{637.105469pt}}
\pgflineto{\pgfpoint{402.408691pt}{634.899414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{404.978027pt}{639.366211pt}}
\pgflineto{\pgfpoint{403.693359pt}{637.105469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.671875pt}{683.925293pt}}
\pgflineto{\pgfpoint{429.387207pt}{681.474609pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{431.956543pt}{686.267090pt}}
\pgflineto{\pgfpoint{430.671875pt}{683.925293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{425.533203pt}{674.285645pt}}
\pgflineto{\pgfpoint{424.248535pt}{671.889160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{429.387207pt}{681.474609pt}}
\pgflineto{\pgfpoint{428.102539pt}{679.078125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{428.102539pt}{679.078125pt}}
\pgflineto{\pgfpoint{426.817871pt}{676.573242pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.817871pt}{676.573242pt}}
\pgflineto{\pgfpoint{425.533203pt}{674.285645pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{408.832031pt}{645.821777pt}}
\pgflineto{\pgfpoint{407.547363pt}{643.724121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.547363pt}{643.724121pt}}
\pgflineto{\pgfpoint{406.262695pt}{641.518066pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{406.262695pt}{641.518066pt}}
\pgflineto{\pgfpoint{404.978027pt}{639.366211pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{410.116699pt}{647.974121pt}}
\pgflineto{\pgfpoint{408.832031pt}{645.821777pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.401367pt}{650.098633pt}}
\pgflineto{\pgfpoint{410.116699pt}{647.974121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{401.124023pt}{632.666016pt}}
\pgflineto{\pgfpoint{399.839355pt}{630.486816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{412.686035pt}{652.277832pt}}
\pgflineto{\pgfpoint{411.401367pt}{650.098633pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{424.248535pt}{671.889160pt}}
\pgflineto{\pgfpoint{422.963867pt}{669.710449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.839355pt}{630.486816pt}}
\pgflineto{\pgfpoint{398.554688pt}{628.280762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{394.700684pt}{621.702637pt}}
\pgflineto{\pgfpoint{393.416016pt}{619.510254pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{398.554688pt}{628.280762pt}}
\pgflineto{\pgfpoint{397.270020pt}{626.087891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{395.985352pt}{623.868164pt}}
\pgflineto{\pgfpoint{394.700684pt}{621.702637pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{397.270020pt}{626.087891pt}}
\pgflineto{\pgfpoint{395.985352pt}{623.868164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{420.394043pt}{665.189453pt}}
\pgflineto{\pgfpoint{419.109375pt}{662.847168pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{422.963867pt}{669.710449pt}}
\pgflineto{\pgfpoint{421.678711pt}{667.422363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{421.678711pt}{667.422363pt}}
\pgflineto{\pgfpoint{420.394043pt}{665.189453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.255371pt}{656.473145pt}}
\pgflineto{\pgfpoint{413.970703pt}{654.348145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.109375pt}{662.847168pt}}
\pgflineto{\pgfpoint{417.824707pt}{660.722656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{416.540039pt}{658.489258pt}}
\pgflineto{\pgfpoint{415.255371pt}{656.473145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{417.824707pt}{660.722656pt}}
\pgflineto{\pgfpoint{416.540039pt}{658.489258pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{413.970703pt}{654.348145pt}}
\pgflineto{\pgfpoint{412.686035pt}{652.277832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{393.416016pt}{619.510254pt}}
\pgflineto{\pgfpoint{393.193695pt}{619.140137pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.736816pt}{541.817383pt}}
\pgflineto{\pgfpoint{348.452148pt}{539.590332pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{348.452148pt}{539.590332pt}}
\pgflineto{\pgfpoint{347.167480pt}{537.336914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{347.167480pt}{537.336914pt}}
\pgflineto{\pgfpoint{345.882812pt}{535.137207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.174805pt}{521.289062pt}}
\pgflineto{\pgfpoint{336.890137pt}{518.899414pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{339.459473pt}{523.569824pt}}
\pgflineto{\pgfpoint{338.174805pt}{521.289062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{336.890137pt}{518.899414pt}}
\pgflineto{\pgfpoint{335.605469pt}{516.564453pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{340.744141pt}{525.905273pt}}
\pgflineto{\pgfpoint{339.459473pt}{523.569824pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{343.313477pt}{530.575684pt}}
\pgflineto{\pgfpoint{342.028809pt}{528.213379pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{344.598145pt}{532.829102pt}}
\pgflineto{\pgfpoint{343.313477pt}{530.575684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.028809pt}{528.213379pt}}
\pgflineto{\pgfpoint{340.744141pt}{525.905273pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.882812pt}{535.137207pt}}
\pgflineto{\pgfpoint{344.598145pt}{532.829102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{246.962402pt}{365.454590pt}}
\pgflineto{\pgfpoint{245.677734pt}{363.417969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{245.677734pt}{363.417969pt}}
\pgflineto{\pgfpoint{244.393066pt}{361.272949pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{244.393066pt}{361.272949pt}}
\pgflineto{\pgfpoint{243.108398pt}{359.182129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{248.247070pt}{367.545410pt}}
\pgflineto{\pgfpoint{246.962402pt}{365.454590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{243.108398pt}{359.182129pt}}
\pgflineto{\pgfpoint{242.231750pt}{357.681396pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{249.531738pt}{369.609375pt}}
\pgflineto{\pgfpoint{248.247070pt}{367.545410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{250.816406pt}{371.727051pt}}
\pgflineto{\pgfpoint{249.531738pt}{369.609375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.342285pt}{463.574219pt}}
\pgflineto{\pgfpoint{306.057617pt}{461.225586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{308.626953pt}{465.814453pt}}
\pgflineto{\pgfpoint{307.342285pt}{463.574219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{306.057617pt}{461.225586pt}}
\pgflineto{\pgfpoint{304.772949pt}{458.931152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{294.495605pt}{441.227051pt}}
\pgflineto{\pgfpoint{293.210938pt}{439.014160pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{297.064941pt}{445.652832pt}}
\pgflineto{\pgfpoint{295.780273pt}{443.412598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{304.772949pt}{458.931152pt}}
\pgflineto{\pgfpoint{303.488281pt}{456.527832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{298.349609pt}{447.784668pt}}
\pgflineto{\pgfpoint{297.064941pt}{445.652832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.780273pt}{443.412598pt}}
\pgflineto{\pgfpoint{294.495605pt}{441.227051pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.634277pt}{449.970215pt}}
\pgflineto{\pgfpoint{298.349609pt}{447.784668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.488281pt}{456.527832pt}}
\pgflineto{\pgfpoint{302.203613pt}{454.342285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{302.203613pt}{454.342285pt}}
\pgflineto{\pgfpoint{300.918945pt}{452.047852pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{300.918945pt}{452.047852pt}}
\pgflineto{\pgfpoint{299.634277pt}{449.970215pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{263.663086pt}{391.861816pt}}
\pgflineto{\pgfpoint{262.378418pt}{389.811523pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{264.947754pt}{393.884766pt}}
\pgflineto{\pgfpoint{263.663086pt}{391.861816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{266.232422pt}{395.961914pt}}
\pgflineto{\pgfpoint{264.947754pt}{393.884766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.926270pt}{436.855469pt}}
\pgflineto{\pgfpoint{290.641602pt}{434.587891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{293.210938pt}{439.014160pt}}
\pgflineto{\pgfpoint{291.926270pt}{436.855469pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{286.787598pt}{427.948730pt}}
\pgflineto{\pgfpoint{285.502930pt}{425.735840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{290.641602pt}{434.587891pt}}
\pgflineto{\pgfpoint{289.356934pt}{432.375000pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{289.356934pt}{432.375000pt}}
\pgflineto{\pgfpoint{288.072266pt}{430.053223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.072266pt}{430.053223pt}}
\pgflineto{\pgfpoint{286.787598pt}{427.948730pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{270.086426pt}{401.867676pt}}
\pgflineto{\pgfpoint{268.801758pt}{399.953613pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{268.801758pt}{399.953613pt}}
\pgflineto{\pgfpoint{267.517090pt}{397.930664pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{267.517090pt}{397.930664pt}}
\pgflineto{\pgfpoint{266.232422pt}{395.961914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{271.371094pt}{403.836426pt}}
\pgflineto{\pgfpoint{270.086426pt}{401.867676pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{272.655762pt}{405.777832pt}}
\pgflineto{\pgfpoint{271.371094pt}{403.836426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{262.378418pt}{389.811523pt}}
\pgflineto{\pgfpoint{261.093750pt}{387.815918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{273.940430pt}{407.773926pt}}
\pgflineto{\pgfpoint{272.655762pt}{405.777832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{285.502930pt}{425.735840pt}}
\pgflineto{\pgfpoint{284.218262pt}{423.740234pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{261.093750pt}{387.815918pt}}
\pgflineto{\pgfpoint{259.809082pt}{385.792969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{255.955078pt}{379.764648pt}}
\pgflineto{\pgfpoint{254.670410pt}{377.755371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{259.809082pt}{385.792969pt}}
\pgflineto{\pgfpoint{258.524414pt}{383.783691pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{257.239746pt}{381.747070pt}}
\pgflineto{\pgfpoint{255.955078pt}{379.764648pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{258.524414pt}{383.783691pt}}
\pgflineto{\pgfpoint{257.239746pt}{381.747070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{275.225098pt}{409.661133pt}}
\pgflineto{\pgfpoint{273.940430pt}{407.773926pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{281.648438pt}{419.585449pt}}
\pgflineto{\pgfpoint{280.363770pt}{417.426758pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{284.218262pt}{423.740234pt}}
\pgflineto{\pgfpoint{282.933105pt}{421.635742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{282.933105pt}{421.635742pt}}
\pgflineto{\pgfpoint{281.648438pt}{419.585449pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{276.509766pt}{411.602539pt}}
\pgflineto{\pgfpoint{275.225098pt}{409.661133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{280.363770pt}{417.426758pt}}
\pgflineto{\pgfpoint{279.079102pt}{415.485352pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{277.794434pt}{413.435059pt}}
\pgflineto{\pgfpoint{276.509766pt}{411.602539pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{279.079102pt}{415.485352pt}}
\pgflineto{\pgfpoint{277.794434pt}{413.435059pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{254.670410pt}{377.755371pt}}
\pgflineto{\pgfpoint{253.385742pt}{375.800293pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{253.385742pt}{375.800293pt}}
\pgflineto{\pgfpoint{252.101074pt}{373.736816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{252.101074pt}{373.736816pt}}
\pgflineto{\pgfpoint{250.816406pt}{371.727051pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{584.889648pt}{796.953125pt}}
\pgflineto{\pgfpoint{581.035645pt}{788.583008pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{596.451660pt}{822.062988pt}}
\pgflineto{\pgfpoint{592.597656pt}{813.692871pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.597656pt}{813.692871pt}}
\pgflineto{\pgfpoint{588.743652pt}{804.834473pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{588.743652pt}{804.834473pt}}
\pgflineto{\pgfpoint{584.889648pt}{796.953125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.035645pt}{788.583008pt}}
\pgflineto{\pgfpoint{577.181641pt}{780.457520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{546.349121pt}{718.384766pt}}
\pgflineto{\pgfpoint{542.495117pt}{710.625488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{554.057129pt}{733.902832pt}}
\pgflineto{\pgfpoint{550.203125pt}{726.021484pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.181641pt}{780.457520pt}}
\pgflineto{\pgfpoint{573.327637pt}{771.842773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.911133pt}{741.295410pt}}
\pgflineto{\pgfpoint{554.057129pt}{733.902832pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{550.203125pt}{726.021484pt}}
\pgflineto{\pgfpoint{546.349121pt}{718.384766pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{561.765625pt}{748.932129pt}}
\pgflineto{\pgfpoint{557.911133pt}{741.295410pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{573.327637pt}{771.842773pt}}
\pgflineto{\pgfpoint{569.473633pt}{764.206055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.473633pt}{764.206055pt}}
\pgflineto{\pgfpoint{565.619629pt}{756.080566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{565.619629pt}{756.080566pt}}
\pgflineto{\pgfpoint{561.765625pt}{748.932129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.852051pt}{549.028320pt}}
\pgflineto{\pgfpoint{449.998047pt}{542.002441pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{457.706055pt}{555.932129pt}}
\pgflineto{\pgfpoint{453.852051pt}{549.028320pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{461.560059pt}{563.080078pt}}
\pgflineto{\pgfpoint{457.706055pt}{555.932129pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{530.933105pt}{687.348145pt}}
\pgflineto{\pgfpoint{527.079102pt}{679.100586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{538.641113pt}{703.110840pt}}
\pgflineto{\pgfpoint{534.787109pt}{695.107422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.495117pt}{710.625488pt}}
\pgflineto{\pgfpoint{538.641113pt}{703.110840pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.787109pt}{695.107422pt}}
\pgflineto{\pgfpoint{530.933105pt}{687.348145pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{527.079102pt}{679.100586pt}}
\pgflineto{\pgfpoint{524.912476pt}{675.013367pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{473.122559pt}{583.058594pt}}
\pgflineto{\pgfpoint{469.268555pt}{576.643555pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{469.268555pt}{576.643555pt}}
\pgflineto{\pgfpoint{465.414062pt}{569.739746pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.414062pt}{569.739746pt}}
\pgflineto{\pgfpoint{461.560059pt}{563.080078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{449.998047pt}{542.002441pt}}
\pgflineto{\pgfpoint{446.144043pt}{535.220703pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{446.144043pt}{535.220703pt}}
\pgflineto{\pgfpoint{442.290039pt}{528.316895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.728027pt}{507.789062pt}}
\pgflineto{\pgfpoint{426.874023pt}{500.946289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.290039pt}{528.316895pt}}
\pgflineto{\pgfpoint{438.436035pt}{521.474121pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{434.582031pt}{514.509277pt}}
\pgflineto{\pgfpoint{430.728027pt}{507.789062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{438.436035pt}{521.474121pt}}
\pgflineto{\pgfpoint{434.582031pt}{514.509277pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{515.517090pt}{657.289551pt}}
\pgflineto{\pgfpoint{511.662598pt}{650.019043pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{523.225098pt}{671.830078pt}}
\pgflineto{\pgfpoint{524.912476pt}{675.013367pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{523.225098pt}{671.830078pt}}
\pgflineto{\pgfpoint{519.371094pt}{664.071289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{519.371094pt}{664.071289pt}}
\pgflineto{\pgfpoint{515.517090pt}{657.289551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.662598pt}{650.019043pt}}
\pgflineto{\pgfpoint{507.808594pt}{642.993164pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{476.976562pt}{589.717773pt}}
\pgflineto{\pgfpoint{473.122559pt}{583.058594pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{484.684570pt}{603.036621pt}}
\pgflineto{\pgfpoint{480.830566pt}{596.254883pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.808594pt}{642.993164pt}}
\pgflineto{\pgfpoint{503.954590pt}{635.478516pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.538574pt}{609.329590pt}}
\pgflineto{\pgfpoint{484.684570pt}{603.036621pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{480.830566pt}{596.254883pt}}
\pgflineto{\pgfpoint{476.976562pt}{589.717773pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{492.392578pt}{615.866699pt}}
\pgflineto{\pgfpoint{488.538574pt}{609.329590pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{503.954590pt}{635.478516pt}}
\pgflineto{\pgfpoint{500.100586pt}{628.941406pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.100586pt}{628.941406pt}}
\pgflineto{\pgfpoint{496.246582pt}{621.915039pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{496.246582pt}{621.915039pt}}
\pgflineto{\pgfpoint{492.392578pt}{615.866699pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{130.000000pt}{347.917969pt}}
\pgflineto{\pgfpoint{130.000000pt}{548.334473pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.833333,0.583333}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{208.421875pt}{309.328125pt}}
\pgflineto{\pgfpoint{207.137207pt}{307.861816pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{210.991211pt}{312.586426pt}}
\pgflineto{\pgfpoint{209.706543pt}{311.011719pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{212.275879pt}{314.378418pt}}
\pgflineto{\pgfpoint{210.991211pt}{312.586426pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{209.706543pt}{311.011719pt}}
\pgflineto{\pgfpoint{208.421875pt}{309.328125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{213.560547pt}{316.062012pt}}
\pgflineto{\pgfpoint{212.275879pt}{314.378418pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{216.129883pt}{319.429199pt}}
\pgflineto{\pgfpoint{214.845215pt}{317.799805pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{217.414551pt}{321.275879pt}}
\pgflineto{\pgfpoint{216.129883pt}{319.429199pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{214.845215pt}{317.799805pt}}
\pgflineto{\pgfpoint{213.560547pt}{316.062012pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{218.699219pt}{323.013672pt}}
\pgflineto{\pgfpoint{217.414551pt}{321.275879pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{219.983887pt}{324.968750pt}}
\pgflineto{\pgfpoint{218.699219pt}{323.013672pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{231.545898pt}{341.342285pt}}
\pgflineto{\pgfpoint{230.261230pt}{339.631836pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{232.830566pt}{343.270020pt}}
\pgflineto{\pgfpoint{231.545898pt}{341.342285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{226.407227pt}{334.173828pt}}
\pgflineto{\pgfpoint{225.122559pt}{332.354492pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{230.261230pt}{339.631836pt}}
\pgflineto{\pgfpoint{228.976562pt}{337.812500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{234.115234pt}{345.089355pt}}
\pgflineto{\pgfpoint{232.830566pt}{343.270020pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{228.976562pt}{337.812500pt}}
\pgflineto{\pgfpoint{227.691895pt}{336.047363pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{235.400391pt}{347.125977pt}}
\pgflineto{\pgfpoint{234.115234pt}{345.089355pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{227.691895pt}{336.047363pt}}
\pgflineto{\pgfpoint{226.407227pt}{334.173828pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{221.268555pt}{326.814941pt}}
\pgflineto{\pgfpoint{219.983887pt}{324.968750pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{225.122559pt}{332.354492pt}}
\pgflineto{\pgfpoint{223.837891pt}{330.507812pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{222.553223pt}{328.715820pt}}
\pgflineto{\pgfpoint{221.268555pt}{326.814941pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{223.837891pt}{330.507812pt}}
\pgflineto{\pgfpoint{222.553223pt}{328.715820pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.823730pt}{356.982910pt}}
\pgflineto{\pgfpoint{242.231750pt}{357.681396pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{237.969238pt}{351.036133pt}}
\pgflineto{\pgfpoint{236.684570pt}{349.053711pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{241.823730pt}{356.982910pt}}
\pgflineto{\pgfpoint{240.539062pt}{355.000488pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{239.254395pt}{352.909668pt}}
\pgflineto{\pgfpoint{237.969238pt}{351.036133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{240.539062pt}{355.000488pt}}
\pgflineto{\pgfpoint{239.254395pt}{352.909668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{236.684570pt}{349.053711pt}}
\pgflineto{\pgfpoint{235.400391pt}{347.125977pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.666667,0.666667}
\pgfpathmoveto{\pgfpoint{322.814453pt}{322.791504pt}}
\pgflineto{\pgfpoint{318.960449pt}{316.193359pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{426.874023pt}{500.946289pt}}
\pgflineto{\pgfpoint{423.020020pt}{494.347656pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{392.187500pt}{437.162598pt}}
\pgflineto{\pgfpoint{388.333496pt}{429.464844pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{399.895508pt}{451.825684pt}}
\pgflineto{\pgfpoint{396.041504pt}{444.372070pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{403.749512pt}{458.790527pt}}
\pgflineto{\pgfpoint{399.895508pt}{451.825684pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.041504pt}{444.372070pt}}
\pgflineto{\pgfpoint{392.187500pt}{437.162598pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.603516pt}{465.999512pt}}
\pgflineto{\pgfpoint{403.749512pt}{458.790527pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{415.311523pt}{480.417969pt}}
\pgflineto{\pgfpoint{411.457520pt}{473.086914pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.165527pt}{487.260742pt}}
\pgflineto{\pgfpoint{415.311523pt}{480.417969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{411.457520pt}{473.086914pt}}
\pgflineto{\pgfpoint{407.603516pt}{465.999512pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{423.020020pt}{494.347656pt}}
\pgflineto{\pgfpoint{419.165527pt}{487.260742pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{376.771484pt}{409.303223pt}}
\pgflineto{\pgfpoint{372.916992pt}{402.582520pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{388.333496pt}{429.464844pt}}
\pgflineto{\pgfpoint{384.479492pt}{422.744141pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.479492pt}{422.744141pt}}
\pgflineto{\pgfpoint{380.625488pt}{415.534668pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{380.625488pt}{415.534668pt}}
\pgflineto{\pgfpoint{376.771484pt}{409.303223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.916992pt}{402.582520pt}}
\pgflineto{\pgfpoint{369.062988pt}{396.106445pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{334.376953pt}{341.120605pt}}
\pgflineto{\pgfpoint{330.522461pt}{335.255371pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{330.522461pt}{335.255371pt}}
\pgflineto{\pgfpoint{326.668457pt}{328.901367pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{326.668457pt}{328.901367pt}}
\pgflineto{\pgfpoint{322.814453pt}{322.791504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{338.230957pt}{347.229980pt}}
\pgflineto{\pgfpoint{334.376953pt}{341.120605pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{345.938965pt}{359.449219pt}}
\pgflineto{\pgfpoint{342.084961pt}{353.217285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{369.062988pt}{396.106445pt}}
\pgflineto{\pgfpoint{365.208984pt}{389.141602pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{349.792969pt}{365.191895pt}}
\pgflineto{\pgfpoint{345.938965pt}{359.449219pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{342.084961pt}{353.217285pt}}
\pgflineto{\pgfpoint{338.230957pt}{347.229980pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{353.646973pt}{371.179688pt}}
\pgflineto{\pgfpoint{349.792969pt}{365.191895pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{365.208984pt}{389.141602pt}}
\pgflineto{\pgfpoint{361.354980pt}{383.154297pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{361.354980pt}{383.154297pt}}
\pgflineto{\pgfpoint{357.500977pt}{376.678223pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{357.500977pt}{376.678223pt}}
\pgflineto{\pgfpoint{353.646973pt}{371.179688pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{307.398438pt}{299.331055pt}}
\pgflineto{\pgfpoint{303.544434pt}{293.709961pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{318.960449pt}{316.193359pt}}
\pgflineto{\pgfpoint{315.106445pt}{310.572754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{315.106445pt}{310.572754pt}}
\pgflineto{\pgfpoint{311.252441pt}{304.462891pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{311.252441pt}{304.462891pt}}
\pgflineto{\pgfpoint{307.398438pt}{299.331055pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{291.982422pt}{277.580566pt}}
\pgflineto{\pgfpoint{288.128418pt}{272.204102pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{303.544434pt}{293.709961pt}}
\pgflineto{\pgfpoint{299.690430pt}{288.333496pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{299.690430pt}{288.333496pt}}
\pgflineto{\pgfpoint{295.836426pt}{282.468262pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{295.836426pt}{282.468262pt}}
\pgflineto{\pgfpoint{291.982422pt}{277.580566pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{288.128418pt}{272.204102pt}}
\pgflineto{\pgfpoint{284.274414pt}{267.805176pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.500000,0.750000}
\pgfpathmoveto{\pgfpoint{477.032715pt}{409.203125pt}}
\pgflineto{\pgfpoint{465.470215pt}{386.109375pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{500.156738pt}{452.092285pt}}
\pgflineto{\pgfpoint{488.594727pt}{430.098145pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{638.902344pt}{706.126953pt}}
\pgflineto{\pgfpoint{627.340332pt}{682.482910pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{673.588867pt}{777.058105pt}}
\pgflineto{\pgfpoint{662.026855pt}{753.414551pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{662.026855pt}{753.414551pt}}
\pgflineto{\pgfpoint{650.464355pt}{727.571289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{650.464355pt}{727.571289pt}}
\pgflineto{\pgfpoint{638.902344pt}{706.126953pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{627.340332pt}{682.482910pt}}
\pgflineto{\pgfpoint{615.778320pt}{659.938965pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{511.718750pt}{471.887207pt}}
\pgflineto{\pgfpoint{500.156738pt}{452.092285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{488.594727pt}{430.098145pt}}
\pgflineto{\pgfpoint{477.032715pt}{409.203125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{523.281250pt}{492.781738pt}}
\pgflineto{\pgfpoint{511.718750pt}{471.887207pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{546.405273pt}{534.571289pt}}
\pgflineto{\pgfpoint{534.843262pt}{513.126465pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{615.778320pt}{659.938965pt}}
\pgflineto{\pgfpoint{604.215820pt}{635.195312pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{557.967285pt}{553.815918pt}}
\pgflineto{\pgfpoint{546.405273pt}{534.571289pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{534.843262pt}{513.126465pt}}
\pgflineto{\pgfpoint{523.281250pt}{492.781738pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{569.529785pt}{574.161133pt}}
\pgflineto{\pgfpoint{557.967285pt}{553.815918pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{604.215820pt}{635.195312pt}}
\pgflineto{\pgfpoint{592.653809pt}{614.850586pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{592.653809pt}{614.850586pt}}
\pgflineto{\pgfpoint{581.091797pt}{592.306152pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{581.091797pt}{592.306152pt}}
\pgflineto{\pgfpoint{569.529785pt}{574.161133pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{430.784180pt}{330.023438pt}}
\pgflineto{\pgfpoint{419.221680pt}{311.328125pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{465.470215pt}{386.109375pt}}
\pgflineto{\pgfpoint{453.908203pt}{367.414062pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{453.908203pt}{367.414062pt}}
\pgflineto{\pgfpoint{442.346191pt}{346.519531pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{442.346191pt}{346.519531pt}}
\pgflineto{\pgfpoint{430.784180pt}{330.023438pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{384.535645pt}{258.541504pt}}
\pgflineto{\pgfpoint{372.973145pt}{240.945801pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{419.221680pt}{311.328125pt}}
\pgflineto{\pgfpoint{407.659668pt}{293.732422pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{407.659668pt}{293.732422pt}}
\pgflineto{\pgfpoint{396.097656pt}{273.937500pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{396.097656pt}{273.937500pt}}
\pgflineto{\pgfpoint{384.535645pt}{258.541504pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{372.973145pt}{240.945801pt}}
\pgflineto{\pgfpoint{361.411133pt}{227.749023pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.333333,0.833333}
\pgfpathmoveto{\pgfpoint{646.666504pt}{529.156250pt}}
\pgflineto{\pgfpoint{611.980469pt}{464.822754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{750.726074pt}{722.156250pt}}
\pgflineto{\pgfpoint{716.039551pt}{657.822754pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{716.039551pt}{657.822754pt}}
\pgflineto{\pgfpoint{681.353027pt}{583.592285pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{681.353027pt}{583.592285pt}}
\pgflineto{\pgfpoint{646.666504pt}{529.156250pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{507.920898pt}{286.667969pt}}
\pgflineto{\pgfpoint{473.234863pt}{227.283203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{611.980469pt}{464.822754pt}}
\pgflineto{\pgfpoint{577.293945pt}{405.437988pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{577.293945pt}{405.437988pt}}
\pgflineto{\pgfpoint{542.607422pt}{336.155762pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{542.607422pt}{336.155762pt}}
\pgflineto{\pgfpoint{507.920898pt}{286.667969pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{473.234863pt}{227.283203pt}}
\pgflineto{\pgfpoint{438.548340pt}{187.692871pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.166667,0.916667}
\pgfpathmoveto{\pgfpoint{723.803711pt}{474.253906pt}}
\pgflineto{\pgfpoint{619.744629pt}{266.408203pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{827.862793pt}{637.562988pt}}
\pgflineto{\pgfpoint{723.803711pt}{474.253906pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{619.744629pt}{266.408203pt}}
\pgflineto{\pgfpoint{515.685547pt}{147.636230pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{905.000000pt}{463.895508pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
\pgfpathmoveto{\pgfpoint{579.681152pt}{92.580566pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
\color[rgb]{0.000000,0.000000,1.000000}
\pgfsetlinewidth{1.000000pt}
\pgfsetdash{}{0pt}
\pgfpathmoveto{\pgfpoint{905.000000pt}{463.895508pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{576.383789pt}{88.817383pt}}
\pgfnode{rectangle}{north east}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\color[rgb]{0.000000,0.000000,0.000000}
\pgfsetlinewidth{2.000000pt}
\pgfsetdash{{16pt}{0pt}}{0pt}
\pgfpathmoveto{\pgfpoint{610.506836pt}{98.396973pt}}
\pgflineto{\pgfpoint{592.822266pt}{107.580078pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{614.944336pt}{96.092285pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$0$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{714.565918pt}{217.168457pt}}
\pgflineto{\pgfpoint{696.881836pt}{226.352051pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{719.003418pt}{214.864258pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1/3$}}}{}{\pgfusepath{discard}}}
{
\pgftransformshift{\pgfpoint{830.033203pt}{250.250488pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$t$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{818.625488pt}{335.940430pt}}
\pgflineto{\pgfpoint{800.940918pt}{345.124023pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{823.062500pt}{333.636230pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$2/3$}}}{}{\pgfusepath{discard}}}
\pgfpathmoveto{\pgfpoint{922.684570pt}{454.712402pt}}
\pgflineto{\pgfpoint{905.000000pt}{463.895508pt}}
\pgfusepath{stroke}
{
\pgftransformshift{\pgfpoint{927.122070pt}{452.408203pt}}
\pgfnode{rectangle}{north west}{\fontsize{20}{0}\selectfont\textcolor[rgb]{0,0,0}{{$1$}}}{}{\pgfusepath{discard}}}
\end{pgfpicture}

